Exhaustive Canonical Skeletons Generation: A Formal Dataset for Decomposable Symbolic Regression

Neural symbolic regression (SR) models require diverse datasets of mathematical expressions for robust training. However, existing datasets rely predominantly on stochastic sampling methods, which suffer from high structural redundancy and incomplete functional coverage. To address this, we introduce an exhaustive dataset of univariate canonical skeletons generated via a deterministic constrained context-free grammar. A canonical skeleton acts as a generic structural representation that subsumes more specific functional forms, eliminating redundant expressions and avoiding repeated computational efforts. Although our dataset consists of univariate skeletons, it is designed to support the decomposable SR paradigm to solve multivariate SR problems without assuming linear separability. Furthermore, we pair this dataset with a sampling strategy that generates clean numerical data without triggering numerical instabilities or relying on artificial protected operators. Canonicalizing two existing neural SR datasets reveals that our dataset is substantially more compact, eliminates structural repetitions, and achieves a uniform operator distribution free of simplicity bias. Finally, we establish a benchmark of 150 SR problems across three tiers, on which state-of-the-art SR methods are shown to struggle significantly.

==> (inline-0) <==
\begin{tabularx}{\columnwidth}{l l c c c}
\toprule
\textbf{Method} & \textbf{Hyperparameter} & \textbf{Easy} & \textbf{Medium} & \textbf{Hard} \\
\midrule

\multirow{2}{*}{AIFeynman}
& Polynomial fitting degree & 3 & 2 & 3 \\
& Neural network training epochs & 2000 & 2000 & 1000 \\
\midrule

\multirow{3}{*}{BSR}
& Number of trees & 2 & 2 & 2\\
& Number of iterations & 50 & 200 & 100\\
& Regularization parameter & -0.1 & -0.1& -2\\
\midrule

\multirow{3}{*}{DSR}
& Number of samples & 1000000 & 1000000 & 100000\\
& Learning rate & 0.0003& 0.0003 & 0.0003\\
& Risk parameter & 0.1 & 0.1 & 0.5\\
\midrule

\multirow{3}{*}{E2E}
& Number of bags & 50 & 100& 200\\
& Beam size & 5 & 10 & 10\\
& Number of top candidates & 1 & 1 & 1\\
\midrule

\multirow{3}{*}{GP-GOMEA}
& Population size & 1000 & 500 & 100\\
& Number of generations & 100 & 100 & 200\\
& Maximum tree size & 127 & 127 & 127\\
\midrule

\multirow{6}{*}{gplearn}
& Population size & 1000 & 2000 & 1000\\
& Number of generations & 200 & 500 & 500\\
& Tournament size & 10 & 10 & 50\\
& Crossover probability & 0.7 & 0.6 & 0.6\\
& Subtree mutation probability & 0.2 & 0.2 & 0.2\\
& Parsimony coefficient & 0.0001 & 0.001 & 0.001\\
\midrule

\multirow{4}{*}{ITEA}
& Population size & 1000 & 250 & 500\\
& Number of generations & 500 & 500 & 500\\
& Maximum number of terms & 20 & 20 & 20\\
& Maximum exponent & 4 & 4 & 4\\
\midrule

\multirow{2}{*}{NeSymReS}
& Beam size & 10 & 2 & 2\\
& Number of BFGS restarts & 2 & 8 & 16\\
\midrule

\multirow{5}{*}{Operon}
& Population size & 500 & 1000& 1000\\
& Evaluation budget & 200,000 & 200,000& 200,000\\
& Crossover probability & 0.7 & 0.8& 0.8\\
& Mutation probability & 0.25 & 0.25& 0.1\\
& Maximum tree length & 25 & 25& 50\\
\midrule

\multirow{5}{*}{PySR}
& Population size & 500 & 500 & 100 \\
& Cycles per iteration & 1000 & 2000 & 500 \\
& Maximum expression depth & 15 & 15 & 10\\
& Parsimony coefficient & 0.0001 & 0.001 & 0.001\\
& Number of iterations & 500 & 500 & 500\\
\midrule

\multirow{4}{*}{TaylorGP}
& Population size & 100 & 200 & 500\\
& Number of generations & 50 & 500 & 500 \\
& Crossover probability & 0.6 & 0.8 & 0.6\\
& Mutation probability & 0.05 & 0.05 & 0.05\\
\midrule

\multirow{4}{*}{TPSR}
& Regularization strength & 0.1 & 1 & 0.01\\
& Network width & 2 & 3 & 2\\
& Rollout length & 6 & 9 & 6\\
& Number of beams & 1 & 1 & 1\\
\midrule

\multirow{3}{*}{uDSR}
& Number of samples & 1000000 & 1000000 & 100000\\
& Learning rate & 0.0003 & 0.0003 & 0.0003\\
& Risk parameter & 0.1 & 0.1 & 0.5\\

\bottomrule
\end{tabularx}
\begin{tabular}{@{}ccccccccccccccc@{}}
\toprule
\textbf{ID} & \textbf{Set} & \textbf{AIFeynman} & \textbf{BSR} & \textbf{DSR} & \textbf{E2E} & \textbf{GPGOMEA} & \textbf{Gplearn} & \textbf{ITEA} & \textbf{NeSymReS} & \textbf{Operon} & \textbf{PySR} & \textbf{TaylorGP} & \textbf{TPSR} & \textbf{UDSR} \\
\midrule
\multirow{2}{*}{E1} & Int. & 1.72 $\pm$ 0 & 0.846 $\pm$ 0 & 0.089 $\pm$ 0 & 3.4e-5 $\pm$ 0 & 2.2e-7 $\pm$ 1.9e-7 & 0.317 $\pm$ 0.374 & 1.6e-8 $\pm$ 7.6e-9 & 0.831 $\pm$ 9.8e-3 & 8.0e-4 $\pm$ 9.4e-4 & 1.1e-12 $\pm$ 2.8e-12 & 0.846 $\pm$ 0 & 0.846 $\pm$ 0 & 0.089 $\pm$ 0 \\
 & Ext. & 2.07 $\pm$ 0 & 2.38 $\pm$ 0 & 0.604 $\pm$ 0 & 2.0e-5 $\pm$ 0 & 7.3e-7 $\pm$ 7.5e-7 & 1.25 $\pm$ 0.814 & 5.6e-7 $\pm$ 1.1e-6 & 2.71 $\pm$ 0.024 & 3.0e-3 $\pm$ 4.3e-3 & 0 $\pm$ 1.5e-12 & 2.38 $\pm$ 0 & 2.38 $\pm$ 0 & 0.604 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{E2} & Int. & 1.36 $\pm$ 0 & 0.223 $\pm$ 0 & 0.115 $\pm$ 0 & 3.3e-4 $\pm$ 0 & 0.022 $\pm$ 0.067 & 0.164 $\pm$ 0.060 & 1.8e-10 $\pm$ 7.5e-11 & 0.207 $\pm$ 0.016 & 6.8e-5 $\pm$ 5.1e-5 & 3.5e-5 $\pm$ 1.3e-5 & 0.092 $\pm$ 0 & 0.223 $\pm$ 0 & 0.115 $\pm$ 0 \\
 & Ext. & 5.88 $\pm$ 0 & 8.00 $\pm$ 0 & 5.93 $\pm$ 0 & 0.087 $\pm$ 0 & 12.94 $\pm$ 36.21 & 7.96 $\pm$ 0.881 & 2.7e-5 $\pm$ 1.5e-6 & 8.31 $\pm$ 0.318 & 0.824 $\pm$ 2.31 & 0.090 $\pm$ 0.065 & 6.41 $\pm$ 0 & 8.00 $\pm$ 0 & 5.93 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{E3} & Int. & 1.09 $\pm$ 0 & 0.216 $\pm$ 0 & 0.020 $\pm$ 0 & 3.3e-3 $\pm$ 2.3e-4 & 9.9e-4 $\pm$ 1.1e-3 & 0.164 $\pm$ 0.090 & 2.6e-5 $\pm$ 5.7e-6 & 0.214 $\pm$ 5.9e-4 & 2.3e-3 $\pm$ 1.4e-3 & 0.022 $\pm$ 0.065 & 0.021 $\pm$ 0 & 0.216 $\pm$ 0 & 0.020 $\pm$ 0 \\
 & Ext. & 8.28 $\pm$ 0 & 8.06 $\pm$ 0 & 4.44 $\pm$ 0 & 1.69 $\pm$ 0.171 & 1.1e4 $\pm$ 1.8e4 & 8.06 $\pm$ 0 & 0.020 $\pm$ 7.7e-3 & 8.08 $\pm$ 8.5e-3 & 4.6e6 $\pm$ 1.2e7 & 3.3e4 $\pm$ 9.1e4 & 4.42 $\pm$ 0 & 8.06 $\pm$ 0 & 4.44 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{E4} & Int. & 1.69 $\pm$ 0 & 1.4e5 $\pm$ 3.5e5 & 0.702 $\pm$ 0 & 0.664 $\pm$ 0.335 & 0.361 $\pm$ 0.272 & 1.11 $\pm$ 0 & 0.332 $\pm$ 5.8e-3 & 1.11 $\pm$ 6.8e-3 & 0.458 $\pm$ 0.082 & 0.276 $\pm$ 0.282 & --- & 1.11 $\pm$ 0 & 0.702 $\pm$ 0 \\
 & Ext. & 0.656 $\pm$ 0 & 7.7e6 $\pm$ 1.9e7 & 1.6e-3 $\pm$ 0 & 0.012 $\pm$ 0.011 & 0.053 $\pm$ 0.029 & 0.028 $\pm$ 0 & 72.14 $\pm$ 58.76 & 0.029 $\pm$ 6.6e-4 & 0.564 $\pm$ 1.52 & 0.018 $\pm$ 8.2e-3 & --- & 0.028 $\pm$ 0 & 1.6e-3 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{E5} & Int. & 0.050 $\pm$ 0 & 0.763 $\pm$ 0.031 & 0.058 $\pm$ 0 & 0.262 $\pm$ 0.317 & 0.149 $\pm$ 0.298 & 0.745 $\pm$ 0 & 8.1e-6 $\pm$ 7.3e-7 & 0.742 $\pm$ 6.6e-3 & 6.1e-3 $\pm$ 9.6e-3 & 4.7e-4 $\pm$ 3.7e-4 & 0.080 $\pm$ 0 & 0.745 $\pm$ 0 & 0.058 $\pm$ 0 \\
 & Ext. & 0.360 $\pm$ 0 & 3.30 $\pm$ 0.021 & 0.059 $\pm$ 0 & 1.01 $\pm$ 1.50 & 0.660 $\pm$ 1.32 & 3.30 $\pm$ 0 & 2.4e-5 $\pm$ 4.6e-6 & 3.32 $\pm$ 0.036 & 0.682 $\pm$ 1.96 & 2.7e-3 $\pm$ 3.3e-3 & 0.159 $\pm$ 0 & 3.30 $\pm$ 0 & 0.059 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{E6} & Int. & 1.18 $\pm$ 0 & 0.170 $\pm$ 0 & 0.074 $\pm$ 0 & 9.9e-4 $\pm$ 6.4e-4 & 3.9e-5 $\pm$ 5.0e-5 & 0.149 $\pm$ 0.043 & 5.0e-9 $\pm$ 7.1e-10 & 0.162 $\pm$ 2.7e-4 & 8.9e-5 $\pm$ 4.8e-5 & 6.6e-7 $\pm$ 2.4e-7 & 0.091 $\pm$ 0 & 0.170 $\pm$ 0 & 0.074 $\pm$ 0 \\
 & Ext. & 7.91 $\pm$ 0 & 8.47 $\pm$ 0 & 3.15 $\pm$ 0 & 0.041 $\pm$ 0.053 & 0.060 $\pm$ 0.077 & 8.71 $\pm$ 6.7e-4 & 2.9e-4 $\pm$ 1.4e-6 & 8.61 $\pm$ 9.5e-3 & 0.164 $\pm$ 0.054 & 4.3e-4 $\pm$ 7.5e-4 & 6.20 $\pm$ 0 & 8.47 $\pm$ 0 & 3.15 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{E7} & Int. & 1.23 $\pm$ 0 & 0.810 $\pm$ 0 & 0.648 $\pm$ 0 & 0.810 $\pm$ 4.9e-4 & 0.614 $\pm$ 0.126 & 0.807 $\pm$ 4.1e-3 & 0.608 $\pm$ 1.7e-4 & 0.809 $\pm$ 5.0e-3 & 0.607 $\pm$ 0.022 & 0.429 $\pm$ 0.121 & 0.654 $\pm$ 0 & 0.863 $\pm$ 0 & 0.648 $\pm$ 0 \\
 & Ext. & 3.21 $\pm$ 0 & 2.86 $\pm$ 0.254 & 2.13 $\pm$ 0 & 2.71 $\pm$ 3.8e-3 & 2.28 $\pm$ 0.236 & 2.65 $\pm$ 0.118 & 380.4 $\pm$ 125.9 & 2.72 $\pm$ 0.025 & 2.21 $\pm$ 0.101 & 1.71 $\pm$ 0.327 & 2.12 $\pm$ 0 & 2.83 $\pm$ 0 & 2.13 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{E8} & Int. & 1.31 $\pm$ 0 & 0.815 $\pm$ 0 & 0.218 $\pm$ 0 & 0.612 $\pm$ 0.250 & 0.118 $\pm$ 0.077 & 0.606 $\pm$ 0.295 & 0.125 $\pm$ 1.8e-4 & 0.815 $\pm$ 6.2e-4 & 0.171 $\pm$ 0.036 & 0.090 $\pm$ 0.011 & 0.219 $\pm$ 0 & 0.815 $\pm$ 0 & 0.218 $\pm$ 0 \\
 & Ext. & 3.04 $\pm$ 0 & 2.67 $\pm$ 0 & 0.037 $\pm$ 0 & 1.67 $\pm$ 1.23 & 0.084 $\pm$ 0.053 & 1.79 $\pm$ 1.23 & 519.3 $\pm$ 571.2 & 2.67 $\pm$ 4.1e-3 & 0.100 $\pm$ 0.049 & 0.044 $\pm$ 0.017 & 0.042 $\pm$ 0 & 2.67 $\pm$ 0 & 0.037 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{E9} & Int. & 1.11 $\pm$ 0 & 114.4 $\pm$ 185.2 & 0.637 $\pm$ 0 & 1.11 $\pm$ 5.7e-4 & 0.265 $\pm$ 0.025 & 1.11 $\pm$ 5.1e-5 & 0.407 $\pm$ 0.024 & 1.11 $\pm$ 7.2e-4 & 0.515 $\pm$ 0.090 & 0.187 $\pm$ 0.030 & --- & 1.11 $\pm$ 0 & 0.637 $\pm$ 0 \\
 & Ext. & 2.8e-5 $\pm$ 0 & 750.7 $\pm$ 1440.1 & 3.1e-3 $\pm$ 0 & 2.1e-3 $\pm$ 1.9e-3 & 5.8e-3 $\pm$ 8.6e-3 & 2.9e-6 $\pm$ 1.7e-6 & 0.021 $\pm$ 0.014 & 2.5e-3 $\pm$ 1.0e-3 & 6.7e-3 $\pm$ 3.9e-3 & 2.1e-3 $\pm$ 2.8e-4 & --- & 1.2e-3 $\pm$ 0 & 3.1e-3 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{E10} & Int. & 0.944 $\pm$ 0 & 3.66 $\pm$ 4.65 & 0.800 $\pm$ 0 & 0.944 $\pm$ 4.7e-4 & 0.482 $\pm$ 0.320 & 0.855 $\pm$ 0.069 & 0.733 $\pm$ 1.5e-4 & 0.948 $\pm$ 5.5e-3 & 0.679 $\pm$ 0.104 & 0.017 $\pm$ 0.051 & 0.801 $\pm$ 0 & 0.978 $\pm$ 0 & 0.800 $\pm$ 0 \\
 & Ext. & 1.50 $\pm$ 0 & 12.75 $\pm$ 22.15 & 0.812 $\pm$ 0 & 1.50 $\pm$ 5.1e-4 & 5.68 $\pm$ 14.33 & 1.07 $\pm$ 0.333 & 4.65 $\pm$ 6.85 & 2.47 $\pm$ 2.87 & 1.10 $\pm$ 0.395 & 0.075 $\pm$ 0.226 & 0.809 $\pm$ 0 & 1.50 $\pm$ 0 & 0.812 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{E11} & Int. & 5.5e-3 $\pm$ 0 & 0.635 $\pm$ 0 & 0.134 $\pm$ 0 & 0.016 $\pm$ 0.012 & 8.8e-5 $\pm$ 1.3e-4 & 0.531 $\pm$ 0.210 & 2.5e-8 $\pm$ 3.4e-9 & 0.624 $\pm$ 9.9e-3 & 2.7e-4 $\pm$ 1.4e-4 & 0.127 $\pm$ 0.254 & 0.155 $\pm$ 0 & 0.343 $\pm$ 0 & 0.134 $\pm$ 0 \\
 & Ext. & 0.043 $\pm$ 0 & 4.28 $\pm$ 0 & 1.13 $\pm$ 0 & 0.050 $\pm$ 0.042 & 6.5e-4 $\pm$ 8.9e-4 & 3.81 $\pm$ 0.946 & 1.4e-6 $\pm$ 2.0e-6 & 4.51 $\pm$ 0.066 & 0.019 $\pm$ 0.017 & 0.858 $\pm$ 1.71 & 1.48 $\pm$ 0 & 3.11 $\pm$ 0 & 1.13 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{E12} & Int. & 0.075 $\pm$ 0 & 0.742 $\pm$ 0.523 & 0.032 $\pm$ 0 & 1.5e-4 $\pm$ 6.0e-5 & 1.1e-7 $\pm$ 1.2e-7 & 0.272 $\pm$ 0.256 & 1.3e-12 $\pm$ 3.8e-12 & 0.528 $\pm$ 3.2e-4 & 1.2e-4 $\pm$ 1.5e-4 & 1.1e-12 $\pm$ 2.1e-12 & 0.115 $\pm$ 0 & 0.529 $\pm$ 0 & 0.032 $\pm$ 0 \\
 & Ext. & 0.899 $\pm$ 0 & 5.64 $\pm$ 1.07 & 0.332 $\pm$ 0 & 2.6e-4 $\pm$ 2.1e-4 & 5.9e-7 $\pm$ 6.0e-7 & 2.79 $\pm$ 2.46 & 1.5e-10 $\pm$ 4.2e-10 & 5.27 $\pm$ 1.1e-3 & 6.3e-3 $\pm$ 0.016 & 7.6e-12 $\pm$ 1.4e-11 & 1.36 $\pm$ 0 & 5.24 $\pm$ 0 & 0.332 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{E13} & Int. & 0.060 $\pm$ 0 & 0.917 $\pm$ 0 & 8.5e-3 $\pm$ 0 & 0.917 $\pm$ 0 & 6.0e-4 $\pm$ 6.0e-5 & 0.245 $\pm$ 0.389 & 5.5e-4 $\pm$ 2.5e-7 & 0.915 $\pm$ 7.7e-3 & 8.6e-4 $\pm$ 2.9e-4 & 0.550 $\pm$ 0.449 & 0.043 $\pm$ 0 & 0.917 $\pm$ 0 & 8.5e-3 $\pm$ 0 \\
 & Ext. & 0.189 $\pm$ 0 & 1.81 $\pm$ 0.112 & 7.0e-3 $\pm$ 0 & 1.75 $\pm$ 0 & 5.0e-6 $\pm$ 6.5e-6 & 0.716 $\pm$ 0.790 & 4.2e-6 $\pm$ 2.0e-6 & 1.75 $\pm$ 8.4e-3 & 6.0e-4 $\pm$ 9.5e-4 & 1.05 $\pm$ 0.858 & 0.153 $\pm$ 0 & 1.75 $\pm$ 0 & 7.0e-3 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{E14} & Int. & 0.042 $\pm$ 0 & 0.570 $\pm$ 0 & 0.048 $\pm$ 0 & 1.6e-3 $\pm$ 1.9e-3 & 1.9e-5 $\pm$ 3.0e-5 & 0.438 $\pm$ 0.230 & 5.5e-8 $\pm$ 3.4e-9 & 0.514 $\pm$ 3.2e-3 & 2.7e-4 $\pm$ 2.3e-4 & 2.8e-6 $\pm$ 4.6e-6 & 0.496 $\pm$ 0 & 0.048 $\pm$ 0 & 0.048 $\pm$ 0 \\
 & Ext. & 1.16 $\pm$ 0 & 4.87 $\pm$ 0 & 1.91 $\pm$ 0 & 0.010 $\pm$ 0.018 & 3.1e-5 $\pm$ 3.8e-5 & 4.14 $\pm$ 1.26 & 4.1e-6 $\pm$ 3.8e-6 & 5.95 $\pm$ 0.079 & 0.018 $\pm$ 0.025 & 4.7e-5 $\pm$ 1.3e-4 & 5.91 $\pm$ 0 & 1.43 $\pm$ 0 & 1.91 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{E15} & Int. & 0.070 $\pm$ 0 & 6.1e+11 $\pm$ 1.2e+12 & 0.078 $\pm$ 0 & 5.9e-3 $\pm$ 1.6e-3 & 9.2e-3 $\pm$ 0.012 & 0.713 $\pm$ 0 & 0.020 $\pm$ 3.6e-4 & 0.672 $\pm$ 4.8e-3 & 9.0e-3 $\pm$ 9.0e-3 & 1.8e-3 $\pm$ 4.9e-3 & 0.666 $\pm$ 0 & 0.160 $\pm$ 0 & 0.078 $\pm$ 0 \\
 & Ext. & --- & 3.58 $\pm$ 1.7e-4 & 0.956 $\pm$ 0 & 0.036 $\pm$ 0.012 & 0.230 $\pm$ 0.386 & 3.58 $\pm$ 0 & 2015.4 $\pm$ 510.4 & 4.36 $\pm$ 0.038 & 0.086 $\pm$ 0.167 & 5.2e-3 $\pm$ 0.015 & 4.32 $\pm$ 0 & 1.16 $\pm$ 0 & 0.956 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{E16} & Int. & 0.073 $\pm$ 0 & 0.776 $\pm$ 0 & 0.014 $\pm$ 0 & 3.5e-4 $\pm$ 2.3e-4 & 8.4e-8 $\pm$ 1.1e-7 & 0.268 $\pm$ 0.359 & 4.8e-3 $\pm$ 3.2e-5 & 0.821 $\pm$ 0.122 & 0.011 $\pm$ 5.3e-3 & 1.4e-11 $\pm$ 1.3e-11 & 0.014 $\pm$ 0 & 0.074 $\pm$ 0 & 0.014 $\pm$ 0 \\
 & Ext. & 0.648 $\pm$ 0 & 3.02 $\pm$ 0 & 0.030 $\pm$ 0 & 8.8e-4 $\pm$ 7.1e-4 & 3.2e-7 $\pm$ 4.6e-7 & 1.02 $\pm$ 1.41 & 107.5 $\pm$ 0.486 & 2.96 $\pm$ 0.246 & 0.040 $\pm$ 0.028 & 3.4e-11 $\pm$ 3.8e-11 & 0.021 $\pm$ 0 & 0.041 $\pm$ 0 & 0.030 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{E17} & Int. & 1.42 $\pm$ 0 & 0.097 $\pm$ 0 & 0.051 $\pm$ 0 & 3.1e-3 $\pm$ 1.2e-3 & 2.3e-4 $\pm$ 3.1e-4 & 0.050 $\pm$ 2.1e-3 & 7.4e-8 $\pm$ 6.6e-9 & 0.078 $\pm$ 0.024 & 2.9e-4 $\pm$ 2.8e-4 & 5.2e-5 $\pm$ 6.4e-5 & 0.036 $\pm$ 0 & 0.097 $\pm$ 0 & 0.051 $\pm$ 0 \\
 & Ext. & 6.25 $\pm$ 0 & 9.12 $\pm$ 0 & 10.28 $\pm$ 0 & 2.95 $\pm$ 1.51 & 0.763 $\pm$ 1.42 & 10.23 $\pm$ 0.070 & 0.019 $\pm$ 2.2e-3 & --- & 0.308 $\pm$ 0.444 & 7.70 $\pm$ 16.87 & 9.33 $\pm$ 0 & 9.12 $\pm$ 0 & 10.28 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{E18} & Int. & 0.172 $\pm$ 0 & 0.928 $\pm$ 0.180 & 0.043 $\pm$ 0 & 0.247 $\pm$ 0.303 & 0.017 $\pm$ 0.012 & 0.345 $\pm$ 0.372 & 0.022 $\pm$ 2.1e-4 & 1.13 $\pm$ 0.357 & 0.027 $\pm$ 2.5e-3 & 2.1e-3 $\pm$ 9.1e-4 & 0.042 $\pm$ 0 & 0.319 $\pm$ 0 & 0.043 $\pm$ 0 \\
 & Ext. & 0.861 $\pm$ 0 & 2.94 $\pm$ 0.211 & 0.018 $\pm$ 0 & 0.838 $\pm$ 1.08 & 3.1e-3 $\pm$ 3.4e-3 & 1.12 $\pm$ 1.36 & 41.49 $\pm$ 18.98 & 3.15 $\pm$ 0.383 & 0.012 $\pm$ 0.011 & 5.4e-4 $\pm$ 3.4e-4 & 0.012 $\pm$ 0 & 1.17 $\pm$ 0 & 0.018 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{E19} & Int. & 0.847 $\pm$ 0 & 1.4e4 $\pm$ 2.0e4 & 0.167 $\pm$ 0 & 1.6e-3 $\pm$ 1.4e-4 & 2.0e-4 $\pm$ 1.9e-4 & 0.724 $\pm$ 0.504 & 7.6e-7 $\pm$ 9.2e-7 & 1.08 $\pm$ 8.9e-3 & 6.2e-3 $\pm$ 6.7e-3 & 7.5e-6 $\pm$ 7.0e-6 & 0.564 $\pm$ 0 & 0.110 $\pm$ 0 & 0.167 $\pm$ 0 \\
 & Ext. & 5.0e-4 $\pm$ 0 & 7.7e6 $\pm$ 1.1e7 & 0.278 $\pm$ 0 & 3.3e-4 $\pm$ 1.1e-4 & 2.5e-4 $\pm$ 3.1e-4 & 0.186 $\pm$ 0.130 & 4.2e-6 $\pm$ 5.2e-6 & 0.323 $\pm$ 0.028 & 7.0e-4 $\pm$ 3.2e-4 & 1.7e-5 $\pm$ 1.3e-5 & 0.280 $\pm$ 0 & 4.1e-3 $\pm$ 0 & 0.278 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{E20} & Int. & 0.031 $\pm$ 0 & 0.549 $\pm$ 0 & 0.066 $\pm$ 0 & 3.6e-4 $\pm$ 2.2e-4 & 5.0e-8 $\pm$ 5.3e-8 & 0.211 $\pm$ 0.239 & 8.3e-9 $\pm$ 4.2e-10 & 0.539 $\pm$ 1.4e-3 & 1.2e-4 $\pm$ 1.5e-4 & 0.055 $\pm$ 0.165 & 0.055 $\pm$ 0 & 0.549 $\pm$ 0 & 0.066 $\pm$ 0 \\
 & Ext. & --- & 5.06 $\pm$ 0 & 1.62 $\pm$ 0 & 0.140 $\pm$ 0.091 & 3.4e-3 $\pm$ 4.2e-3 & 3.17 $\pm$ 1.34 & 0.040 $\pm$ 6.4e-4 & 5.26 $\pm$ 0.015 & 0.209 $\pm$ 0.072 & 0.636 $\pm$ 1.57 & 1.85 $\pm$ 0 & 5.06 $\pm$ 0 & 1.62 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{E21} & Int. & 1.52 $\pm$ 0 & 0.340 $\pm$ 0 & 0.094 $\pm$ 0 & 7.1e-5 $\pm$ 6.6e-5 & 1.2e-4 $\pm$ 1.6e-4 & 0.125 $\pm$ 0.148 & 1.8e-11 $\pm$ 0 & 0.263 $\pm$ 1.2e-3 & 4.7e-5 $\pm$ 9.0e-5 & 1.9e-7 $\pm$ 5.8e-7 & 0.254 $\pm$ 0 & 0.406 $\pm$ 0 & 0.094 $\pm$ 0 \\
 & Ext. & 3.38 $\pm$ 0 & 6.94 $\pm$ 0 & 3.46 $\pm$ 0 & 2.6e-3 $\pm$ 2.8e-3 & 0.054 $\pm$ 0.066 & 5.47 $\pm$ 3.34 & 5.0e-7 $\pm$ 2.3e-8 & 8.43 $\pm$ 0.014 & 0.030 $\pm$ 0.061 & 3.4e-5 $\pm$ 1.0e-4 & 8.29 $\pm$ 0 & 6.77 $\pm$ 0 & 3.46 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{E22} & Int. & 0 $\pm$ 0 & 211.4 $\pm$ 364.4 & 0.107 $\pm$ 0 & 7.5e-3 $\pm$ 4.7e-3 & 1.1e-7 $\pm$ 1.3e-7 & 0.706 $\pm$ 0.445 & 1.0e-4 $\pm$ 2.3e-6 & 0.988 $\pm$ 0.011 & 4.0e-6 $\pm$ 1.1e-5 & 1.3e-11 $\pm$ 8.6e-12 & 0.987 $\pm$ 0 & 1.37 $\pm$ 0 & 0.107 $\pm$ 0 \\
 & Ext. & 0 $\pm$ 0 & 1585.6 $\pm$ 3070.3 & 0.342 $\pm$ 0 & 0.028 $\pm$ 0.018 & 3.8e-7 $\pm$ 4.4e-7 & 0.799 $\pm$ 0.504 & 6.05 $\pm$ 0.118 & 1.12 $\pm$ 0.012 & 1.2e-4 $\pm$ 3.4e-4 & 2.5e-11 $\pm$ 1.5e-11 & 1.12 $\pm$ 0 & 1.55 $\pm$ 0 & 0.342 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{E23} & Int. & 0.060 $\pm$ 0 & 3.5e7 $\pm$ 7.8e7 & 0.160 $\pm$ 0 & 6.8e-4 $\pm$ 1.3e-4 & 6.0e-4 $\pm$ 4.1e-4 & 0.729 $\pm$ 0 & 7.2e-4 $\pm$ 2.1e-6 & 1.07 $\pm$ 0.746 & 7.1e-4 $\pm$ 3.6e-4 & 7.3e-5 $\pm$ 2.2e-4 & 0.471 $\pm$ 0 & 0.092 $\pm$ 0 & 0.160 $\pm$ 0 \\
 & Ext. & 1.41 $\pm$ 0 & 3.58 $\pm$ 0.330 & 1.79 $\pm$ 0 & 1.0e-3 $\pm$ 5.4e-4 & 8.4e-4 $\pm$ 5.6e-4 & 3.44 $\pm$ 0 & 0.596 $\pm$ 0.144 & 4.51 $\pm$ 1.28 & 1.0e-3 $\pm$ 4.8e-4 & 2.4e-4 $\pm$ 7.2e-4 & 3.31 $\pm$ 0 & 0.894 $\pm$ 0 & 1.79 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{E24} & Int. & 1.49 $\pm$ 0 & 2628.2 $\pm$ 5866.2 & 0.760 $\pm$ 0 & 0.100 $\pm$ 0.220 & 0.066 $\pm$ 0.074 & 0.760 $\pm$ 0 & 6.9e-8 $\pm$ 7.2e-8 & 0.751 $\pm$ 6.7e-3 & 0.071 $\pm$ 0.056 & 2.7e-3 $\pm$ 2.7e-3 & 0.618 $\pm$ 0 & 0.760 $\pm$ 0 & 0.760 $\pm$ 0 \\
 & Ext. & 2.33 $\pm$ 0 & 2.94 $\pm$ 0.293 & 3.16 $\pm$ 0 & 0.355 $\pm$ 0.937 & 0.132 $\pm$ 0.209 & 3.16 $\pm$ 0 & 3.5e-6 $\pm$ 6.2e-6 & 3.46 $\pm$ 0.080 & 0.057 $\pm$ 0.079 & 0.053 $\pm$ 0.077 & 1.97 $\pm$ 0 & 3.16 $\pm$ 0 & 3.16 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{E25} & Int. & 0.077 $\pm$ 0 & 0.361 $\pm$ 0 & 0.204 $\pm$ 0 & 2.6e-3 $\pm$ 7.0e-4 & 1.8e-4 $\pm$ 1.3e-4 & 0.344 $\pm$ 0.032 & 3.5e-5 $\pm$ 3.1e-6 & 0.322 $\pm$ 1.1e-3 & 4.0e-4 $\pm$ 3.0e-4 & 3.5e-5 $\pm$ 2.7e-5 & 0.249 $\pm$ 0 & 0.326 $\pm$ 0 & 0.204 $\pm$ 0 \\
 & Ext. & 2.73 $\pm$ 0 & 6.75 $\pm$ 0 & 3.74 $\pm$ 0 & 23.09 $\pm$ 7.83 & 2.48 $\pm$ 1.35 & 7.90 $\pm$ 0.576 & 7.83 $\pm$ 0.382 & 7.47 $\pm$ 0.013 & 7.25 $\pm$ 3.27 & --- & 5.79 $\pm$ 0 & 7.75 $\pm$ 0 & 3.74 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{E26} & Int. & 0.596 $\pm$ 0 & 0.375 $\pm$ 0 & 0.065 $\pm$ 0 & 3.8e-5 $\pm$ 2.4e-5 & 6.1e-5 $\pm$ 1.2e-4 & 0.309 $\pm$ 0.133 & 1.2e-12 $\pm$ 0 & 0.344 $\pm$ 0.088 & 1.5e-5 $\pm$ 2.3e-5 & 1.2e-6 $\pm$ 2.1e-6 & 0.295 $\pm$ 0 & 0.145 $\pm$ 0 & 0.065 $\pm$ 0 \\
 & Ext. & 11.51 $\pm$ 0 & 7.33 $\pm$ 1.41 & 3.41 $\pm$ 0 & 8.6e-4 $\pm$ 7.0e-4 & 0.021 $\pm$ 0.040 & 6.93 $\pm$ 0.623 & 6.5e-8 $\pm$ 0 & 8.17 $\pm$ 0.276 & 0.019 $\pm$ 0.034 & 2.6e-5 $\pm$ 6.8e-5 & 8.08 $\pm$ 0 & 14.51 $\pm$ 0 & 3.41 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{E27} & Int. & 0.073 $\pm$ 0 & 0.526 $\pm$ 0 & 0.095 $\pm$ 0 & 9.2e-4 $\pm$ 4.5e-4 & 6.5e-5 $\pm$ 7.8e-5 & 0.526 $\pm$ 0 & 1.7e-7 $\pm$ 7.0e-9 & 0.518 $\pm$ 2.1e-3 & 1.9e-3 $\pm$ 4.7e-3 & 0.053 $\pm$ 0.158 & 0.123 $\pm$ 0 & 1.5e5 $\pm$ 57.98 & 0.095 $\pm$ 0 \\
 & Ext. & 0.693 $\pm$ 0 & 5.26 $\pm$ 0 & 0.933 $\pm$ 0 & 0.072 $\pm$ 0.032 & 0.012 $\pm$ 9.2e-3 & 5.26 $\pm$ 0 & 2.4e-5 $\pm$ 2.5e-5 & 5.44 $\pm$ 0.023 & 0.205 $\pm$ 0.420 & 0.527 $\pm$ 1.58 & 1.91 $\pm$ 0 & 3.5e6 $\pm$ 1360.1 & 0.933 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{E28} & Int. & 0.944 $\pm$ 0 & 4.90 $\pm$ 10.08 & 4.9e-3 $\pm$ 0 & 2.3e-3 $\pm$ 2.1e-4 & 6.3e-6 $\pm$ 1.7e-5 & 5.6e-3 $\pm$ 2.0e-6 & 4.5e-7 $\pm$ 3.9e-8 & 5.6e-3 $\pm$ 9.5e-6 & 1.5e-5 $\pm$ 9.0e-6 & 3.9e-3 $\pm$ 3.1e-3 & 5.6e-3 $\pm$ 0 & 9.4e7 $\pm$ 1.5e-8 & 4.9e-3 $\pm$ 0 \\
 & Ext. & 11.44 $\pm$ 0 & 31.75 $\pm$ 50.12 & 9.77 $\pm$ 0 & 545.3 $\pm$ 768.2 & 149.0 $\pm$ 439.0 & 9.96 $\pm$ 2.2e-4 & 3.80 $\pm$ 0.024 & 9.96 $\pm$ 1.2e-3 & 3.90 $\pm$ 1.49 & 137.5 $\pm$ 365.0 & 9.96 $\pm$ 0 & 5.4e9 $\pm$ 0 & 9.77 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{E29} & Int. & 0.037 $\pm$ 0 & 0.457 $\pm$ 0.255 & 0.151 $\pm$ 0 & 1.2e-3 $\pm$ 3.9e-4 & 1.7e-5 $\pm$ 2.8e-5 & 0.632 $\pm$ 0.523 & 2.1e-9 $\pm$ 3.2e-12 & 0.358 $\pm$ 0.122 & 1.1e-4 $\pm$ 1.1e-4 & 0.033 $\pm$ 0.099 & 0.212 $\pm$ 0 & 3.78 $\pm$ 0 & 0.151 $\pm$ 0 \\
 & Ext. & 8238.7 $\pm$ 0 & 7.86 $\pm$ 1.66 & 4.81 $\pm$ 0 & 0.244 $\pm$ 0.070 & 0.016 $\pm$ 9.6e-3 & 7.11 $\pm$ 0.130 & 5.5e-3 $\pm$ 2.6e-7 & 7.65 $\pm$ 0.811 & 0.024 $\pm$ 0.015 & 0.756 $\pm$ 2.09 & 6.21 $\pm$ 0 & 28.20 $\pm$ 0 & 4.81 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{E30} & Int. & 1.39 $\pm$ 0 & 0.124 $\pm$ 0.074 & 0.043 $\pm$ 0 & 5.9e-5 $\pm$ 4.5e-5 & 9.8e-3 $\pm$ 0.026 & 0.050 $\pm$ 1.9e-5 & 5.8e-8 $\pm$ 4.5e-9 & 0.047 $\pm$ 1.6e-4 & 1.1e-7 $\pm$ 1.4e-7 & 8.7e-3 $\pm$ 0.026 & 0.038 $\pm$ 0 & 0.087 $\pm$ 0 & 0.043 $\pm$ 0 \\
 & Ext. & 6.68 $\pm$ 0 & 9.81 $\pm$ 1.19 & 9.60 $\pm$ 0 & 0.209 $\pm$ 0.103 & 1.88 $\pm$ 2.66 & 10.22 $\pm$ 6.6e-4 & 3.7e-3 $\pm$ 2.0e-4 & 9.97 $\pm$ 0.011 & 15.97 $\pm$ 47.89 & 2659.1 $\pm$ 7969.9 & 9.28 $\pm$ 0 & 9.22 $\pm$ 0 & 9.60 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{E31} & Int. & 1.55 $\pm$ 0 & 1.2e5 $\pm$ 3.1e5 & 0.624 $\pm$ 0 & 0.966 $\pm$ 0.146 & 0.199 $\pm$ 0.084 & 1.08 $\pm$ 0 & 0.199 $\pm$ 0.018 & 1.08 $\pm$ 1.1e-3 & 0.471 $\pm$ 0.091 & 0.062 $\pm$ 6.7e-3 & 0.954 $\pm$ 0 & 1.08 $\pm$ 0 & 0.624 $\pm$ 0 \\
 & Ext. & 0.724 $\pm$ 0 & 6.4e6 $\pm$ 1.7e7 & 0.253 $\pm$ 0 & 3.97 $\pm$ 3.79 & 0.340 $\pm$ 0.105 & 0.280 $\pm$ 0 & 49.67 $\pm$ 88.96 & 0.280 $\pm$ 1.6e-4 & 0.246 $\pm$ 0.066 & 0.227 $\pm$ 0.064 & 0.228 $\pm$ 0 & 0.280 $\pm$ 0 & 0.253 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{E32} & Int. & 0.513 $\pm$ 0 & 2.7e+67 $\pm$ 6.0e+67 & 0.512 $\pm$ 0 & 0.282 $\pm$ 0.109 & 0.026 $\pm$ 0.079 & 0.513 $\pm$ 2.7e-5 & 0.476 $\pm$ 1.1e-4 & 0.513 $\pm$ 8.2e-4 & 0.379 $\pm$ 0.100 & 0.068 $\pm$ 0.119 & 0.513 $\pm$ 0 & 0.515 $\pm$ 0 & 0.512 $\pm$ 0 \\
 & Ext. & 5.40 $\pm$ 0 & 5.9e+83 $\pm$ 1.3e+84 & 5.44 $\pm$ 0 & 4.07 $\pm$ 3.30 & 0.361 $\pm$ 1.08 & 5.39 $\pm$ 5.2e-4 & 125.0 $\pm$ 56.52 & 5.41 $\pm$ 0.019 & 4.7e5 $\pm$ 1.4e6 & 1.02 $\pm$ 1.84 & 5.41 $\pm$ 0 & 5.36 $\pm$ 0 & 5.44 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{E33} & Int. & 1.0e-3 $\pm$ 0 & 0.639 $\pm$ 0.769 & 0.107 $\pm$ 0 & 6.8e-4 $\pm$ 6.2e-4 & 9.1e-8 $\pm$ 7.5e-8 & 0.195 $\pm$ 0.057 & 4.9e-10 $\pm$ 2.4e-10 & 0.169 $\pm$ 1.0e-3 & 8.3e-5 $\pm$ 2.4e-4 & 3.2e-7 $\pm$ 4.8e-7 & 0.168 $\pm$ 0 & 0.255 $\pm$ 0 & 0.107 $\pm$ 0 \\
 & Ext. & 0.153 $\pm$ 0 & 6.79 $\pm$ 1.84 & 7.78 $\pm$ 0 & 0.114 $\pm$ 0.221 & 2.1e-4 $\pm$ 5.2e-4 & 9.62 $\pm$ 1.35 & 4.4e-5 $\pm$ 4.8e-5 & 9.34 $\pm$ 0.019 & 5.2e-3 $\pm$ 8.9e-3 & 8.3e-4 $\pm$ 1.6e-3 & 9.33 $\pm$ 0 & 7.71 $\pm$ 0 & 7.78 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{E34} & Int. & 1.22 $\pm$ 0 & 0.809 $\pm$ 0 & 5.3e-4 $\pm$ 0 & 3.8e-7 $\pm$ 8.0e-7 & 1.6e-12 $\pm$ 1.7e-12 & 0.101 $\pm$ 0.268 & 1.3e-12 $\pm$ 1.9e-12 & 1.00 $\pm$ 0.347 & 0 $\pm$ 0 & 0 $\pm$ 0 & 0 $\pm$ 0 & 0.809 $\pm$ 0 & 5.3e-4 $\pm$ 0 \\
 & Ext. & 3.15 $\pm$ 0 & 2.72 $\pm$ 0 & 7.4e-4 $\pm$ 0 & 1.3e-6 $\pm$ 2.7e-6 & 5.1e-12 $\pm$ 5.7e-12 & 0.340 $\pm$ 0.898 & 1.6e-10 $\pm$ 2.6e-10 & 2.67 $\pm$ 0.336 & 0 $\pm$ 0 & 0 $\pm$ 0 & 0 $\pm$ 0 & 2.72 $\pm$ 0 & 7.4e-4 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{E35} & Int. & 0.975 $\pm$ 0 & 0.621 $\pm$ 0 & 0.159 $\pm$ 0 & 1.8e-4 $\pm$ 3.3e-5 & 2.5e-7 $\pm$ 1.1e-7 & 0.377 $\pm$ 0.245 & 2.4e-6 $\pm$ 8.2e-8 & 0.606 $\pm$ 4.5e-3 & 4.5e-4 $\pm$ 4.2e-4 & 0.062 $\pm$ 0.186 & 0.234 $\pm$ 0 & 0.621 $\pm$ 0 & 0.159 $\pm$ 0 \\
 & Ext. & 6.71 $\pm$ 0 & 4.41 $\pm$ 0 & 1.97 $\pm$ 0 & 0.056 $\pm$ 4.1e-4 & 1.3e-3 $\pm$ 3.7e-3 & 3.44 $\pm$ 0.967 & 0.174 $\pm$ 0.087 & 4.75 $\pm$ 0.019 & 0.020 $\pm$ 0.013 & 0.549 $\pm$ 1.30 & 2.14 $\pm$ 0 & 4.41 $\pm$ 0 & 1.97 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{E36} & Int. & 0.068 $\pm$ 0 & 0.812 $\pm$ 0 & 0.078 $\pm$ 0 & 3.4e-4 $\pm$ 7.2e-5 & 0.081 $\pm$ 0.244 & 0.613 $\pm$ 0.345 & 5.5e-10 $\pm$ 2.2e-10 & 0.804 $\pm$ 1.9e-3 & 2.9e-4 $\pm$ 5.6e-4 & 0.325 $\pm$ 0.398 & 0.112 $\pm$ 0 & 0.812 $\pm$ 0 & 0.078 $\pm$ 0 \\
 & Ext. & 0.584 $\pm$ 0 & 2.69 $\pm$ 0 & 0.832 $\pm$ 0 & 0.018 $\pm$ 4.3e-3 & 0.308 $\pm$ 0.842 & 2.04 $\pm$ 1.13 & 1.8e-3 $\pm$ 4.5e-5 & 2.87 $\pm$ 7.2e-3 & 0.031 $\pm$ 0.028 & 1.20 $\pm$ 1.33 & 1.01 $\pm$ 0 & 2.69 $\pm$ 0 & 0.832 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{E37} & Int. & 179.0 $\pm$ 0 & 1.9e6 $\pm$ 4.1e6 & 0.100 $\pm$ 0 & 0.011 $\pm$ 2.3e-3 & 4.7e-4 $\pm$ 7.5e-4 & 1.11 $\pm$ 0 & 0.039 $\pm$ 7.6e-3 & 1.11 $\pm$ 4.5e-3 & 0.015 $\pm$ 0.027 & 5.9e-5 $\pm$ 5.1e-5 & --- & 1.11 $\pm$ 0 & 0.100 $\pm$ 0 \\
 & Ext. & 6.6e-3 $\pm$ 0 & 1163.2 $\pm$ 3004.4 & 0.011 $\pm$ 0 & 1.3e-3 $\pm$ 2.9e-3 & 5.5e-4 $\pm$ 9.8e-4 & 3.7e-3 $\pm$ 5.3e-3 & 7.4e-3 $\pm$ 9.6e-3 & 1.6e-4 $\pm$ 2.2e-4 & 6.6e-3 $\pm$ 6.4e-3 & 1.2e-4 $\pm$ 1.7e-4 & --- & 6.5e-6 $\pm$ 0 & 0.011 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{E38} & Int. & 0.058 $\pm$ 0 & 0.613 $\pm$ 0 & 0.228 $\pm$ 0 & 0.554 $\pm$ 0.175 & 7.6e-4 $\pm$ 5.4e-4 & 0.613 $\pm$ 0 & 4.3e-8 $\pm$ 8.2e-9 & 0.565 $\pm$ 2.2e-3 & 1.1e-3 $\pm$ 5.0e-4 & 7.0e-4 $\pm$ 1.7e-4 & 0.387 $\pm$ 0 & 0.613 $\pm$ 0 & 0.228 $\pm$ 0 \\
 & Ext. & --- & 4.49 $\pm$ 0 & 1.59 $\pm$ 0 & 4.09 $\pm$ 1.19 & 0.080 $\pm$ 0.141 & 4.49 $\pm$ 0 & 3.5e-5 $\pm$ 2.0e-5 & 5.40 $\pm$ 0.028 & 0.048 $\pm$ 0.063 & 0.024 $\pm$ 0.033 & 4.86 $\pm$ 0 & 4.49 $\pm$ 0 & 1.59 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{E39} & Int. & 0.852 $\pm$ 0 & 8.68 $\pm$ 12.67 & 0.420 $\pm$ 0 & 1.10 $\pm$ 1.6e-3 & 0.248 $\pm$ 0.294 & 1.10 $\pm$ 0 & 0.122 $\pm$ 1.5e-3 & 1.10 $\pm$ 0.013 & 0.196 $\pm$ 0.025 & 0.011 $\pm$ 8.0e-3 & --- & 1.10 $\pm$ 0 & 0.420 $\pm$ 0 \\
 & Ext. & 2.1e-3 $\pm$ 0 & 19.89 $\pm$ 38.44 & 0.105 $\pm$ 0 & 0.128 $\pm$ 0.027 & 0.012 $\pm$ 0.032 & 0.108 $\pm$ 0 & 0.038 $\pm$ 0.038 & 0.129 $\pm$ 9.6e-3 & 0.588 $\pm$ 1.56 & 1.7e-4 $\pm$ 2.7e-4 & --- & 0.108 $\pm$ 0 & 0.105 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{E40} & Int. & 0.091 $\pm$ 0 & 0.324 $\pm$ 0 & 0.066 $\pm$ 0 & 0.069 $\pm$ 0.127 & 5.9e-4 $\pm$ 7.3e-4 & 0.239 $\pm$ 0.120 & 1.5e-5 $\pm$ 1.0e-6 & 0.315 $\pm$ 3.1e-4 & 8.0e-4 $\pm$ 4.1e-4 & 3.6e-4 $\pm$ 1.3e-4 & 0.101 $\pm$ 0 & 0.324 $\pm$ 0 & 0.084 $\pm$ 6.0e-3 \\
 & Ext. & --- & 7.08 $\pm$ 0 & 2.05 $\pm$ 0 & 1.61 $\pm$ 2.74 & 0.044 $\pm$ 0.095 & 7.08 $\pm$ 0 & 1.9e-3 $\pm$ 1.1e-3 & 7.26 $\pm$ 0.016 & 33.96 $\pm$ 100.4 & 0.163 $\pm$ 0.136 & 3.78 $\pm$ 0 & 7.08 $\pm$ 0 & 2.05 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{E41} & Int. & 0.542 $\pm$ 0 & 0.203 $\pm$ 0 & 0.066 $\pm$ 0 & 0.027 $\pm$ 2.4e-3 & 1.2e-3 $\pm$ 1.8e-3 & 0.163 $\pm$ 0.028 & 3.7e-8 $\pm$ 8.1e-8 & 0.126 $\pm$ 6.2e-4 & 3.5e-3 $\pm$ 2.4e-3 & 0.081 $\pm$ 0.099 & 0.096 $\pm$ 0 & 0.203 $\pm$ 0 & 0.068 $\pm$ 0 \\
 & Ext. & 13.71 $\pm$ 0 & 8.18 $\pm$ 0 & 6.02 $\pm$ 0 & 2.93 $\pm$ 1.59 & 1.07 $\pm$ 1.17 & 9.65 $\pm$ 1.04 & 9.5e-4 $\pm$ 2.0e-3 & 9.62 $\pm$ 0.051 & 4.25 $\pm$ 6.43 & 7.46 $\pm$ 3.48 & 10.24 $\pm$ 0 & 8.18 $\pm$ 0 & 5.99 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{E42} & Int. & 0.029 $\pm$ 0 & 9.7e+11 $\pm$ 2.2e+12 & 0.345 $\pm$ 0 & 0.023 $\pm$ 0.022 & 2.5e-4 $\pm$ 1.6e-4 & 0.549 $\pm$ 0.342 & 5.7e-4 $\pm$ 4.0e-5 & 1.08 $\pm$ 4.5e-3 & 1.8e-3 $\pm$ 1.2e-3 & 1.5e-4 $\pm$ 8.0e-5 & 0.461 $\pm$ 0 & 1.08 $\pm$ 0 & 0.288 $\pm$ 0 \\
 & Ext. & 1.38 $\pm$ 0 & 5.8e+14 $\pm$ 1.3e+15 & 1.48 $\pm$ 0 & 0.152 $\pm$ 0.200 & 6.0e-3 $\pm$ 0.018 & 0.590 $\pm$ 0.521 & 13.14 $\pm$ 7.48 & 0.322 $\pm$ 9.2e-3 & 0.119 $\pm$ 0.212 & 4.6e-3 $\pm$ 0.012 & 1.10 $\pm$ 0 & 0.257 $\pm$ 0 & 2.21 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{E43} & Int. & 9.8e-3 $\pm$ 0 & 0.857 $\pm$ 0 & 0.077 $\pm$ 0 & 0.013 $\pm$ 3.8e-3 & 1.4e-3 $\pm$ 1.7e-3 & 0.857 $\pm$ 0 & 8.5e-5 $\pm$ 1.4e-5 & 0.855 $\pm$ 6.7e-3 & 7.1e-3 $\pm$ 4.0e-3 & 1.7e-3 $\pm$ 9.9e-4 & 0.206 $\pm$ 0 & 0.857 $\pm$ 0 & 0.086 $\pm$ 0 \\
 & Ext. & 0.016 $\pm$ 0 & 2.29 $\pm$ 0 & 0.496 $\pm$ 0 & 7.3e-3 $\pm$ 4.4e-3 & 4.8e-3 $\pm$ 7.0e-3 & 2.29 $\pm$ 0 & 5.8e-4 $\pm$ 1.2e-3 & 2.37 $\pm$ 0.025 & 0.027 $\pm$ 0.019 & 6.5e-3 $\pm$ 6.9e-3 & 0.345 $\pm$ 0 & 2.29 $\pm$ 0 & 0.528 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{E44} & Int. & 0.074 $\pm$ 0 & 0.824 $\pm$ 0 & 0.031 $\pm$ 0 & 0.085 $\pm$ 0.246 & 6.9e-5 $\pm$ 4.8e-5 & 0.619 $\pm$ 0.356 & 2.8e-7 $\pm$ 5.2e-8 & 0.826 $\pm$ 4.6e-3 & 1.4e-3 $\pm$ 2.8e-3 & 0.082 $\pm$ 0.247 & 0.086 $\pm$ 0 & 0.824 $\pm$ 0 & 0.031 $\pm$ 0 \\
 & Ext. & 0.505 $\pm$ 0 & 2.58 $\pm$ 0 & 0.117 $\pm$ 0 & 0.260 $\pm$ 0.774 & 4.0e-5 $\pm$ 2.7e-5 & 1.94 $\pm$ 1.11 & 7.3e-5 $\pm$ 9.9e-5 & 2.61 $\pm$ 0.023 & 7.9e-3 $\pm$ 0.014 & 0.258 $\pm$ 0.775 & 0.132 $\pm$ 0 & 2.58 $\pm$ 0 & 0.117 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{E45} & Int. & 0.067 $\pm$ 0 & 904.2 $\pm$ 2212.6 & 3.2e-3 $\pm$ 0 & 9.5e-4 $\pm$ 3.6e-4 & 8.8e-4 $\pm$ 1.8e-4 & 1.0e-3 $\pm$ 1.2e-4 & 7.2e-4 $\pm$ 3.9e-6 & 0.931 $\pm$ 0.200 & 8.5e-4 $\pm$ 1.1e-4 & 9.5e-5 $\pm$ 2.8e-4 & 1.0e-3 $\pm$ 0 & 0.810 $\pm$ 0 & 1.0e-3 $\pm$ 0 \\
 & Ext. & 0.496 $\pm$ 0 & 1193.3 $\pm$ 2916.1 & 1.3e-3 $\pm$ 0 & 3.1e-3 $\pm$ 7.9e-4 & 1.5e-3 $\pm$ 7.9e-4 & 3.4e-3 $\pm$ 5.6e-3 & 1.10 $\pm$ 0.167 & 2.94 $\pm$ 0.647 & 1.5e-3 $\pm$ 3.0e-4 & 1.3e-4 $\pm$ 3.9e-4 & 1.3e-3 $\pm$ 0 & 2.71 $\pm$ 0 & 1.4e-3 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{E46} & Int. & 0.070 $\pm$ 0 & 1.94 $\pm$ 1.29 & 0.052 $\pm$ 0 & 5.9e-5 $\pm$ 4.0e-5 & 2.2e-6 $\pm$ 1.9e-6 & 0.452 $\pm$ 0.425 & 2.5e-9 $\pm$ 2.3e-10 & 0.874 $\pm$ 9.8e-3 & 8.1e-4 $\pm$ 6.7e-4 & 0.175 $\pm$ 0.351 & 0.062 $\pm$ 0 & 0.877 $\pm$ 0 & 0.052 $\pm$ 0 \\
 & Ext. & 0.647 $\pm$ 0 & 1.97 $\pm$ 0.194 & 0.939 $\pm$ 0 & 0.067 $\pm$ 5.8e-3 & 0.031 $\pm$ 0.016 & 1.45 $\pm$ 0.653 & 9.7e-3 $\pm$ 2.2e-4 & 2.30 $\pm$ 0.071 & 0.210 $\pm$ 0.088 & 0.847 $\pm$ 1.03 & 1.23 $\pm$ 0 & 2.10 $\pm$ 0 & 0.939 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{E47} & Int. & 4.0e-3 $\pm$ 0 & 0.357 $\pm$ 0.570 & 0.102 $\pm$ 0 & 2.2e-3 $\pm$ 5.6e-4 & 4.8e-6 $\pm$ 5.1e-6 & 0.135 $\pm$ 1.4e-4 & 1.3e-9 $\pm$ 2.4e-10 & 0.131 $\pm$ 0.018 & 1.3e-5 $\pm$ 1.5e-5 & 6.5e-7 $\pm$ 7.6e-7 & 0.092 $\pm$ 0 & 0.167 $\pm$ 0 & 0.102 $\pm$ 0 \\
 & Ext. & 0.058 $\pm$ 0 & 9.44 $\pm$ 2.81 & 8.91 $\pm$ 0 & 0.751 $\pm$ 0.421 & 5.1e-3 $\pm$ 2.9e-3 & 9.87 $\pm$ 2.8e-3 & 6.7e-5 $\pm$ 3.5e-5 & 9.19 $\pm$ 0.346 & 0.019 $\pm$ 0.017 & 5.1e-3 $\pm$ 7.6e-3 & 8.21 $\pm$ 0 & 8.50 $\pm$ 0 & 8.91 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{E48} & Int. & 0.027 $\pm$ 0 & 1.02 $\pm$ 1.04 & 0.168 $\pm$ 0 & 1.4e-5 $\pm$ 0 & 6.4e-8 $\pm$ 5.4e-8 & 0.289 $\pm$ 2.4e-3 & 1.4e-9 $\pm$ 1.5e-10 & 0.247 $\pm$ 1.1e-3 & 2.5e-8 $\pm$ 5.0e-8 & 0.056 $\pm$ 0.113 & 0.154 $\pm$ 0 & 0.282 $\pm$ 0 & 0.162 $\pm$ 0 \\
 & Ext. & --- & 10.18 $\pm$ 3.34 & 4.77 $\pm$ 0 & 1.3e-3 $\pm$ 0 & 8.1e-6 $\pm$ 7.3e-6 & 8.78 $\pm$ 0.437 & 9.5e-5 $\pm$ 3.0e-5 & 8.12 $\pm$ 0.011 & 7.6e-6 $\pm$ 1.6e-5 & 1.49 $\pm$ 2.99 & 6.14 $\pm$ 0 & 7.47 $\pm$ 0 & 3.80 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{E49} & Int. & 0.059 $\pm$ 0 & 0.819 $\pm$ 0 & 3.1e-3 $\pm$ 0 & 9.8e-5 $\pm$ 3.6e-5 & 1.2e-4 $\pm$ 2.1e-4 & 0.206 $\pm$ 0.354 & 1.8e-8 $\pm$ 9.7e-9 & 0.872 $\pm$ 0.154 & 8.8e-5 $\pm$ 1.0e-4 & 5.7e-7 $\pm$ 4.3e-7 & 2.8e-3 $\pm$ 0 & 0.819 $\pm$ 0 & 3.1e-3 $\pm$ 0 \\
 & Ext. & 0.349 $\pm$ 0 & 2.63 $\pm$ 0 & 2.6e-3 $\pm$ 0 & 1.4e-4 $\pm$ 1.7e-4 & 1.9e-4 $\pm$ 2.7e-4 & 0.660 $\pm$ 1.14 & 1.0e-7 $\pm$ 6.3e-8 & 2.88 $\pm$ 0.766 & 5.0e-4 $\pm$ 8.6e-4 & 9.2e-6 $\pm$ 5.5e-6 & 1.0e-3 $\pm$ 0 & 2.63 $\pm$ 0 & 2.6e-3 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{E50} & Int. & 0.029 $\pm$ 0 & 0.861 $\pm$ 0.150 & 0.091 $\pm$ 0 & 5.8e-4 $\pm$ 4.7e-4 & 1.0e-4 $\pm$ 8.9e-5 & 0.711 $\pm$ 0 & 8.5e-5 $\pm$ 5.3e-6 & 0.668 $\pm$ 4.6e-3 & 1.9e-4 $\pm$ 4.1e-5 & 9.4e-6 $\pm$ 2.3e-5 & 0.641 $\pm$ 0 & 0.711 $\pm$ 0 & 0.122 $\pm$ 0 \\
 & Ext. & 0.605 $\pm$ 0 & 3.77 $\pm$ 0.166 & 2.86 $\pm$ 0 & 2.4e-3 $\pm$ 2.2e-3 & 3.9e-5 $\pm$ 5.4e-5 & 2.75 $\pm$ 1.21 & 1.9e-4 $\pm$ 1.9e-4 & 4.42 $\pm$ 0.026 & 4.0e-5 $\pm$ 3.3e-5 & 1.2e-6 $\pm$ 2.4e-6 & 4.33 $\pm$ 0 & 3.60 $\pm$ 0 & 0.308 $\pm$ 0 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}ccccccccccccccc@{}}
\toprule
\textbf{ID} & \textbf{Set} & \textbf{AIFeynman} & \textbf{BSR} & \textbf{DSR} & \textbf{E2E} & \textbf{GPGOMEA} & \textbf{Gplearn} & \textbf{ITEA} & \textbf{NeSymReS} & \textbf{Operon} & \textbf{PySR} & \textbf{TaylorGP} & \textbf{TPSR} & \textbf{UDSR} \\
\midrule
\multirow{2}{*}{M1} & Int. & 1.02 $\pm$ 0 & 177.3 $\pm$ 325.1 & 0.381 $\pm$ 0 & 0.181 $\pm$ 0.076 & 0.355 $\pm$ 0.240 & --- & 1.18 $\pm$ 0.329 & 1.07 $\pm$ 1.4e-3 & 0.382 $\pm$ 0.131 & 0.268 $\pm$ 0.087 & --- & 1.07 $\pm$ 0 & 0.381 $\pm$ 0 \\
 & Ext. & 0.351 $\pm$ 0 & 380.6 $\pm$ 770.2 & 0.321 $\pm$ 0 & 0.428 $\pm$ 0.265 & 0.317 $\pm$ 0.012 & 0.395 $\pm$ 0.075 & 360.8 $\pm$ 1025.7 & 0.365 $\pm$ 0.042 & 0.370 $\pm$ 0.044 & 0.286 $\pm$ 0.094 & --- & 0.351 $\pm$ 0 & 0.321 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{M2} & Int. & 9.2e-4 $\pm$ 0 & 0.916 $\pm$ 0.119 & 0.148 $\pm$ 0 & 8.8e-4 $\pm$ 1.4e-4 & 7.7e-4 $\pm$ 2.8e-4 & 0.281 $\pm$ 0.355 & 4.1e-4 $\pm$ 2.2e-5 & 1.11 $\pm$ 0.404 & 8.2e-4 $\pm$ 1.1e-4 & 2.7e-4 $\pm$ 8.8e-5 & --- & 0.161 $\pm$ 0 & 0.148 $\pm$ 0 \\
 & Ext. & 3.7e-5 $\pm$ 0 & 1.96 $\pm$ 0.572 & 0.588 $\pm$ 0 & 6.7e-4 $\pm$ 4.7e-4 & 2.5e-5 $\pm$ 2.3e-5 & 1.03 $\pm$ 1.15 & 1.3e-4 $\pm$ 1.7e-4 & 2.72 $\pm$ 0.171 & 2.8e-5 $\pm$ 2.1e-5 & 3.0e-5 $\pm$ 1.1e-5 & --- & 0.254 $\pm$ 0 & 0.588 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{M3} & Int. & 1.15 $\pm$ 0 & 2.1e4 $\pm$ 4.7e4 & 0.101 $\pm$ 0 & 0.024 $\pm$ 0.025 & 0.037 $\pm$ 0.035 & 0.079 $\pm$ 7.2e-5 & 7.4e-5 $\pm$ 1.9e-5 & 1.11 $\pm$ 1.7e-3 & 0.094 $\pm$ 0.070 & 5.0e-4 $\pm$ 2.1e-4 & 1.11 $\pm$ 0 & 0.923 $\pm$ 0 & 0.101 $\pm$ 0 \\
 & Ext. & 0.024 $\pm$ 0 & 16.77 $\pm$ 33.93 & 3.9e-3 $\pm$ 0 & 3.4e-3 $\pm$ 7.7e-3 & 7.6e-3 $\pm$ 5.2e-3 & 2.9e-3 $\pm$ 2.7e-4 & 4.9e-4 $\pm$ 1.4e-4 & 0.013 $\pm$ 6.4e-4 & 0.013 $\pm$ 7.7e-3 & 5.3e-3 $\pm$ 1.1e-3 & 0.013 $\pm$ 0 & 1.8e-3 $\pm$ 0 & 3.9e-3 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{M4} & Int. & 8.7e-3 $\pm$ 0 & 0.414 $\pm$ 0 & 0.210 $\pm$ 0 & 1.8e-4 $\pm$ 8.7e-5 & 1.7e-5 $\pm$ 2.2e-5 & 0.366 $\pm$ 0.119 & 6.4e-9 $\pm$ 3.3e-9 & 0.385 $\pm$ 3.9e-3 & 5.9e-5 $\pm$ 4.3e-5 & 2.5e-5 $\pm$ 2.4e-5 & 0.224 $\pm$ 0 & 31.74 $\pm$ 0 & 0.210 $\pm$ 0 \\
 & Ext. & 0.414 $\pm$ 0 & 6.28 $\pm$ 0 & 4.18 $\pm$ 0 & 2.5e-3 $\pm$ 2.9e-3 & 2.6e-3 $\pm$ 6.3e-3 & 6.92 $\pm$ 1.18 & 5.8e-5 $\pm$ 7.6e-5 & 6.80 $\pm$ 0.035 & 0.023 $\pm$ 0.036 & 4.9e-3 $\pm$ 9.8e-3 & 4.47 $\pm$ 0 & 133.0 $\pm$ 0 & 4.18 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{M5} & Int. & 0.104 $\pm$ 0 & 0.811 $\pm$ 0.045 & 0.013 $\pm$ 0 & 2.3e-3 $\pm$ 1.3e-4 & 2.7e-3 $\pm$ 3.2e-3 & 5.9e-3 $\pm$ 3.8e-3 & 9.4e-4 $\pm$ 4.3e-5 & 0.835 $\pm$ 0.156 & 2.3e-3 $\pm$ 1.1e-3 & 0.079 $\pm$ 0.235 & 0.012 $\pm$ 0 & 0.785 $\pm$ 0 & 0.013 $\pm$ 0 \\
 & Ext. & 0.811 $\pm$ 0 & 3.01 $\pm$ 0.128 & 0.076 $\pm$ 0 & 9.4e-3 $\pm$ 2.0e-3 & 0.015 $\pm$ 0.027 & 0.054 $\pm$ 0.031 & 3.0e-3 $\pm$ 7.4e-3 & 3.06 $\pm$ 0.299 & 3.4e-3 $\pm$ 5.1e-3 & 0.298 $\pm$ 0.880 & 0.094 $\pm$ 0 & 2.94 $\pm$ 0 & 0.076 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{M6} & Int. & 15.49 $\pm$ 0 & 5.0e5 $\pm$ 7.0e5 & 0.145 $\pm$ 0 & 3.5e-3 $\pm$ 4.5e-4 & 5.2e-4 $\pm$ 6.0e-4 & 0.072 $\pm$ 0.012 & 1.5e-4 $\pm$ 2.0e-6 & 1.10 $\pm$ 3.3e-3 & 9.6e-3 $\pm$ 0.016 & 1.4e-4 $\pm$ 2.9e-5 & 0.242 $\pm$ 0 & 0.238 $\pm$ 0 & 0.145 $\pm$ 0 \\
 & Ext. & 0.967 $\pm$ 0 & 0.322 $\pm$ 0.291 & 0.057 $\pm$ 0 & 8.4e-5 $\pm$ 3.6e-5 & 6.1e-5 $\pm$ 1.1e-4 & 4.6e-3 $\pm$ 6.2e-3 & 9.7e-6 $\pm$ 1.4e-5 & 0.153 $\pm$ 6.5e-3 & 2.9e-3 $\pm$ 5.2e-3 & 1.2e-5 $\pm$ 1.6e-5 & 0.082 $\pm$ 0 & 0.058 $\pm$ 0 & 0.057 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{M7} & Int. & 3.2e-3 $\pm$ 0 & 0.784 $\pm$ 0 & 2.4e-3 $\pm$ 0 & 8.1e-4 $\pm$ 2.2e-4 & 1.5e-4 $\pm$ 2.2e-4 & 1.7e-3 $\pm$ 4.5e-4 & 8.1e-8 $\pm$ 7.3e-8 & 1.04 $\pm$ 0.384 & 1.5e-4 $\pm$ 6.4e-5 & 2.1e-5 $\pm$ 4.7e-6 & 1.9e-3 $\pm$ 0 & 0.784 $\pm$ 0 & 2.4e-3 $\pm$ 0 \\
 & Ext. & 0.020 $\pm$ 0 & 2.94 $\pm$ 0 & 0.034 $\pm$ 0 & 0.012 $\pm$ 1.6e-3 & 9.3e-3 $\pm$ 6.3e-3 & 0.029 $\pm$ 9.8e-3 & 1.0e-3 $\pm$ 2.6e-4 & 3.19 $\pm$ 0.370 & 7.5e-3 $\pm$ 3.5e-3 & 4.5e-3 $\pm$ 1.1e-3 & 0.025 $\pm$ 0 & 2.94 $\pm$ 0 & 0.034 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{M8} & Int. & 1.85 $\pm$ 0 & 1.2e5 $\pm$ 3.2e5 & 0.105 $\pm$ 0 & 0.016 $\pm$ 1.6e-3 & 6.9e-3 $\pm$ 4.0e-3 & 0.385 $\pm$ 0.513 & 0.133 $\pm$ 0.017 & 1.11 $\pm$ 4.8e-3 & 0.023 $\pm$ 0.038 & 0.444 $\pm$ 0.544 & --- & 9.52 $\pm$ 2.80 & 0.105 $\pm$ 0 \\
 & Ext. & 0.796 $\pm$ 0 & 6.7e6 $\pm$ 1.8e7 & 3.2e-3 $\pm$ 0 & 1.5e-5 $\pm$ 1.6e-5 & 1.7e-4 $\pm$ 2.0e-4 & 3.0e-3 $\pm$ 4.7e-3 & 0.046 $\pm$ 0.064 & 0.014 $\pm$ 8.4e-3 & 1.9e-3 $\pm$ 3.2e-3 & 4.2e-3 $\pm$ 5.2e-3 & 0.010 $\pm$ 0 & 0.115 $\pm$ 0.035 & 3.2e-3 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{M9} & Int. & 0.039 $\pm$ 0 & 0.262 $\pm$ 0 & 0.054 $\pm$ 0 & 0.262 $\pm$ 0 & 2.4e-3 $\pm$ 3.2e-3 & 0.024 $\pm$ 7.4e-3 & 1.5e-3 $\pm$ 1.1e-4 & 0.232 $\pm$ 0.023 & 0.034 $\pm$ 0.082 & 0.055 $\pm$ 0.104 & 0.171 $\pm$ 0 & 0.262 $\pm$ 0 & 0.054 $\pm$ 0 \\
 & Ext. & 5.38 $\pm$ 0 & 7.64 $\pm$ 0 & 6.02 $\pm$ 0 & 7.64 $\pm$ 0 & 5.71 $\pm$ 0.372 & 6.49 $\pm$ 0.314 & 5.33 $\pm$ 0.983 & 8.44 $\pm$ 0.039 & 6.11 $\pm$ 0.688 & 6.37 $\pm$ 0.885 & 8.31 $\pm$ 0 & 7.64 $\pm$ 0 & 6.02 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{M10} & Int. & --- & 1.1e+13 $\pm$ 2.7e+13 & 0.681 $\pm$ 0 & 1.000 $\pm$ 0.059 & 0.032 $\pm$ 0.024 & 0.745 $\pm$ 0.339 & 0.816 $\pm$ 8.9e-3 & 1.02 $\pm$ 3.2e-3 & 0.020 $\pm$ 7.9e-3 & 0.017 $\pm$ 7.6e-3 & --- & 1.02 $\pm$ 0 & 0.681 $\pm$ 0 \\
 & Ext. & --- & 5.1e+15 $\pm$ 1.3e+16 & 0.761 $\pm$ 0 & 0.823 $\pm$ 0.076 & 1.2e-3 $\pm$ 1.6e-3 & 0.643 $\pm$ 0.304 & 862.7 $\pm$ 127.7 & 0.794 $\pm$ 6.5e-3 & 2.1e-3 $\pm$ 3.5e-3 & 1.9e-3 $\pm$ 1.1e-3 & --- & 0.795 $\pm$ 0 & 0.761 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{M11} & Int. & --- & 1.2e5 $\pm$ 3.1e5 & 0.638 $\pm$ 0 & 0.025 $\pm$ 0.012 & 9.6e-3 $\pm$ 0.012 & 0.890 $\pm$ 0.605 & 1.31 $\pm$ 0.017 & 1.09 $\pm$ 9.3e-4 & 0.094 $\pm$ 0.136 & 4.8e-4 $\pm$ 1.4e-4 & 1.09 $\pm$ 0 & 1.09 $\pm$ 0 & 0.638 $\pm$ 0 \\
 & Ext. & --- & 6.0e6 $\pm$ 1.7e7 & 0.164 $\pm$ 0 & 2.0e-3 $\pm$ 1.5e-3 & 7.2e-4 $\pm$ 9.1e-4 & 0.254 $\pm$ 0.417 & 3.05 $\pm$ 0.048 & 0.173 $\pm$ 5.1e-3 & 0.051 $\pm$ 0.059 & 2.0e-4 $\pm$ 2.6e-4 & 0.170 $\pm$ 0 & 0.170 $\pm$ 0 & 0.164 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{M12} & Int. & 1.09 $\pm$ 0 & 1.9e5 $\pm$ 3.7e5 & 0.146 $\pm$ 0 & 1.02 $\pm$ 0.223 & 0.332 $\pm$ 0.379 & 0.145 $\pm$ 1.1e-3 & 0.137 $\pm$ 3.6e-4 & 1.09 $\pm$ 5.1e-4 & 0.134 $\pm$ 0.017 & 0.035 $\pm$ 0.055 & 0.170 $\pm$ 0 & 1.09 $\pm$ 0 & 0.146 $\pm$ 0 \\
 & Ext. & 0.192 $\pm$ 0 & 1.8e+49 $\pm$ 4.0e+49 & 0.186 $\pm$ 0 & 0.196 $\pm$ 7.4e-3 & 0.187 $\pm$ 2.6e-3 & 0.186 $\pm$ 2.6e-6 & 6.00 $\pm$ 7.54 & 0.193 $\pm$ 1.4e-3 & 0.177 $\pm$ 0.018 & 0.054 $\pm$ 0.082 & 0.192 $\pm$ 0 & 0.192 $\pm$ 0 & 0.186 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{M13} & Int. & 0.088 $\pm$ 0 & 0.458 $\pm$ 0 & 0.150 $\pm$ 0 & 1.9e-3 $\pm$ 8.2e-4 & 2.9e-3 $\pm$ 2.7e-3 & 0.045 $\pm$ 0.053 & 2.8e-3 $\pm$ 1.1e-4 & 0.434 $\pm$ 2.0e-3 & 3.2e-3 $\pm$ 2.4e-3 & 0.046 $\pm$ 0.137 & 0.187 $\pm$ 0 & 0.187 $\pm$ 0 & 0.150 $\pm$ 0 \\
 & Ext. & 3.25 $\pm$ 0 & 5.88 $\pm$ 0 & 3.49 $\pm$ 0 & 0.051 $\pm$ 0.036 & 0.061 $\pm$ 0.060 & 1.76 $\pm$ 1.53 & 310.9 $\pm$ 35.57 & 6.35 $\pm$ 0.024 & 0.095 $\pm$ 0.070 & 0.649 $\pm$ 1.74 & 3.59 $\pm$ 0 & 1.81 $\pm$ 0 & 3.49 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{M14} & Int. & 0.022 $\pm$ 0 & 1.2e4 $\pm$ 2.6e4 & 0.134 $\pm$ 0 & 0.017 $\pm$ 4.5e-4 & 8.3e-3 $\pm$ 5.7e-3 & 0.296 $\pm$ 0.270 & 3.4e-3 $\pm$ 9.2e-6 & 0.648 $\pm$ 0.094 & 0.010 $\pm$ 1.8e-3 & 0.071 $\pm$ 0.197 & 0.473 $\pm$ 0 & 5.63 $\pm$ 0 & 0.134 $\pm$ 0 \\
 & Ext. & 0.312 $\pm$ 0 & 1.3e5 $\pm$ 2.8e5 & 1.86 $\pm$ 0 & 0.229 $\pm$ 0.022 & 65.52 $\pm$ 184.6 & 1.74 $\pm$ 1.18 & 35.27 $\pm$ 1.89 & 4.66 $\pm$ 0.870 & 0.239 $\pm$ 0.159 & 1.82 $\pm$ 3.36 & 5.15 $\pm$ 0 & 8.19 $\pm$ 0 & 1.86 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{M15} & Int. & 0.041 $\pm$ 0 & 0.676 $\pm$ 0 & 0.071 $\pm$ 0 & 7.3e-4 $\pm$ 1.3e-4 & 4.1e-5 $\pm$ 5.4e-5 & 0.246 $\pm$ 0.304 & 3.2e-6 $\pm$ 9.3e-7 & 0.647 $\pm$ 0.024 & 1.6e-4 $\pm$ 1.1e-4 & 7.8e-6 $\pm$ 3.8e-6 & --- & 0.080 $\pm$ 0 & 0.071 $\pm$ 0 \\
 & Ext. & 0.294 $\pm$ 0 & 3.91 $\pm$ 0 & 1.39 $\pm$ 0 & 0.024 $\pm$ 2.0e-3 & 0.172 $\pm$ 0.178 & 2.12 $\pm$ 1.27 & 0.402 $\pm$ 0.176 & 4.41 $\pm$ 0.410 & 0.040 $\pm$ 0.024 & 0.134 $\pm$ 0.025 & --- & 1.31 $\pm$ 0 & 1.39 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{M16} & Int. & 1.38 $\pm$ 0 & 2.2e+67 $\pm$ 4.9e+67 & 0.192 $\pm$ 0 & 0.064 $\pm$ 0.027 & 0.027 $\pm$ 0.022 & 0.376 $\pm$ 0.326 & 8.8e-3 $\pm$ 9.9e-5 & 0.952 $\pm$ 7.8e-3 & 0.041 $\pm$ 0.018 & 0.577 $\pm$ 0.466 & 0.722 $\pm$ 0 & 0.957 $\pm$ 0 & 0.192 $\pm$ 0 \\
 & Ext. & 2.73 $\pm$ 0 & 6.5e+83 $\pm$ 1.5e+84 & 1.17 $\pm$ 0 & 0.645 $\pm$ 0.190 & 1.85 $\pm$ 0.828 & 1.19 $\pm$ 0.492 & 6.09 $\pm$ 2.88 & 1.39 $\pm$ 0.034 & 1.81 $\pm$ 1.30 & 1.05 $\pm$ 0.423 & 0.622 $\pm$ 0 & 1.39 $\pm$ 0 & 1.17 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{M17} & Int. & 2.2e-3 $\pm$ 0 & 0.923 $\pm$ 0.254 & 3.5e-3 $\pm$ 0 & 0.777 $\pm$ 0 & 1.6e-4 $\pm$ 1.6e-4 & 2.8e-3 $\pm$ 1.3e-3 & 2.0e-4 $\pm$ 9.3e-6 & 1.15 $\pm$ 0.518 & 3.5e-4 $\pm$ 3.3e-5 & 1.9e-4 $\pm$ 9.3e-5 & 8.7e-3 $\pm$ 0 & 0.777 $\pm$ 0 & 3.5e-3 $\pm$ 0 \\
 & Ext. & 1.2e-3 $\pm$ 0 & 3.16 $\pm$ 0.266 & 0.016 $\pm$ 0 & 3.01 $\pm$ 0 & 4.7e-4 $\pm$ 4.2e-4 & 0.185 $\pm$ 0.427 & 9.6e-3 $\pm$ 0.011 & 3.90 $\pm$ 1.48 & 4.8e-4 $\pm$ 4.0e-4 & 1.0e-4 $\pm$ 1.0e-4 & 0.022 $\pm$ 0 & 3.01 $\pm$ 0 & 0.016 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{M18} & Int. & 1.02 $\pm$ 0 & 1.26 $\pm$ 0.410 & 0.813 $\pm$ 0 & 1.06 $\pm$ 0.108 & 0.517 $\pm$ 0.337 & 0.902 $\pm$ 0.085 & 0.798 $\pm$ 6.4e-4 & 1.02 $\pm$ 4.9e-4 & 0.804 $\pm$ 3.5e-3 & 2.0e-4 $\pm$ 2.7e-4 & --- & 1.02 $\pm$ 0 & 0.813 $\pm$ 0 \\
 & Ext. & 0.800 $\pm$ 0 & 1.17 $\pm$ 0.644 & 0.741 $\pm$ 0 & 0.877 $\pm$ 0.192 & 0.514 $\pm$ 0.366 & 0.800 $\pm$ 0 & 56.51 $\pm$ 18.63 & 0.801 $\pm$ 1.9e-3 & 0.742 $\pm$ 3.9e-3 & 1.9e-4 $\pm$ 4.1e-4 & --- & 0.800 $\pm$ 0 & 0.741 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{M19} & Int. & 1.15 $\pm$ 0 & 2.6e4 $\pm$ 3.6e4 & 0.358 $\pm$ 0 & 0.179 $\pm$ 0.052 & 0.045 $\pm$ 0.055 & 1.10 $\pm$ 0 & 0.076 $\pm$ 5.9e-3 & 1.11 $\pm$ 1.8e-3 & 0.067 $\pm$ 7.6e-3 & 0.113 $\pm$ 0.331 & --- & 1.10 $\pm$ 0 & 0.358 $\pm$ 0 \\
 & Ext. & 2.7e-3 $\pm$ 0 & 2.5e5 $\pm$ 3.5e5 & 0.069 $\pm$ 0 & 8.1e-5 $\pm$ 1.3e-4 & 1.3e-3 $\pm$ 7.3e-4 & 0.057 $\pm$ 0 & 3.5e-3 $\pm$ 2.9e-3 & --- & 5.5e-4 $\pm$ 2.3e-4 & 6.5e-3 $\pm$ 0.017 & --- & 0.057 $\pm$ 0 & 0.069 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{M20} & Int. & 0.030 $\pm$ 0 & 1.3e5 $\pm$ 3.1e5 & 0.044 $\pm$ 0 & 0.202 $\pm$ 0.359 & 1.4e-3 $\pm$ 2.4e-3 & 0.020 $\pm$ 0 & 1.0e-4 $\pm$ 9.3e-6 & 0.907 $\pm$ 0.011 & 2.9e-3 $\pm$ 3.9e-3 & 4.7e-4 $\pm$ 9.9e-5 & --- & 0.920 $\pm$ 0 & 0.044 $\pm$ 0 \\
 & Ext. & 2.1e-3 $\pm$ 0 & 6.0e6 $\pm$ 1.7e7 & 0.433 $\pm$ 0 & 0.352 $\pm$ 0.686 & 3.2e-3 $\pm$ 7.8e-3 & 7.5e-3 $\pm$ 7.2e-3 & 7.4e-4 $\pm$ 1.4e-3 & 2.17 $\pm$ 0.055 & 1.6e-3 $\pm$ 9.9e-4 & 3.2e-4 $\pm$ 4.3e-4 & --- & 1.72 $\pm$ 0 & 0.433 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{M21} & Int. & 0.343 $\pm$ 0 & 3.3e+40 $\pm$ 8.1e+40 & 0.432 $\pm$ 0 & 0.117 $\pm$ 0.023 & 0.050 $\pm$ 5.5e-3 & 0.448 $\pm$ 0.111 & 0.104 $\pm$ 0.011 & 1.07 $\pm$ 3.3e-3 & 0.069 $\pm$ 0.020 & 0.160 $\pm$ 0.305 & 0.508 $\pm$ 0 & 1.07 $\pm$ 0 & 0.432 $\pm$ 0 \\
 & Ext. & 0.071 $\pm$ 0 & 3.4e+46 $\pm$ 9.0e+46 & 0.208 $\pm$ 0 & 0.198 $\pm$ 0.061 & 0.075 $\pm$ 6.3e-3 & 0.115 $\pm$ 0.036 & 0.916 $\pm$ 0.270 & 0.371 $\pm$ 0.020 & 0.103 $\pm$ 0.050 & 0.113 $\pm$ 0.080 & 0.284 $\pm$ 0 & 0.342 $\pm$ 0 & 0.208 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{M22} & Int. & 0.077 $\pm$ 0 & 0.865 $\pm$ 0 & 0.131 $\pm$ 0 & 0.022 $\pm$ 4.5e-3 & 2.4e-3 $\pm$ 2.1e-3 & 0.437 $\pm$ 0.427 & 2.6e-6 $\pm$ 1.1e-6 & 0.859 $\pm$ 9.7e-4 & 5.2e-3 $\pm$ 2.4e-3 & 0.175 $\pm$ 0.345 & 0.320 $\pm$ 0 & 0.073 $\pm$ 0 & 0.131 $\pm$ 0 \\
 & Ext. & 0.435 $\pm$ 0 & 2.32 $\pm$ 0.182 & 0.584 $\pm$ 0 & 0.029 $\pm$ 0.026 & 7.8e-3 $\pm$ 7.8e-3 & 1.21 $\pm$ 1.01 & 4.5e-5 $\pm$ 7.6e-5 & 2.33 $\pm$ 8.1e-3 & 0.016 $\pm$ 0.013 & 0.452 $\pm$ 0.884 & 0.597 $\pm$ 0 & 0.023 $\pm$ 0 & 0.584 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{M23} & Int. & 1.43 $\pm$ 0 & 2.0e4 $\pm$ 3.4e4 & 0.484 $\pm$ 0 & 0.498 $\pm$ 0.020 & 0.289 $\pm$ 0.048 & 0.415 $\pm$ 0.061 & 0.265 $\pm$ 6.2e-4 & 1.46 $\pm$ 0.410 & 0.283 $\pm$ 0.039 & 0.188 $\pm$ 0.271 & 0.825 $\pm$ 0 & 0.642 $\pm$ 0 & 0.484 $\pm$ 0 \\
 & Ext. & 0.452 $\pm$ 0 & 1.9e5 $\pm$ 3.2e5 & 0.234 $\pm$ 0 & 0.355 $\pm$ 0.080 & 0.310 $\pm$ 0.130 & 0.716 $\pm$ 0.647 & 66.32 $\pm$ 28.85 & 1.84 $\pm$ 0.493 & 0.443 $\pm$ 0.232 & 0.202 $\pm$ 0.393 & 0.266 $\pm$ 0 & 0.327 $\pm$ 0 & 0.234 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{M24} & Int. & 0.012 $\pm$ 0 & 0.732 $\pm$ 0 & 0.014 $\pm$ 0 & 7.7e-3 $\pm$ 3.8e-3 & 3.9e-3 $\pm$ 3.5e-3 & 699.7 $\pm$ 1713.8 & 3.2e-3 $\pm$ 1.2e-4 & 0.747 $\pm$ 0.052 & 7.0e-3 $\pm$ 1.4e-3 & 9.4e-4 $\pm$ 8.9e-4 & 0.011 $\pm$ 0 & 0.732 $\pm$ 0 & 0.014 $\pm$ 0 \\
 & Ext. & 0.123 $\pm$ 0 & 3.41 $\pm$ 0 & 0.051 $\pm$ 0 & 0.023 $\pm$ 0.048 & 0.035 $\pm$ 0.028 & 1.8e4 $\pm$ 4.4e4 & 8.1e-3 $\pm$ 4.9e-3 & 3.40 $\pm$ 0.085 & 6.3e-3 $\pm$ 7.0e-3 & 0.016 $\pm$ 9.9e-4 & 0.101 $\pm$ 0 & 3.41 $\pm$ 0 & 0.051 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{M25} & Int. & 3.6e-3 $\pm$ 0 & 0.555 $\pm$ 0 & 0.070 $\pm$ 0 & 3.0e-4 $\pm$ 6.3e-5 & 1.2e-3 $\pm$ 1.2e-3 & 0.027 $\pm$ 0.019 & 4.1e-4 $\pm$ 5.0e-5 & 0.588 $\pm$ 0.137 & 2.5e-3 $\pm$ 1.1e-3 & 2.2e-5 $\pm$ 3.4e-5 & 0.063 $\pm$ 0 & 0.555 $\pm$ 0 & 0.070 $\pm$ 0 \\
 & Ext. & --- & 5.01 $\pm$ 0 & 1.60 $\pm$ 0 & 0.170 $\pm$ 0.046 & 0.176 $\pm$ 0.029 & 1.59 $\pm$ 0.641 & 0.098 $\pm$ 0.036 & 5.31 $\pm$ 0.316 & 0.177 $\pm$ 0.075 & 0.155 $\pm$ 0.029 & 1.83 $\pm$ 0 & 5.01 $\pm$ 0 & 1.60 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{M26} & Int. & 0.804 $\pm$ 0 & 0.622 $\pm$ 0.723 & 0.050 $\pm$ 0 & 4.7e-3 $\pm$ 1.5e-3 & 1.2e-3 $\pm$ 1.9e-3 & 0.064 $\pm$ 1.2e-5 & 1.1e-7 $\pm$ 2.3e-8 & 0.066 $\pm$ 3.8e-3 & 1.1e-5 $\pm$ 6.7e-6 & 0.022 $\pm$ 0.034 & 0.043 $\pm$ 0 & 0.016 $\pm$ 0 & 0.050 $\pm$ 0 \\
 & Ext. & 11.45 $\pm$ 0 & 9.93 $\pm$ 1.68 & 7.97 $\pm$ 0 & 2.20 $\pm$ 0.543 & 2.44 $\pm$ 1.38 & 9.56 $\pm$ 6.0e-4 & 1.27 $\pm$ 0.013 & 9.48 $\pm$ 0.073 & 20.22 $\pm$ 55.26 & 4.73 $\pm$ 3.57 & 8.10 $\pm$ 0 & 7.98 $\pm$ 0 & 7.97 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{M27} & Int. & 1.46 $\pm$ 0 & 1.0e+17 $\pm$ 2.5e+17 & 0.293 $\pm$ 0 & 0.021 $\pm$ 6.1e-3 & 0.042 $\pm$ 0.031 & 0.908 $\pm$ 0 & 6.0e-3 $\pm$ 6.3e-4 & 1.15 $\pm$ 0.404 & 0.042 $\pm$ 9.7e-3 & 2.6e-3 $\pm$ 2.5e-3 & --- & 0.908 $\pm$ 0 & 0.293 $\pm$ 0 \\
 & Ext. & 0.647 $\pm$ 0 & 2.4e9 $\pm$ 5.8e9 & 0.579 $\pm$ 0 & 4.9e-3 $\pm$ 2.5e-3 & 0.029 $\pm$ 0.026 & 1.83 $\pm$ 0 & 4.6e-3 $\pm$ 7.4e-3 & 2.14 $\pm$ 0.541 & 0.019 $\pm$ 8.5e-3 & 0.019 $\pm$ 8.4e-3 & --- & 1.83 $\pm$ 0 & 0.579 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{M28} & Int. & --- & 0.467 $\pm$ 0 & 0.228 $\pm$ 0 & 0.253 $\pm$ 0.015 & 0.187 $\pm$ 0.063 & 0.229 $\pm$ 2.6e-3 & 0.119 $\pm$ 3.6e-4 & 0.464 $\pm$ 9.9e-4 & 0.168 $\pm$ 0.058 & 0.024 $\pm$ 0.029 & 0.451 $\pm$ 0 & 0.467 $\pm$ 0 & 0.228 $\pm$ 0 \\
 & Ext. & --- & 5.80 $\pm$ 0 & 5.72 $\pm$ 0 & 8.42 $\pm$ 1.80 & 5.32 $\pm$ 1.03 & 5.71 $\pm$ 0.050 & 2671.2 $\pm$ 63.62 & 5.86 $\pm$ 4.5e-3 & 121.1 $\pm$ 332.4 & 2.41 $\pm$ 1.59 & 5.40 $\pm$ 0 & 5.80 $\pm$ 0 & 5.72 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{M29} & Int. & 0.645 $\pm$ 0 & 0.773 $\pm$ 0.325 & 0.237 $\pm$ 0 & 0.226 $\pm$ 0.132 & 0.012 $\pm$ 0.012 & 0.055 $\pm$ 0.021 & 0.017 $\pm$ 1.5e-3 & 0.611 $\pm$ 2.1e-3 & 0.073 $\pm$ 0.054 & 0.248 $\pm$ 0.297 & 0.504 $\pm$ 0 & 0.643 $\pm$ 0 & 0.237 $\pm$ 0 \\
 & Ext. & 4.44 $\pm$ 0 & 4.75 $\pm$ 0.364 & 4.48 $\pm$ 0 & 3.9e4 $\pm$ 7.2e4 & 1621.3 $\pm$ 3034.9 & 4.53 $\pm$ 0.015 & 8.20 $\pm$ 1.10 & 19.59 $\pm$ 45.25 & 4.70 $\pm$ 0.177 & 4.23 $\pm$ 2.57 & 4.83 $\pm$ 0 & 4.46 $\pm$ 0 & 4.48 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{M30} & Int. & 0.071 $\pm$ 0 & 0.921 $\pm$ 0 & 0.011 $\pm$ 0 & 0.921 $\pm$ 0 & 3.2e-3 $\pm$ 2.4e-3 & 0.011 $\pm$ 1.1e-3 & 5.1e-6 $\pm$ 1.1e-6 & 0.925 $\pm$ 9.0e-3 & 5.7e-3 $\pm$ 8.5e-4 & 9.3e-4 $\pm$ 6.8e-4 & 0.049 $\pm$ 0 & 0.921 $\pm$ 0 & 0.011 $\pm$ 0 \\
 & Ext. & 0.187 $\pm$ 0 & 1.71 $\pm$ 0 & 2.9e-3 $\pm$ 0 & 1.71 $\pm$ 0 & 4.8e-4 $\pm$ 2.6e-4 & 2.6e-3 $\pm$ 3.4e-5 & 4.5e-6 $\pm$ 6.4e-6 & 1.73 $\pm$ 0.046 & 1.2e-3 $\pm$ 1.2e-3 & 8.2e-4 $\pm$ 5.8e-4 & 0.161 $\pm$ 0 & 1.71 $\pm$ 0 & 2.9e-3 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{M31} & Int. & 1.11 $\pm$ 0 & 2.0e+10 $\pm$ 3.5e+10 & 0.104 $\pm$ 0 & 0.036 $\pm$ 5.8e-3 & 0.035 $\pm$ 0.011 & 0.577 $\pm$ 0.531 & 0.215 $\pm$ 0.011 & 1.11 $\pm$ 1.9e-3 & 0.079 $\pm$ 0.090 & 3.1e-3 $\pm$ 5.3e-4 & --- & 26.18 $\pm$ 0 & 0.104 $\pm$ 0 \\
 & Ext. & 0.026 $\pm$ 0 & 19.66 $\pm$ 34.02 & 0.021 $\pm$ 0 & 6.8e-3 $\pm$ 0.011 & 1.1e-4 $\pm$ 2.1e-6 & 0.011 $\pm$ 9.9e-3 & 5.85 $\pm$ 7.47 & 0.027 $\pm$ 0.011 & 0.015 $\pm$ 0.034 & 4.0e-4 $\pm$ 1.5e-4 & --- & 87.82 $\pm$ 0 & 0.021 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{M32} & Int. & 1.39 $\pm$ 0 & 2.9e5 $\pm$ 5.0e5 & 0.576 $\pm$ 0 & 1.05 $\pm$ 4.9e-4 & 0.426 $\pm$ 0.091 & 0.833 $\pm$ 0 & 0.623 $\pm$ 3.0e-3 & 19.25 $\pm$ 51.24 & 0.850 $\pm$ 0.697 & 0.109 $\pm$ 0.131 & --- & 1.05 $\pm$ 0 & 0.576 $\pm$ 0 \\
 & Ext. & 0.815 $\pm$ 0 & 1.1e7 $\pm$ 2.2e7 & 0.591 $\pm$ 0 & 0.559 $\pm$ 3.2e-3 & 0.480 $\pm$ 0.080 & 0.542 $\pm$ 0.017 & 28.07 $\pm$ 4.35 & 1605.5 $\pm$ 4119.6 & 1.20 $\pm$ 0.731 & 0.151 $\pm$ 0.229 & --- & 0.564 $\pm$ 0 & 0.591 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{M33} & Int. & 1.03 $\pm$ 0 & 0.686 $\pm$ 0.178 & 0.393 $\pm$ 0 & 0.544 $\pm$ 0.066 & 0.100 $\pm$ 0.092 & 0.367 $\pm$ 0.057 & 0.155 $\pm$ 7.0e-3 & 0.565 $\pm$ 3.2e-4 & 0.169 $\pm$ 0.037 & 0.096 $\pm$ 0.060 & 0.459 $\pm$ 0 & 0.460 $\pm$ 0 & 0.393 $\pm$ 0 \\
 & Ext. & 8.09 $\pm$ 0 & 5.60 $\pm$ 1.47 & 3.68 $\pm$ 0 & 5.85 $\pm$ 1.28 & 14.70 $\pm$ 7.44 & 4.47 $\pm$ 0.664 & 78.47 $\pm$ 106.8 & 5.11 $\pm$ 3.3e-3 & 15.91 $\pm$ 10.07 & 14.21 $\pm$ 6.64 & 4.82 $\pm$ 0 & 4.78 $\pm$ 0 & 3.68 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{M34} & Int. & 1.26 $\pm$ 0 & 6.76 $\pm$ 11.18 & 0.466 $\pm$ 0 & 0.296 $\pm$ 0.110 & 0.021 $\pm$ 0.023 & 1.10 $\pm$ 0 & 0.291 $\pm$ 1.4e-3 & 1.16 $\pm$ 0.180 & 0.202 $\pm$ 0.036 & 0.011 $\pm$ 2.4e-3 & --- & 1.10 $\pm$ 0 & 0.466 $\pm$ 0 \\
 & Ext. & 3.6e-4 $\pm$ 0 & 18.27 $\pm$ 36.16 & 0.121 $\pm$ 0 & 6.4e-6 $\pm$ 1.6e-5 & 5.7e-4 $\pm$ 8.7e-4 & 0.121 $\pm$ 0 & 7.55 $\pm$ 10.68 & 0.191 $\pm$ 0.128 & 5.0e-3 $\pm$ 4.6e-3 & 8.4e-5 $\pm$ 1.0e-4 & --- & 0.121 $\pm$ 0 & 0.121 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{M35} & Int. & 0.044 $\pm$ 0 & 0.869 $\pm$ 0.360 & 0.059 $\pm$ 0 & 0.213 $\pm$ 0.324 & 1.3e-4 $\pm$ 1.5e-4 & 0.112 $\pm$ 0.125 & 5.4e-9 $\pm$ 1.9e-10 & 1.62 $\pm$ 1.14 & 3.3e-4 $\pm$ 1.2e-4 & 6.5e-5 $\pm$ 3.7e-5 & --- & 0.708 $\pm$ 0 & 0.057 $\pm$ 0 \\
 & Ext. & 0.620 $\pm$ 0 & 3.96 $\pm$ 0.730 & 1.13 $\pm$ 0 & 1.46 $\pm$ 1.43 & 0.405 $\pm$ 0.150 & 2.41 $\pm$ 1.62 & 0.062 $\pm$ 2.4e-3 & 6.28 $\pm$ 2.94 & 0.498 $\pm$ 0.161 & 0.386 $\pm$ 0.063 & --- & 3.63 $\pm$ 0 & 1.01 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{M36} & Int. & 0.017 $\pm$ 0 & 0.272 $\pm$ 0 & 0.161 $\pm$ 0 & 6.3e-4 $\pm$ 1.9e-4 & 0.027 $\pm$ 0.082 & 0.278 $\pm$ 1.6e-4 & 2.5e-9 $\pm$ 4.8e-10 & 0.238 $\pm$ 5.9e-4 & 5.0e-7 $\pm$ 4.0e-7 & 0.054 $\pm$ 0.109 & 0.149 $\pm$ 0 & 30.31 $\pm$ 0 & 0.161 $\pm$ 0 \\
 & Ext. & 2.36 $\pm$ 0 & 7.55 $\pm$ 0 & --- & 0.163 $\pm$ 0.071 & 0.755 $\pm$ 2.26 & 9.02 $\pm$ 1.7e-3 & 5.6e-5 $\pm$ 3.7e-5 & 8.23 $\pm$ 6.4e-3 & 2.17 $\pm$ 6.51 & 1.51 $\pm$ 3.02 & 6.24 $\pm$ 0 & 136.7 $\pm$ 0 & --- \\
\cline{2-15}
\multirow{2}{*}{M37} & Int. & --- & 9800.9 $\pm$ 2.6e4 & 0.302 $\pm$ 0 & 0.122 $\pm$ 0.042 & 4.7e-3 $\pm$ 8.8e-3 & 0.659 $\pm$ 0.097 & 1.9e-10 $\pm$ 3.8e-11 & 0.954 $\pm$ 5.1e-3 & 0.021 $\pm$ 0.059 & 7.4e-5 $\pm$ 1.3e-4 & 0.466 $\pm$ 0 & 0.696 $\pm$ 0 & 0.322 $\pm$ 0 \\
 & Ext. & --- & 9.4e4 $\pm$ 2.5e5 & 1.27 $\pm$ 0 & 4.9e-3 $\pm$ 4.7e-3 & 0.028 $\pm$ 0.050 & 0.612 $\pm$ 0.851 & 1.9e-9 $\pm$ 5.1e-9 & 1.56 $\pm$ 0.045 & 0.123 $\pm$ 0.368 & 3.5e-3 $\pm$ 0.010 & 1.27 $\pm$ 0 & 3.1e-3 $\pm$ 0 & 1.28 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{M38} & Int. & 0.069 $\pm$ 0 & 2.1e4 $\pm$ 5.4e4 & 7.7e-3 $\pm$ 0 & 6.4e-4 $\pm$ 7.2e-5 & 3.6e-4 $\pm$ 2.0e-4 & 0.024 $\pm$ 0.037 & 4.5e-4 $\pm$ 1.4e-6 & 0.653 $\pm$ 0.011 & 4.9e-4 $\pm$ 7.5e-5 & 8.8e-5 $\pm$ 1.1e-5 & 0.041 $\pm$ 0 & 273.4 $\pm$ 0 & 7.7e-3 $\pm$ 0 \\
 & Ext. & 0.586 $\pm$ 0 & 4.25 $\pm$ 0.445 & 0.022 $\pm$ 0 & 8.5e-4 $\pm$ 8.0e-4 & 7.2e-5 $\pm$ 1.1e-4 & 0.122 $\pm$ 0.115 & 4.9e-5 $\pm$ 3.5e-5 & 4.04 $\pm$ 0.061 & 8.2e-5 $\pm$ 1.3e-4 & 9.4e-5 $\pm$ 1.3e-4 & 0.344 $\pm$ 0 & 2.87 $\pm$ 0 & 0.022 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{M39} & Int. & 0.679 $\pm$ 0 & 1.8e5 $\pm$ 3.6e5 & 0.678 $\pm$ 0 & 0.323 $\pm$ 0.141 & 3.1e-3 $\pm$ 9.2e-3 & 0.679 $\pm$ 1.0e-5 & 0.568 $\pm$ 1.7e-3 & 0.679 $\pm$ 7.9e-4 & 0.365 $\pm$ 0.135 & 1.1e-9 $\pm$ 8.1e-10 & 0.678 $\pm$ 0 & 0.679 $\pm$ 0 & 0.678 $\pm$ 0 \\
 & Ext. & 3.89 $\pm$ 0 & 1.1e7 $\pm$ 2.1e7 & 3.98 $\pm$ 0 & 2.36 $\pm$ 1.21 & 0.017 $\pm$ 0.052 & 3.89 $\pm$ 9.3e-5 & 1.7e4 $\pm$ 5005.7 & 3.90 $\pm$ 0.010 & 7.39 $\pm$ 6.23 & 5.9e-9 $\pm$ 4.7e-9 & 3.91 $\pm$ 0 & 3.89 $\pm$ 0 & 3.98 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{M40} & Int. & 0.692 $\pm$ 0 & 0.114 $\pm$ 0.149 & 0.014 $\pm$ 0 & 3.4e-3 $\pm$ 6.2e-4 & 2.5e-3 $\pm$ 2.3e-3 & 0.016 $\pm$ 1.8e-5 & 1.1e-3 $\pm$ 1.3e-4 & 0.015 $\pm$ 8.4e-4 & 4.4e-3 $\pm$ 2.7e-4 & 0.016 $\pm$ 0.019 & 0.011 $\pm$ 0 & 0.011 $\pm$ 0 & 0.014 $\pm$ 0 \\
 & Ext. & 13.39 $\pm$ 0 & 10.22 $\pm$ 1.15 & 9.87 $\pm$ 0 & 7.5e6 $\pm$ 2.2e7 & 2.24 $\pm$ 2.13 & 10.21 $\pm$ 9.6e-4 & 3.38 $\pm$ 0.883 & 10.11 $\pm$ 0.026 & --- & 530.2 $\pm$ 1386.1 & 9.68 $\pm$ 0 & 9.85 $\pm$ 0 & 9.87 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{M41} & Int. & 0.061 $\pm$ 0 & 1.3e+12 $\pm$ 2.9e+12 & 0.185 $\pm$ 0 & 0.263 $\pm$ 0.409 & 3.9e-3 $\pm$ 3.0e-3 & 0.030 $\pm$ 0.030 & 2.4e-4 $\pm$ 1.4e-4 & 1.08 $\pm$ 6.0e-3 & 0.013 $\pm$ 6.0e-3 & 1.6e-3 $\pm$ 6.3e-4 & --- & 1.08 $\pm$ 0 & 0.185 $\pm$ 0 \\
 & Ext. & 0.276 $\pm$ 0 & 6.2e+14 $\pm$ 1.4e+15 & 0.503 $\pm$ 0 & 0.391 $\pm$ 0.354 & 0.129 $\pm$ 0.171 & 0.342 $\pm$ 0.184 & 1.22 $\pm$ 0.391 & 0.327 $\pm$ 0.014 & 0.175 $\pm$ 0.155 & 0.019 $\pm$ 0.036 & --- & 0.285 $\pm$ 0 & 0.503 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{M42} & Int. & 1.39 $\pm$ 0 & 0.293 $\pm$ 0 & 0.125 $\pm$ 0 & 9.6e-3 $\pm$ 2.6e-3 & 2.1e-3 $\pm$ 4.9e-3 & 0.083 $\pm$ 0.106 & 1.7e-4 $\pm$ 1.1e-6 & 0.231 $\pm$ 5.0e-4 & 5.1e-3 $\pm$ 4.7e-3 & 6.4e-4 $\pm$ 5.1e-4 & 0.224 $\pm$ 0 & 0.293 $\pm$ 0 & 0.125 $\pm$ 0 \\
 & Ext. & --- & 7.36 $\pm$ 0 & 7.32 $\pm$ 0 & 9.6e8 $\pm$ 2.9e9 & 4.60 $\pm$ 3.23 & 5.24 $\pm$ 2.10 & 3.74 $\pm$ 1.81 & 8.55 $\pm$ 9.4e-3 & 5.01 $\pm$ 2.13 & 6.11 $\pm$ 3.16 & 8.50 $\pm$ 0 & 7.36 $\pm$ 0 & 7.32 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{M43} & Int. & 1.41 $\pm$ 0 & 254.7 $\pm$ 671.1 & 1.00 $\pm$ 0 & 1.00 $\pm$ 0 & 0.068 $\pm$ 0.079 & 0.232 $\pm$ 0.025 & 0.152 $\pm$ 3.9e-3 & 1.00 $\pm$ 3.5e-3 & 0.136 $\pm$ 0.067 & 6.7e-3 $\pm$ 8.6e-3 & 0.412 $\pm$ 0 & 1.00 $\pm$ 0 & 0.258 $\pm$ 0 \\
 & Ext. & 1.60 $\pm$ 0 & 0.997 $\pm$ 0.093 & 0.962 $\pm$ 0 & 0.962 $\pm$ 0 & 9.6e-3 $\pm$ 8.5e-3 & 0.013 $\pm$ 0.011 & 2.34 $\pm$ 2.00 & 0.969 $\pm$ 7.7e-3 & 0.030 $\pm$ 0.038 & 2.9e-3 $\pm$ 6.4e-3 & 0.217 $\pm$ 0 & 0.962 $\pm$ 0 & 0.027 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{M44} & Int. & --- & 0.122 $\pm$ 0 & 0.061 $\pm$ 0 & 1.6e-4 $\pm$ 6.5e-5 & 0.012 $\pm$ 0.037 & 0.083 $\pm$ 5.4e-5 & 4.2e-5 $\pm$ 1.2e-6 & 0.076 $\pm$ 2.4e-4 & 8.9e-5 $\pm$ 8.7e-6 & 0.012 $\pm$ 0.037 & 0.059 $\pm$ 0 & 0.122 $\pm$ 0 & 0.061 $\pm$ 0 \\
 & Ext. & --- & 8.90 $\pm$ 0 & 8.54 $\pm$ 0 & 0.041 $\pm$ 0.032 & 1.08 $\pm$ 2.63 & 10.19 $\pm$ 1.4e-3 & 0.026 $\pm$ 6.3e-3 & 9.79 $\pm$ 0.023 & 0.078 $\pm$ 0.031 & 3864.8 $\pm$ 1.2e4 & 8.93 $\pm$ 0 & 8.90 $\pm$ 0 & 8.54 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{M45} & Int. & 0.069 $\pm$ 0 & 0.810 $\pm$ 0 & 2.2e-3 $\pm$ 0 & 2.6e-3 $\pm$ 4.3e-4 & 1.7e-3 $\pm$ 3.1e-4 & 2.2e-3 $\pm$ 9.0e-5 & 1.7e-3 $\pm$ 8.9e-6 & 1.16 $\pm$ 0.406 & 1.7e-3 $\pm$ 2.2e-4 & 1.1e-3 $\pm$ 6.3e-4 & 2.0e-3 $\pm$ 0 & 0.810 $\pm$ 0 & 2.2e-3 $\pm$ 0 \\
 & Ext. & --- & 2.71 $\pm$ 0 & 4.1e-3 $\pm$ 0 & 8.6e-3 $\pm$ 4.3e-3 & 4.7e-3 $\pm$ 2.3e-3 & 4.3e-3 $\pm$ 1.9e-4 & 1.24 $\pm$ 1.02 & 3.18 $\pm$ 0.465 & 0.018 $\pm$ 0.041 & 2.2e-3 $\pm$ 1.3e-3 & 3.8e-3 $\pm$ 0 & 2.71 $\pm$ 0 & 4.1e-3 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{M46} & Int. & 1.27 $\pm$ 0 & 1.01 $\pm$ 0 & 0.246 $\pm$ 0 & 0.165 $\pm$ 0.012 & 0.117 $\pm$ 0.023 & 0.574 $\pm$ 0.435 & 0.132 $\pm$ 1.6e-4 & 0.998 $\pm$ 8.1e-4 & 0.136 $\pm$ 3.9e-3 & 0.106 $\pm$ 0.034 & --- & 1.01 $\pm$ 0 & 0.246 $\pm$ 0 \\
 & Ext. & 2.51 $\pm$ 0 & 0.919 $\pm$ 0 & 0.017 $\pm$ 0 & 1.76 $\pm$ 2.88 & 0.017 $\pm$ 3.4e-3 & 0.470 $\pm$ 0.449 & 0.068 $\pm$ 0.018 & 1.12 $\pm$ 0.019 & 0.017 $\pm$ 5.5e-3 & 0.028 $\pm$ 0.014 & --- & 0.919 $\pm$ 0 & 0.017 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{M47} & Int. & 1.79 $\pm$ 0 & 0.468 $\pm$ 0 & 0.047 $\pm$ 0 & 0.058 $\pm$ 0.137 & 7.6e-3 $\pm$ 9.6e-3 & 0.035 $\pm$ 5.5e-4 & 4.1e-3 $\pm$ 3.6e-4 & 0.468 $\pm$ 9.6e-4 & 0.014 $\pm$ 4.8e-3 & 2.0e-3 $\pm$ 6.8e-4 & 0.128 $\pm$ 0 & 0.070 $\pm$ 0 & 0.053 $\pm$ 0 \\
 & Ext. & --- & 5.79 $\pm$ 0 & 0.842 $\pm$ 0 & 0.754 $\pm$ 1.68 & 1.68 $\pm$ 4.69 & 0.101 $\pm$ 0.066 & 0.091 $\pm$ 0.024 & 5.79 $\pm$ 4.4e-3 & 0.096 $\pm$ 0.061 & 0.144 $\pm$ 0.020 & 1.87 $\pm$ 0 & 1.77 $\pm$ 0 & 0.400 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{M48} & Int. & 3.44 $\pm$ 0 & 0.782 $\pm$ 0 & 0.126 $\pm$ 0 & 0.019 $\pm$ 2.3e-3 & 4.4e-3 $\pm$ 8.8e-3 & 0.078 $\pm$ 0.014 & 5.9e-4 $\pm$ 3.1e-4 & 0.774 $\pm$ 0.057 & 0.021 $\pm$ 8.4e-3 & 9.0e-4 $\pm$ 1.6e-3 & --- & 0.782 $\pm$ 0 & 0.126 $\pm$ 0 \\
 & Ext. & 0.558 $\pm$ 0 & 2.96 $\pm$ 0 & 1.16 $\pm$ 0 & 0.264 $\pm$ 0.136 & 0.478 $\pm$ 0.192 & 0.740 $\pm$ 0.018 & 0.163 $\pm$ 0.053 & 3.72 $\pm$ 0.473 & 0.467 $\pm$ 0.166 & 0.141 $\pm$ 0.113 & --- & 2.96 $\pm$ 0 & 1.16 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{M49} & Int. & 0.376 $\pm$ 0 & 15.48 $\pm$ 24.94 & 0.155 $\pm$ 0 & 0.030 $\pm$ 1.9e-3 & 5.1e-4 $\pm$ 1.8e-4 & 0.629 $\pm$ 0.361 & 7.1e-4 $\pm$ 1.7e-4 & 1.09 $\pm$ 7.9e-3 & 1.5e-3 $\pm$ 1.7e-3 & 1.1e-4 $\pm$ 5.7e-5 & --- & 1.08 $\pm$ 0 & 0.155 $\pm$ 0 \\
 & Ext. & 8.8e-4 $\pm$ 0 & 52.31 $\pm$ 90.17 & 0.250 $\pm$ 0 & 8.4e-5 $\pm$ 6.1e-5 & 1.4e-3 $\pm$ 7.8e-4 & 0.054 $\pm$ 0.098 & 2.7e-3 $\pm$ 3.7e-3 & --- & 7.7e-4 $\pm$ 6.9e-4 & 2.9e-4 $\pm$ 2.3e-4 & --- & 0.250 $\pm$ 0 & 0.250 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{M50} & Int. & 0.841 $\pm$ 0 & 2.8e7 $\pm$ 7.5e7 & 0.841 $\pm$ 0 & 0.841 $\pm$ 4.4e-4 & 0.671 $\pm$ 0.201 & 0.841 $\pm$ 0 & 0.840 $\pm$ 1.0e-3 & 0.848 $\pm$ 9.8e-3 & 0.900 $\pm$ 0.303 & 0.633 $\pm$ 0.223 & 0.841 $\pm$ 0 & 0.841 $\pm$ 0 & 0.841 $\pm$ 0 \\
 & Ext. & 2.43 $\pm$ 0 & 984.0 $\pm$ 2591.5 & 2.43 $\pm$ 0 & 2.43 $\pm$ 8.6e-4 & 2.71 $\pm$ 1.19 & 2.43 $\pm$ 0 & 8.93 $\pm$ 17.44 & 2.43 $\pm$ 7.9e-4 & 3.7e4 $\pm$ 1.1e5 & 2.16 $\pm$ 0.725 & 2.43 $\pm$ 0 & 2.43 $\pm$ 0 & 2.43 $\pm$ 0 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}ccccccccccccccc@{}}
\toprule
\textbf{ID} & \textbf{Set} & \textbf{AIFeynman} & \textbf{BSR} & \textbf{DSR} & \textbf{E2E} & \textbf{GPGOMEA} & \textbf{Gplearn} & \textbf{ITEA} & \textbf{NeSymReS} & \textbf{Operon} & \textbf{PySR} & \textbf{TaylorGP} & \textbf{TPSR} & \textbf{UDSR} \\
\midrule
\multirow{2}{*}{H1} & Int. & 1.63 $\pm$ 0 & 80.60 $\pm$ 183.1 & 0.308 $\pm$ 0 & 0.089 $\pm$ 0.024 & 0.024 $\pm$ 0.029 & 0.147 $\pm$ 0.060 & 0.064 $\pm$ 1.5e-3 & 0.897 $\pm$ 0.016 & 0.065 $\pm$ 0.025 & 0.100 $\pm$ 0.270 & --- & 0.910 $\pm$ 0 & 0.308 $\pm$ 0 \\
 & Ext. & 4.14 $\pm$ 0 & 15.47 $\pm$ 27.12 & 2.45 $\pm$ 0 & 1.13 $\pm$ 0.576 & 0.924 $\pm$ 0.081 & 1.28 $\pm$ 0.808 & 24.42 $\pm$ 19.54 & 2.13 $\pm$ 0.120 & 0.934 $\pm$ 0.032 & 0.981 $\pm$ 0.284 & --- & 1.81 $\pm$ 0 & 2.45 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{H2} & Int. & 2.02 $\pm$ 0 & 1.3e4 $\pm$ 2.9e4 & 0.217 $\pm$ 0 & 0.171 $\pm$ 0.215 & 0.014 $\pm$ 0.015 & 0.254 $\pm$ 0.181 & 5.1e-3 $\pm$ 1.1e-4 & 0.448 $\pm$ 2.9e-3 & 0.016 $\pm$ 9.2e-3 & 0.056 $\pm$ 0.147 & 0.389 $\pm$ 0 & 1.85 $\pm$ 0 & 0.217 $\pm$ 0 \\
 & Ext. & 6.44 $\pm$ 0 & 1.3e5 $\pm$ 2.8e5 & 2.86 $\pm$ 0 & 1.83 $\pm$ 2.41 & 0.235 $\pm$ 0.246 & 5.31 $\pm$ 1.47 & 23.70 $\pm$ 42.29 & 6.55 $\pm$ 0.040 & 1.06 $\pm$ 2.68 & 0.841 $\pm$ 1.57 & 5.86 $\pm$ 0 & 18.42 $\pm$ 0 & 2.86 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{H3} & Int. & 0.451 $\pm$ 0 & 9.0e+12 $\pm$ 2.2e+13 & 0.505 $\pm$ 0 & 0.771 $\pm$ 0.304 & 0.104 $\pm$ 0.025 & 0.599 $\pm$ 0.333 & 0.045 $\pm$ 5.6e-3 & 1.06 $\pm$ 7.5e-4 & 0.206 $\pm$ 0.053 & 0.094 $\pm$ 9.8e-3 & --- & 1.06 $\pm$ 0 & 0.505 $\pm$ 0 \\
 & Ext. & 0.015 $\pm$ 0 & 4.2e+15 $\pm$ 1.0e+16 & 0.644 $\pm$ 0 & 0.456 $\pm$ 0.090 & 0.022 $\pm$ 0.020 & 0.298 $\pm$ 0.111 & 29.23 $\pm$ 46.72 & 0.547 $\pm$ 0.016 & 0.056 $\pm$ 0.075 & 0.017 $\pm$ 0.012 & --- & 0.441 $\pm$ 0 & 0.644 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{H4} & Int. & 1.01 $\pm$ 0 & 2.2e4 $\pm$ 4.3e4 & 0.775 $\pm$ 0 & 0.099 $\pm$ 9.8e-3 & 0.058 $\pm$ 0.029 & --- & 0.778 $\pm$ 0.317 & 54.73 $\pm$ 107.4 & 0.379 $\pm$ 0.271 & 0.044 $\pm$ 0.041 & 1.01 $\pm$ 0 & 30.39 $\pm$ 0 & 0.775 $\pm$ 0 \\
 & Ext. & 0.924 $\pm$ 0 & 1.2e6 $\pm$ 2.7e6 & 1.51 $\pm$ 0 & 2784.1 $\pm$ 7809.1 & 1.6e6 $\pm$ 4.8e6 & 1.19 $\pm$ 0 & 176.3 $\pm$ 201.4 & 253.3 $\pm$ 704.6 & 1.63 $\pm$ 0.769 & 3.09 $\pm$ 4.13 & 0.924 $\pm$ 0 & 88.62 $\pm$ 0 & 1.51 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{H5} & Int. & 1.81 $\pm$ 0 & 5.0e5 $\pm$ 7.7e5 & 0.210 $\pm$ 0 & 0.105 $\pm$ 4.2e-3 & 0.074 $\pm$ 0.088 & 0.251 $\pm$ 0 & 0.079 $\pm$ 2.3e-3 & 1.11 $\pm$ 5.6e-4 & 0.160 $\pm$ 0.036 & 7.3e-4 $\pm$ 1.5e-4 & 0.259 $\pm$ 0 & 0.475 $\pm$ 0 & 0.210 $\pm$ 0 \\
 & Ext. & 0.681 $\pm$ 0 & 2.3e7 $\pm$ 4.2e7 & 1.0e-3 $\pm$ 0 & 2.4e-4 $\pm$ 1.4e-4 & 1.6e-3 $\pm$ 1.9e-3 & 2.7e-3 $\pm$ 0 & 0.017 $\pm$ 0.026 & 0.031 $\pm$ 0.037 & 3.5e-3 $\pm$ 4.7e-3 & 1.9e-4 $\pm$ 1.6e-6 & 3.7e-4 $\pm$ 0 & 0.016 $\pm$ 0 & 1.0e-3 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{H6} & Int. & 0.946 $\pm$ 0 & 2.2e+19 $\pm$ 4.4e+19 & 0.465 $\pm$ 0 & 0.124 $\pm$ 0.028 & 0.127 $\pm$ 0.057 & 0.383 $\pm$ 0.014 & 0.071 $\pm$ 3.6e-3 & 0.575 $\pm$ 2.9e-3 & 0.191 $\pm$ 0.018 & 0.097 $\pm$ 0.073 & 0.574 $\pm$ 0 & 0.396 $\pm$ 0 & 0.465 $\pm$ 0 \\
 & Ext. & 8.46 $\pm$ 0 & 4.7e+22 $\pm$ 1.1e+23 & 4.41 $\pm$ 0 & 0.284 $\pm$ 0.198 & 0.231 $\pm$ 0.168 & 2.22 $\pm$ 0.381 & 0.117 $\pm$ 0.057 & 5.32 $\pm$ 0.066 & 0.261 $\pm$ 0.208 & 0.994 $\pm$ 1.06 & 5.32 $\pm$ 0 & 2.65 $\pm$ 0 & 4.41 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{H7} & Int. & 481.0 $\pm$ 0 & 39.94 $\pm$ 42.77 & 0.547 $\pm$ 0 & 0.990 $\pm$ 0 & 0.065 $\pm$ 0.140 & --- & 0.106 $\pm$ 7.1e-3 & 0.988 $\pm$ 4.4e-3 & 0.166 $\pm$ 0.142 & 0.201 $\pm$ 0.394 & 0.631 $\pm$ 0 & 0.990 $\pm$ 0 & 0.547 $\pm$ 0 \\
 & Ext. & 1.36 $\pm$ 0 & 95.21 $\pm$ 141.3 & 1.18 $\pm$ 0 & 1.09 $\pm$ 0 & 3.21 $\pm$ 9.48 & 0.373 $\pm$ 0 & 0.146 $\pm$ 0.115 & 1.15 $\pm$ 0.031 & 0.269 $\pm$ 0.262 & 0.238 $\pm$ 0.429 & 0.275 $\pm$ 0 & 1.09 $\pm$ 0 & 1.18 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{H8} & Int. & 0.062 $\pm$ 0 & 4.7e+21 $\pm$ 1.1e+22 & 0.013 $\pm$ 0 & 0.999 $\pm$ 0 & 4.6e-4 $\pm$ 3.3e-4 & 6.9e-3 $\pm$ 2.2e-3 & 8.5e-5 $\pm$ 6.9e-6 & 0.992 $\pm$ 0.012 & 1.9e-3 $\pm$ 1.3e-3 & 4.4e-4 $\pm$ 2.6e-4 & 0.018 $\pm$ 0 & 0.999 $\pm$ 0 & 0.013 $\pm$ 0 \\
 & Ext. & 1.05 $\pm$ 0 & 15.97 $\pm$ 31.12 & 1.16 $\pm$ 0 & 1.01 $\pm$ 0 & 0.716 $\pm$ 0.437 & 1.36 $\pm$ 0.061 & 0.817 $\pm$ 0.034 & 1.09 $\pm$ 0.076 & 1.25 $\pm$ 0.191 & 0.789 $\pm$ 0.377 & 1.25 $\pm$ 0 & 1.01 $\pm$ 0 & 1.16 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{H9} & Int. & 0.122 $\pm$ 0 & 4389.7 $\pm$ 4938.9 & 0.097 $\pm$ 0 & 0.819 $\pm$ 0 & 7.1e-3 $\pm$ 8.1e-3 & 0.084 $\pm$ 5.3e-3 & 0.035 $\pm$ 3.5e-4 & 0.822 $\pm$ 5.9e-3 & 0.033 $\pm$ 0.021 & 0.328 $\pm$ 0.401 & 0.108 $\pm$ 0 & 0.819 $\pm$ 0 & 0.097 $\pm$ 0 \\
 & Ext. & 0.770 $\pm$ 0 & 2499.6 $\pm$ 4988.9 & 0.453 $\pm$ 0 & 2.63 $\pm$ 0 & 0.171 $\pm$ 0.058 & 0.401 $\pm$ 0.080 & 34.20 $\pm$ 33.12 & 2.63 $\pm$ 0.041 & 0.206 $\pm$ 0.223 & 2.92 $\pm$ 5.21 & 0.100 $\pm$ 0 & 2.63 $\pm$ 0 & 0.453 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{H10} & Int. & 1.09 $\pm$ 0 & 1.1e+12 $\pm$ 3.0e+12 & 0.885 $\pm$ 0 & 1.06 $\pm$ 0.030 & 0.581 $\pm$ 0.252 & 0.988 $\pm$ 0.088 & 0.661 $\pm$ 0.023 & 1.11 $\pm$ 1.7e-3 & 0.729 $\pm$ 0.169 & 0.579 $\pm$ 0.092 & 0.947 $\pm$ 0 & 1.11 $\pm$ 0 & 0.885 $\pm$ 0 \\
 & Ext. & 0.019 $\pm$ 0 & 4.2e+14 $\pm$ 1.1e+15 & 0.047 $\pm$ 0 & 3.9e-3 $\pm$ 5.6e-3 & 0.061 $\pm$ 0.064 & 0.032 $\pm$ 0.051 & 0.044 $\pm$ 0.036 & 0.057 $\pm$ 3.2e-3 & 0.034 $\pm$ 0.024 & 0.050 $\pm$ 6.7e-3 & 0.048 $\pm$ 0 & 0.047 $\pm$ 0 & 0.047 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{H11} & Int. & 1.11 $\pm$ 0 & 2.3e+15 $\pm$ 4.7e+15 & 0.380 $\pm$ 0 & 0.099 $\pm$ 0.012 & 0.042 $\pm$ 0.031 & 0.103 $\pm$ 0.029 & 0.054 $\pm$ 6.4e-3 & 1.11 $\pm$ 8.2e-3 & 0.085 $\pm$ 0.062 & 1.7e-3 $\pm$ 5.2e-4 & --- & 1.11 $\pm$ 0 & 0.380 $\pm$ 0 \\
 & Ext. & 3.2e-3 $\pm$ 0 & 9.9e8 $\pm$ 2.0e9 & 5.5e-3 $\pm$ 0 & 1.7e-3 $\pm$ 2.2e-3 & 4.5e-3 $\pm$ 2.0e-3 & 3.7e-3 $\pm$ 2.3e-3 & 5.2e-3 $\pm$ 7.5e-3 & 9.8e-3 $\pm$ 0.011 & 7.8e-3 $\pm$ 3.6e-3 & 1.2e-3 $\pm$ 9.2e-4 & --- & 5.4e-3 $\pm$ 0 & 5.5e-3 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{H12} & Int. & 1.42 $\pm$ 0 & 6.42 $\pm$ 9.66 & 0.130 $\pm$ 0 & 0.039 $\pm$ 1.5e-3 & 0.023 $\pm$ 0.036 & 0.310 $\pm$ 0.557 & 0.100 $\pm$ 2.5e-4 & 1.13 $\pm$ 0.176 & 0.087 $\pm$ 0.022 & 3.8e-4 $\pm$ 5.6e-5 & 0.124 $\pm$ 0 & 0.844 $\pm$ 0 & 0.130 $\pm$ 0 \\
 & Ext. & 2.98 $\pm$ 0 & 21.89 $\pm$ 33.75 & 0.014 $\pm$ 0 & 2.3e-3 $\pm$ 1.4e-3 & 1.3e-3 $\pm$ 1.4e-3 & 3.6e-4 $\pm$ 6.3e-4 & 2.68 $\pm$ 1.85 & 2.79 $\pm$ 0.240 & 4.14 $\pm$ 12.21 & 9.6e-5 $\pm$ 3.1e-5 & 3.3e-4 $\pm$ 0 & 2.40 $\pm$ 0 & 0.014 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{H13} & Int. & 0.098 $\pm$ 0 & 366.4 $\pm$ 539.6 & 0.065 $\pm$ 0 & 4.5e-3 $\pm$ 6.4e-4 & 7.5e-3 $\pm$ 6.6e-3 & 0.047 $\pm$ 9.8e-3 & 5.4e-4 $\pm$ 2.5e-5 & 0.736 $\pm$ 5.0e-3 & 0.010 $\pm$ 4.8e-3 & 4.7e-3 $\pm$ 4.1e-3 & 0.054 $\pm$ 0 & 0.061 $\pm$ 0 & 0.065 $\pm$ 0 \\
 & Ext. & 0.442 $\pm$ 0 & 1384.6 $\pm$ 3088.4 & 0.123 $\pm$ 0 & 0.012 $\pm$ 0.010 & 6.6e-3 $\pm$ 7.0e-3 & 0.360 $\pm$ 0.442 & 2.7e-4 $\pm$ 2.7e-4 & 3.42 $\pm$ 0.018 & 0.018 $\pm$ 0.018 & 0.179 $\pm$ 0.474 & 0.231 $\pm$ 0 & 0.196 $\pm$ 0 & 0.123 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{H14} & Int. & 1.12 $\pm$ 0 & 3.5e5 $\pm$ 4.5e5 & 0.879 $\pm$ 0 & 0.485 $\pm$ 0.216 & 0.036 $\pm$ 0.029 & 1.04 $\pm$ 0.171 & 0.025 $\pm$ 1.2e-4 & 1.11 $\pm$ 1.1e-3 & 0.167 $\pm$ 0.117 & 0.033 $\pm$ 4.2e-3 & --- & 1.11 $\pm$ 0 & 0.879 $\pm$ 0 \\
 & Ext. & 1.3e-4 $\pm$ 0 & 1.5e7 $\pm$ 2.4e7 & 0.019 $\pm$ 0 & 2.7e-8 $\pm$ 1.9e-8 & 5.1e-5 $\pm$ 3.7e-5 & 8.6e-4 $\pm$ 1.9e-3 & 1.2e-3 $\pm$ 3.9e-4 & 7.2e-3 $\pm$ 2.5e-3 & 2.4e-3 $\pm$ 2.9e-3 & 4.3e-3 $\pm$ 2.1e-3 & --- & 5.3e-3 $\pm$ 0 & 0.019 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{H15} & Int. & 0.359 $\pm$ 0 & 1.9e4 $\pm$ 3.3e4 & 0.385 $\pm$ 0 & 0.173 $\pm$ 0.025 & 0.128 $\pm$ 0.323 & 0.676 $\pm$ 0.245 & 0.020 $\pm$ 4.3e-4 & 1.09 $\pm$ 7.2e-4 & 0.042 $\pm$ 0.030 & 0.229 $\pm$ 0.432 & 0.414 $\pm$ 0 & 0.719 $\pm$ 0 & 0.385 $\pm$ 0 \\
 & Ext. & 0.082 $\pm$ 0 & 1.9e5 $\pm$ 3.2e5 & 0.410 $\pm$ 0 & 0.553 $\pm$ 0.990 & 0.053 $\pm$ 0.057 & 0.125 $\pm$ 0.088 & 833.9 $\pm$ 216.3 & 1.4e5 $\pm$ 4.3e5 & 182.6 $\pm$ 513.8 & 0.080 $\pm$ 0.107 & 1.31 $\pm$ 0 & 0.092 $\pm$ 0 & 0.410 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{H16} & Int. & 0.572 $\pm$ 0 & 2.2e+18 $\pm$ 5.4e+18 & 0.267 $\pm$ 0 & 0.076 $\pm$ 0.024 & 2.7e-3 $\pm$ 1.6e-3 & 0.772 $\pm$ 0.274 & 0.037 $\pm$ 4.5e-3 & 1.10 $\pm$ 4.2e-3 & 0.017 $\pm$ 7.4e-3 & 2.0e-3 $\pm$ 9.6e-4 & --- & 1.10 $\pm$ 0 & 0.267 $\pm$ 0 \\
 & Ext. & 5.0e-3 $\pm$ 0 & 3.7e+15 $\pm$ 9.7e+15 & 0.112 $\pm$ 0 & 0.018 $\pm$ 0.017 & 4.9e-3 $\pm$ 2.0e-3 & 0.019 $\pm$ 0.019 & 1.32 $\pm$ 0.557 & 0.141 $\pm$ 0.015 & 7.9e-3 $\pm$ 3.5e-3 & 7.3e-3 $\pm$ 1.9e-3 & --- & 0.111 $\pm$ 0 & 0.112 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{H17} & Int. & 0.373 $\pm$ 0 & 4288.3 $\pm$ 7664.7 & 0.373 $\pm$ 0 & 0.350 $\pm$ 0.024 & 0.132 $\pm$ 0.041 & 0.373 $\pm$ 3.9e-7 & 0.373 $\pm$ 0 & --- & 0.224 $\pm$ 0.084 & 0.068 $\pm$ 0.038 & 0.373 $\pm$ 0 & 0.371 $\pm$ 0 & 0.373 $\pm$ 0 \\
 & Ext. & 6.65 $\pm$ 0 & 167.9 $\pm$ 349.0 & 6.65 $\pm$ 0 & 6.91 $\pm$ 0.368 & 18.71 $\pm$ 12.14 & 6.65 $\pm$ 7.3e-5 & 6.65 $\pm$ 2.2e-12 & --- & 3.6e+26 $\pm$ 1.1e+27 & 16.39 $\pm$ 10.74 & 6.65 $\pm$ 0 & 6.65 $\pm$ 0 & 6.65 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{H18} & Int. & 0.121 $\pm$ 0 & 8204.1 $\pm$ 1.8e4 & 0.191 $\pm$ 0 & 0.490 $\pm$ 0.378 & 5.3e-3 $\pm$ 1.5e-3 & 0.452 $\pm$ 0.519 & 6.8e-4 $\pm$ 1.6e-4 & 0.798 $\pm$ 4.5e-3 & 0.011 $\pm$ 3.0e-3 & 0.084 $\pm$ 0.238 & 0.799 $\pm$ 0 & 0.799 $\pm$ 0 & 0.191 $\pm$ 0 \\
 & Ext. & 1.75 $\pm$ 0 & 4.0e6 $\pm$ 9.0e6 & 3.34 $\pm$ 0 & 2.04 $\pm$ 0.966 & 9.2e4 $\pm$ 2.8e5 & 2.34 $\pm$ 0.872 & 0.166 $\pm$ 0.035 & 2.85 $\pm$ 0.055 & 0.873 $\pm$ 0.271 & 0.706 $\pm$ 0.720 & 2.81 $\pm$ 0 & 2.81 $\pm$ 0 & 3.34 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{H19} & Int. & 0.249 $\pm$ 0 & 6.41 $\pm$ 12.44 & 0.261 $\pm$ 0 & 0.067 $\pm$ 0.022 & 0.014 $\pm$ 0.016 & 0.247 $\pm$ 7.4e-3 & 0.105 $\pm$ 4.9e-3 & 0.610 $\pm$ 7.3e-4 & 0.138 $\pm$ 0.059 & 0.189 $\pm$ 0.280 & 0.249 $\pm$ 0 & 0.617 $\pm$ 0 & 0.261 $\pm$ 0 \\
 & Ext. & 1.65 $\pm$ 0 & 22.52 $\pm$ 44.19 & 1.58 $\pm$ 0 & 588.9 $\pm$ 1314.5 & 0.832 $\pm$ 0.495 & 1.74 $\pm$ 0.294 & 0.700 $\pm$ 0.266 & 4.57 $\pm$ 0.020 & 1.20 $\pm$ 0.405 & 586.7 $\pm$ 1754.8 & 1.65 $\pm$ 0 & 4.45 $\pm$ 0 & 1.58 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{H20} & Int. & 1.85 $\pm$ 0 & 9.2e5 $\pm$ 1.1e6 & 0.920 $\pm$ 0 & 0.602 $\pm$ 0.049 & 0.140 $\pm$ 0.108 & 0.996 $\pm$ 0 & 0.200 $\pm$ 4.1e-3 & 1.11 $\pm$ 5.0e-3 & 0.296 $\pm$ 0.175 & 0.032 $\pm$ 0.014 & --- & 1.06 $\pm$ 0 & 0.920 $\pm$ 0 \\
 & Ext. & 1.34 $\pm$ 0 & 4.7e7 $\pm$ 5.7e7 & 0.079 $\pm$ 0 & 0.055 $\pm$ 0.046 & 0.183 $\pm$ 0.078 & 0.178 $\pm$ 0.092 & 4.32 $\pm$ 7.04 & 0.096 $\pm$ 1.3e-3 & 0.188 $\pm$ 0.062 & 0.164 $\pm$ 0.050 & --- & 0.155 $\pm$ 0 & 0.079 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{H21} & Int. & --- & 4.0e+12 $\pm$ 8.0e+12 & 0.046 $\pm$ 0 & 0.882 $\pm$ 0 & 1.7e-3 $\pm$ 3.5e-3 & 0.039 $\pm$ 0.011 & 2.7e-3 $\pm$ 7.1e-4 & 0.883 $\pm$ 1.1e-3 & 4.3e-3 $\pm$ 3.1e-3 & 6.9e-4 $\pm$ 1.1e-4 & 0.066 $\pm$ 0 & 0.082 $\pm$ 0 & 0.046 $\pm$ 0 \\
 & Ext. & --- & 1231.7 $\pm$ 2898.2 & 0.101 $\pm$ 0 & 2.06 $\pm$ 0 & 3.1e-3 $\pm$ 8.2e-3 & 0.055 $\pm$ 0.022 & 2.2e-3 $\pm$ 4.3e-3 & 2.12 $\pm$ 0.163 & 1.4e-3 $\pm$ 1.6e-3 & 3.3e-4 $\pm$ 4.3e-4 & 0.043 $\pm$ 0 & 0.189 $\pm$ 0 & 0.101 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{H22} & Int. & 1.23 $\pm$ 0 & 2.3e+19 $\pm$ 4.7e+19 & 0.171 $\pm$ 0 & 0.062 $\pm$ 9.6e-3 & 0.164 $\pm$ 0.237 & 0.146 $\pm$ 0.014 & 0.015 $\pm$ 1.5e-3 & 10.32 $\pm$ 28.26 & 0.054 $\pm$ 0.033 & 0.025 $\pm$ 5.0e-3 & 0.160 $\pm$ 0 & 0.856 $\pm$ 0 & 0.171 $\pm$ 0 \\
 & Ext. & 2.53 $\pm$ 0 & 6.3e+22 $\pm$ 1.3e+23 & 2.4e-3 $\pm$ 0 & 2.9e-3 $\pm$ 2.5e-3 & 0.237 $\pm$ 0.687 & 0.019 $\pm$ 0.033 & 7.1e-3 $\pm$ 6.6e-3 & 1516.9 $\pm$ 4543.7 & 6.8e-3 $\pm$ 8.6e-3 & 1.7e-3 $\pm$ 7.0e-4 & 2.6e-3 $\pm$ 0 & 2.30 $\pm$ 0 & 2.4e-3 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{H23} & Int. & 0.784 $\pm$ 0 & 1.9e+11 $\pm$ 4.9e+11 & 0.450 $\pm$ 0 & 0.643 $\pm$ 0.134 & 0.158 $\pm$ 0.062 & 0.784 $\pm$ 1.4e-5 & 0.270 $\pm$ 5.0e-3 & 0.784 $\pm$ 1.3e-3 & 0.275 $\pm$ 0.153 & 0.120 $\pm$ 0.023 & 0.784 $\pm$ 0 & 0.784 $\pm$ 0 & 0.450 $\pm$ 0 \\
 & Ext. & 2.95 $\pm$ 0 & 3.1e+14 $\pm$ 8.1e+14 & 2.96 $\pm$ 0 & 19.11 $\pm$ 32.84 & 2.95 $\pm$ 2.3e-3 & 2.95 $\pm$ 3.5e-5 & 4.54 $\pm$ 2.71 & 2.94 $\pm$ 8.6e-4 & 2.98 $\pm$ 0.069 & 2.94 $\pm$ 9.4e-4 & 2.95 $\pm$ 0 & 2.94 $\pm$ 0 & 2.96 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{H24} & Int. & 0.037 $\pm$ 0 & 3.7e9 $\pm$ 8.2e9 & 0.235 $\pm$ 0 & 1.07 $\pm$ 0 & 4.5e-3 $\pm$ 1.8e-3 & 0.381 $\pm$ 0.033 & 5.1e-3 $\pm$ 3.0e-4 & 1.06 $\pm$ 9.7e-3 & 0.013 $\pm$ 3.9e-3 & 5.6e-3 $\pm$ 3.0e-3 & --- & 1.07 $\pm$ 0 & 0.235 $\pm$ 0 \\
 & Ext. & 1.4e-4 $\pm$ 0 & 8.2e+10 $\pm$ 2.0e+11 & 0.397 $\pm$ 0 & 0.385 $\pm$ 0 & 2.3e-3 $\pm$ 1.9e-3 & 3.4e-3 $\pm$ 2.3e-3 & 0.203 $\pm$ 0.188 & 0.476 $\pm$ 0.016 & 3.9e-3 $\pm$ 2.5e-3 & 1.8e-3 $\pm$ 1.7e-3 & --- & 0.385 $\pm$ 0 & 0.397 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{H25} & Int. & 0.042 $\pm$ 0 & 0.385 $\pm$ 0.187 & 0.178 $\pm$ 0 & 1.5e-3 $\pm$ 1.1e-3 & 2.0e-3 $\pm$ 3.1e-3 & 0.281 $\pm$ 1.9e-4 & 1.8e-5 $\pm$ 1.5e-6 & 0.238 $\pm$ 2.5e-3 & 5.0e-3 $\pm$ 4.2e-3 & 4.9e-4 $\pm$ 3.9e-4 & 0.141 $\pm$ 0 & 0.060 $\pm$ 0 & 0.178 $\pm$ 0 \\
 & Ext. & --- & 6.99 $\pm$ 1.12 & 5.59 $\pm$ 0 & 0.610 $\pm$ 0.117 & 0.666 $\pm$ 1.05 & 9.01 $\pm$ 1.8e-3 & 0.178 $\pm$ 4.7e-3 & 8.21 $\pm$ 0.057 & 0.386 $\pm$ 0.072 & 0.711 $\pm$ 0.384 & 6.24 $\pm$ 0 & 0.531 $\pm$ 0 & 5.59 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{H26} & Int. & 0.073 $\pm$ 0 & 5.9e5 $\pm$ 6.9e5 & 0.314 $\pm$ 0 & 0.246 $\pm$ 0.023 & 0.016 $\pm$ 8.7e-3 & 0.214 $\pm$ 0 & 2.9e-3 $\pm$ 3.3e-4 & 0.783 $\pm$ 5.3e-3 & 0.095 $\pm$ 0.079 & 0.013 $\pm$ 2.6e-3 & 0.358 $\pm$ 0 & 0.783 $\pm$ 0 & 0.314 $\pm$ 0 \\
 & Ext. & 1.52 $\pm$ 0 & 2.3e7 $\pm$ 3.8e7 & 3.01 $\pm$ 0 & 4.79 $\pm$ 1.57 & 1.09 $\pm$ 0.449 & 1.96 $\pm$ 0 & 2.38 $\pm$ 1.87 & 2.96 $\pm$ 0.066 & 1.84 $\pm$ 1.05 & 1.27 $\pm$ 0.082 & 3.04 $\pm$ 0 & 2.96 $\pm$ 0 & 3.01 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{H27} & Int. & 1.51 $\pm$ 0 & 0.962 $\pm$ 0.622 & 0.185 $\pm$ 0 & 0.083 $\pm$ 0.144 & 2.4e-3 $\pm$ 5.9e-3 & 0.065 $\pm$ 0.043 & 9.8e-3 $\pm$ 1.5e-4 & 0.301 $\pm$ 0.023 & 0.015 $\pm$ 7.4e-3 & 3.2e-3 $\pm$ 7.4e-3 & 0.291 $\pm$ 0 & 0.371 $\pm$ 0 & 0.185 $\pm$ 0 \\
 & Ext. & 3.03 $\pm$ 0 & 5.83 $\pm$ 1.63 & 3.35 $\pm$ 0 & 1.47 $\pm$ 2.60 & 0.158 $\pm$ 0.158 & 5.04 $\pm$ 3.11 & 1.35 $\pm$ 0.616 & 8.00 $\pm$ 0.446 & 0.137 $\pm$ 0.303 & 0.146 $\pm$ 0.131 & 8.15 $\pm$ 0 & 6.66 $\pm$ 0 & 3.35 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{H28} & Int. & 1.64 $\pm$ 0 & 1.1e6 $\pm$ 1.2e6 & 0.645 $\pm$ 0 & 0.779 $\pm$ 0.177 & 0.022 $\pm$ 0.031 & 0.832 $\pm$ 0.218 & 0.744 $\pm$ 0.058 & 0.994 $\pm$ 1.6e-3 & 0.042 $\pm$ 0.032 & 0.012 $\pm$ 0.011 & --- & 0.995 $\pm$ 0 & 0.645 $\pm$ 0 \\
 & Ext. & 1.50 $\pm$ 0 & 4.9e7 $\pm$ 5.3e7 & 0.630 $\pm$ 0 & 25.42 $\pm$ 73.18 & 0.013 $\pm$ 0.018 & 0.926 $\pm$ 0.236 & 560.0 $\pm$ 330.2 & 1.0e+29 $\pm$ 2.9e+29 & 0.052 $\pm$ 0.043 & 7.7e-3 $\pm$ 8.8e-3 & --- & 1.04 $\pm$ 0 & 0.630 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{H29} & Int. & 1.17 $\pm$ 0 & 3.5e5 $\pm$ 6.5e5 & 0.515 $\pm$ 0 & 0.972 $\pm$ 0.279 & 0.091 $\pm$ 0.022 & 0.409 $\pm$ 0 & 0.059 $\pm$ 1.4e-3 & 1.10 $\pm$ 9.3e-3 & 0.291 $\pm$ 0.053 & 0.066 $\pm$ 0.048 & 1.11 $\pm$ 0 & 1.11 $\pm$ 0 & 0.515 $\pm$ 0 \\
 & Ext. & 4.0e-10 $\pm$ 0 & 2.0e7 $\pm$ 3.7e7 & 0.051 $\pm$ 0 & 0.054 $\pm$ 0.031 & 9.3e-4 $\pm$ 1.1e-3 & 6.2e-6 $\pm$ 0 & 0.015 $\pm$ 0.018 & 0.064 $\pm$ 7.8e-3 & 9.4e-4 $\pm$ 1.4e-3 & 5.9e-3 $\pm$ 0.016 & 0.054 $\pm$ 0 & 0.054 $\pm$ 0 & 0.051 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{H30} & Int. & 183.5 $\pm$ 0 & 1.7e+12 $\pm$ 3.3e+12 & 0.383 $\pm$ 0 & 0.103 $\pm$ 0.013 & 0.041 $\pm$ 0.011 & 0.446 $\pm$ 0.011 & 0.023 $\pm$ 2.5e-3 & 0.931 $\pm$ 3.0e-3 & 0.076 $\pm$ 0.038 & 0.017 $\pm$ 0.016 & 0.496 $\pm$ 0 & 0.928 $\pm$ 0 & 0.383 $\pm$ 0 \\
 & Ext. & 0.165 $\pm$ 0 & 6.2e+14 $\pm$ 1.4e+15 & 0.034 $\pm$ 0 & 4.9e-3 $\pm$ 3.9e-3 & 0.011 $\pm$ 0.014 & 0.040 $\pm$ 0.046 & 0.016 $\pm$ 0.017 & 1.65 $\pm$ 3.9e-3 & 0.039 $\pm$ 0.032 & 7.4e-3 $\pm$ 0.015 & 0.035 $\pm$ 0 & 1.65 $\pm$ 0 & 0.034 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{H31} & Int. & 0.029 $\pm$ 0 & 4.1e+21 $\pm$ 9.9e+21 & 0.061 $\pm$ 0 & 0.542 $\pm$ 0.530 & 5.9e-4 $\pm$ 2.6e-4 & 23.34 $\pm$ 40.36 & 8.7e-6 $\pm$ 1.3e-6 & 1.08 $\pm$ 0.013 & 2.5e-3 $\pm$ 1.1e-3 & 7.1e-4 $\pm$ 3.3e-4 & --- & 0.298 $\pm$ 0 & 0.061 $\pm$ 0 \\
 & Ext. & 0.093 $\pm$ 0 & 8.2e+10 $\pm$ 2.0e+11 & 0.171 $\pm$ 0 & 0.173 $\pm$ 0.172 & 5.4e-3 $\pm$ 7.4e-3 & 67.99 $\pm$ 136.0 & 0.010 $\pm$ 0.011 & 0.358 $\pm$ 0.038 & 0.011 $\pm$ 4.9e-3 & 1.0e-3 $\pm$ 1.1e-3 & --- & 0.151 $\pm$ 0 & 0.171 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{H32} & Int. & 2.2e4 $\pm$ 0 & 2.0e7 $\pm$ 4.9e7 & 0.466 $\pm$ 0 & 0.197 $\pm$ 0.045 & 0.021 $\pm$ 0.016 & 0.480 $\pm$ 0.259 & 0.117 $\pm$ 0.013 & 0.993 $\pm$ 9.6e-3 & 0.191 $\pm$ 0.079 & 0.017 $\pm$ 0.022 & 1.00 $\pm$ 0 & 1.00 $\pm$ 0 & 0.466 $\pm$ 0 \\
 & Ext. & 0.205 $\pm$ 0 & 1.3e9 $\pm$ 3.3e9 & 0.076 $\pm$ 0 & 0.148 $\pm$ 0.220 & 0.016 $\pm$ 0.018 & 0.108 $\pm$ 0.221 & 5.48 $\pm$ 10.46 & 1.17 $\pm$ 0.101 & 0.069 $\pm$ 0.072 & 1.4e-3 $\pm$ 7.5e-4 & 0.995 $\pm$ 0 & 0.995 $\pm$ 0 & 0.076 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{H33} & Int. & 1.07 $\pm$ 0 & 901.9 $\pm$ 1252.9 & 0.622 $\pm$ 0 & 1.9e-3 $\pm$ 2.4e-4 & 0.015 $\pm$ 0.043 & 0.534 $\pm$ 0.175 & 0.260 $\pm$ 6.6e-3 & 0.732 $\pm$ 9.4e-4 & 0.154 $\pm$ 0.137 & 0.314 $\pm$ 0.367 & 0.675 $\pm$ 0 & 25.50 $\pm$ 0 & 0.622 $\pm$ 0 \\
 & Ext. & 6.11 $\pm$ 0 & 37.18 $\pm$ 47.93 & 3.55 $\pm$ 0 & 0.227 $\pm$ 0.013 & 0.436 $\pm$ 0.758 & 2.37 $\pm$ 0.783 & 250.7 $\pm$ 112.7 & 4.15 $\pm$ 1.21 & 108.3 $\pm$ 323.9 & 1.81 $\pm$ 1.53 & 3.30 $\pm$ 0 & 2.89 $\pm$ 0 & 3.55 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{H34} & Int. & 0.349 $\pm$ 0 & 6.4e4 $\pm$ 1.6e5 & 0.486 $\pm$ 0 & 0.119 $\pm$ 0.042 & 0.129 $\pm$ 0.306 & 0.612 $\pm$ 0.228 & 6.9e-4 $\pm$ 3.0e-5 & 1.37 $\pm$ 0.805 & 0.075 $\pm$ 0.083 & 0.117 $\pm$ 0.308 & --- & 1.04 $\pm$ 0 & 0.486 $\pm$ 0 \\
 & Ext. & 1.34 $\pm$ 0 & 757.5 $\pm$ 1819.9 & 0.183 $\pm$ 0 & 1.13 $\pm$ 0.369 & 0.825 $\pm$ 0.478 & 0.603 $\pm$ 0.158 & 0.307 $\pm$ 0.140 & 11.37 $\pm$ 11.66 & 0.614 $\pm$ 0.351 & 0.452 $\pm$ 0.315 & --- & 0.636 $\pm$ 0 & 0.183 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{H35} & Int. & 0.346 $\pm$ 0 & 1.9e5 $\pm$ 3.8e5 & 0.593 $\pm$ 0 & 0.254 $\pm$ 0.022 & 0.036 $\pm$ 0.021 & 0.236 $\pm$ 0.103 & 0.015 $\pm$ 3.9e-4 & 1.10 $\pm$ 0.014 & 0.073 $\pm$ 0.029 & 0.038 $\pm$ 0.013 & --- & 1.09 $\pm$ 0 & 0.593 $\pm$ 0 \\
 & Ext. & 2.2e-3 $\pm$ 0 & 1.1e7 $\pm$ 2.1e7 & 0.175 $\pm$ 0 & 3.9e-3 $\pm$ 1.9e-3 & 2.9e-3 $\pm$ 1.8e-3 & 0.121 $\pm$ 0.169 & 0.160 $\pm$ 0.199 & 0.184 $\pm$ 0.034 & 5.5e-3 $\pm$ 3.3e-3 & 6.2e-3 $\pm$ 8.7e-3 & --- & 0.158 $\pm$ 0 & 0.175 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{H36} & Int. & 0.930 $\pm$ 0 & 3.5e5 $\pm$ 5.0e5 & 0.707 $\pm$ 0 & 0.825 $\pm$ 0.057 & 0.071 $\pm$ 0.062 & 0.930 $\pm$ 6.0e-6 & 0.810 $\pm$ 7.2e-3 & 0.929 $\pm$ 2.3e-3 & 0.225 $\pm$ 0.158 & 5.7e-3 $\pm$ 0.013 & --- & 2.78 $\pm$ 0 & 0.707 $\pm$ 0 \\
 & Ext. & 1.63 $\pm$ 0 & 1.7e7 $\pm$ 2.7e7 & 1.45 $\pm$ 0 & 2.48 $\pm$ 2.18 & 0.490 $\pm$ 0.493 & 1.65 $\pm$ 5.7e-4 & 1.4e4 $\pm$ 4565.2 & 1.65 $\pm$ 0.018 & 443.0 $\pm$ 1327.3 & 0.214 $\pm$ 0.640 & --- & 1.65 $\pm$ 0 & 1.45 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{H37} & Int. & 0.493 $\pm$ 0 & 4.3e5 $\pm$ 8.3e5 & 0.451 $\pm$ 0 & 0.104 $\pm$ 0.053 & 0.089 $\pm$ 0.148 & 0.583 $\pm$ 0.158 & 0.201 $\pm$ 9.8e-3 & 0.903 $\pm$ 5.9e-3 & 0.271 $\pm$ 0.100 & 0.077 $\pm$ 0.061 & 0.923 $\pm$ 0 & 0.646 $\pm$ 0 & 0.451 $\pm$ 0 \\
 & Ext. & 0.149 $\pm$ 0 & 2.2e7 $\pm$ 4.3e7 & 0.463 $\pm$ 0 & 0.100 $\pm$ 0.082 & 2.05 $\pm$ 5.49 & 0.875 $\pm$ 0.586 & 163.9 $\pm$ 141.7 & 2.03 $\pm$ 0.020 & 1.70 $\pm$ 2.84 & 1.4e4 $\pm$ 4.3e4 & 1.69 $\pm$ 0 & 0.589 $\pm$ 0 & 0.463 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{H38} & Int. & 1.34 $\pm$ 0 & 2.1e5 $\pm$ 3.8e5 & 0.241 $\pm$ 0 & 0.346 $\pm$ 0.259 & 0.030 $\pm$ 0.017 & 0.271 $\pm$ 0.226 & 8.4e-3 $\pm$ 4.1e-3 & 0.656 $\pm$ 5.8e-3 & 0.057 $\pm$ 0.015 & 0.014 $\pm$ 4.5e-3 & --- & 0.661 $\pm$ 0 & 0.241 $\pm$ 0 \\
 & Ext. & 3.45 $\pm$ 0 & 1.1e7 $\pm$ 2.1e7 & 4.49 $\pm$ 0 & 4.21 $\pm$ 0.280 & --- & 4.89 $\pm$ 0.549 & 3.54 $\pm$ 0.291 & 4.19 $\pm$ 0.028 & 5.39 $\pm$ 0.238 & 5.22 $\pm$ 0.050 & --- & 4.05 $\pm$ 0 & 4.49 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{H39} & Int. & 1.57 $\pm$ 0 & 383.2 $\pm$ 583.0 & 0.809 $\pm$ 0 & 0.326 $\pm$ 0.051 & 0.221 $\pm$ 0.311 & 0.847 $\pm$ 1.3e-4 & 0.333 $\pm$ 1.2e-4 & 0.828 $\pm$ 5.7e-3 & 0.137 $\pm$ 0.236 & 0.113 $\pm$ 0.241 & 0.798 $\pm$ 0 & 0.837 $\pm$ 0 & 0.809 $\pm$ 0 \\
 & Ext. & 5.00 $\pm$ 0 & 2034.7 $\pm$ 3461.1 & 2.49 $\pm$ 0 & 7.12 $\pm$ 5.52 & 4.19 $\pm$ 4.34 & 2.92 $\pm$ 9.9e-4 & 998.1 $\pm$ 14.02 & 2.60 $\pm$ 0.092 & 6.9e8 $\pm$ 2.1e9 & 287.9 $\pm$ 854.8 & 2.64 $\pm$ 0 & 2.47 $\pm$ 0 & 2.49 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{H40} & Int. & 1.52 $\pm$ 0 & 1.3e4 $\pm$ 2.6e4 & 0.439 $\pm$ 0 & 0.166 $\pm$ 9.4e-3 & 0.039 $\pm$ 0.028 & 1.09 $\pm$ 0 & 3.2e-3 $\pm$ 1.9e-4 & 1.09 $\pm$ 0.014 & 0.102 $\pm$ 0.050 & 0.015 $\pm$ 5.7e-3 & --- & 1.09 $\pm$ 0 & 0.439 $\pm$ 0 \\
 & Ext. & 1.15 $\pm$ 0 & 1.1e5 $\pm$ 2.6e5 & 0.163 $\pm$ 0 & 4.2e-3 $\pm$ 5.4e-3 & 8.7e-3 $\pm$ 8.1e-3 & 0.109 $\pm$ 0.076 & 1.8e-3 $\pm$ 3.3e-3 & 0.198 $\pm$ 0.016 & 0.049 $\pm$ 0.057 & 3.0e-3 $\pm$ 5.0e-3 & 0.163 $\pm$ 0 & 0.163 $\pm$ 0 & 0.163 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{H41} & Int. & 1.11 $\pm$ 0 & 1.9e5 $\pm$ 4.1e5 & 0.499 $\pm$ 0 & 9.1e-4 $\pm$ 3.8e-5 & 4.4e-4 $\pm$ 8.0e-4 & 0.358 $\pm$ 0.485 & 9.3e-3 $\pm$ 1.5e-3 & 1.11 $\pm$ 3.2e-3 & 0.087 $\pm$ 0.142 & 0.444 $\pm$ 0.544 & 1.11 $\pm$ 0 & 1.11 $\pm$ 0 & 0.499 $\pm$ 0 \\
 & Ext. & 2.8e-3 $\pm$ 0 & 9.2e6 $\pm$ 2.0e7 & 2.9e-3 $\pm$ 0 & 8.2e-4 $\pm$ 3.1e-4 & 7.1e-3 $\pm$ 8.5e-3 & 0.021 $\pm$ 0.012 & 0.016 $\pm$ 0.026 & 3.1e-3 $\pm$ 5.9e-4 & 0.038 $\pm$ 0.049 & 2.0e-3 $\pm$ 1.5e-3 & 2.8e-3 $\pm$ 0 & 2.8e-3 $\pm$ 0 & 2.9e-3 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{H42} & Int. & 0.997 $\pm$ 0 & 185.4 $\pm$ 430.5 & 0.904 $\pm$ 0 & 0.991 $\pm$ 4.7e-3 & 0.573 $\pm$ 0.223 & 0.999 $\pm$ 8.4e-5 & 0.841 $\pm$ 1.5e-3 & 0.995 $\pm$ 9.9e-4 & 0.864 $\pm$ 0.021 & 0.112 $\pm$ 0.268 & 0.904 $\pm$ 0 & 0.995 $\pm$ 0 & 0.904 $\pm$ 0 \\
 & Ext. & 1.04 $\pm$ 0 & 1268.9 $\pm$ 3036.1 & 1.03 $\pm$ 0 & 1.05 $\pm$ 0.079 & 0.725 $\pm$ 0.301 & 1.04 $\pm$ 4.7e-6 & 2.59 $\pm$ 2.44 & 1.04 $\pm$ 1.6e-3 & 121.1 $\pm$ 360.3 & 0.162 $\pm$ 0.330 & 1.02 $\pm$ 0 & 1.04 $\pm$ 0 & 1.03 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{H43} & Int. & 0.055 $\pm$ 0 & 6172.5 $\pm$ 1.4e4 & 0.218 $\pm$ 0 & 7.0e-3 $\pm$ 7.7e-4 & 3.4e-3 $\pm$ 4.5e-3 & 0.122 $\pm$ 0.153 & 2.7e-4 $\pm$ 1.4e-5 & 0.423 $\pm$ 3.2e-3 & 4.0e-3 $\pm$ 1.8e-3 & 1.3e-3 $\pm$ 3.1e-4 & --- & 0.427 $\pm$ 0 & 0.218 $\pm$ 0 \\
 & Ext. & --- & 53.15 $\pm$ 78.19 & 5.72 $\pm$ 0 & 20.93 $\pm$ 10.03 & 1158.4 $\pm$ 3111.5 & 6.26 $\pm$ 0.761 & 73.13 $\pm$ 25.43 & 6.27 $\pm$ 4.2e-3 & 21.32 $\pm$ 27.68 & 1.4e4 $\pm$ 3.1e4 & --- & 6.15 $\pm$ 0 & 5.72 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{H44} & Int. & 1.16 $\pm$ 0 & 26.11 $\pm$ 41.54 & 0.362 $\pm$ 0 & 0.068 $\pm$ 0.056 & 0.066 $\pm$ 0.092 & 0.338 $\pm$ 6.9e-3 & 0.241 $\pm$ 1.5e-3 & 0.732 $\pm$ 2.4e-3 & 0.234 $\pm$ 0.044 & 0.016 $\pm$ 0.016 & 0.354 $\pm$ 0 & 0.738 $\pm$ 0 & 0.362 $\pm$ 0 \\
 & Ext. & 5.01 $\pm$ 0 & 64.96 $\pm$ 119.2 & 1.50 $\pm$ 0 & 1.40 $\pm$ 2.76 & 0.278 $\pm$ 0.161 & 1.23 $\pm$ 0.180 & 8.09 $\pm$ 14.66 & 3.49 $\pm$ 9.4e-3 & 0.506 $\pm$ 0.572 & 0.560 $\pm$ 0.374 & 1.07 $\pm$ 0 & 3.36 $\pm$ 0 & 1.50 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{H45} & Int. & 1.13 $\pm$ 0 & 2.5e5 $\pm$ 6.4e5 & 0.566 $\pm$ 0 & 1.11 $\pm$ 3.4e-4 & 0.083 $\pm$ 0.089 & 0.310 $\pm$ 0 & 0.123 $\pm$ 5.1e-3 & 340.5 $\pm$ 733.3 & 0.274 $\pm$ 0.102 & 7.7e-3 $\pm$ 3.9e-3 & 1.11 $\pm$ 0 & 29.06 $\pm$ 0 & 0.566 $\pm$ 0 \\
 & Ext. & 2.5e-5 $\pm$ 0 & 1.3e7 $\pm$ 3.5e7 & 0.014 $\pm$ 0 & 0.015 $\pm$ 2.4e-3 & 6.3e-3 $\pm$ 0.012 & 5.4e-5 $\pm$ 0 & 0.034 $\pm$ 0.030 & 713.6 $\pm$ 2090.6 & 6.0e-3 $\pm$ 8.4e-3 & 1.4e-3 $\pm$ 4.1e-3 & 0.014 $\pm$ 0 & 90.55 $\pm$ 0 & 0.014 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{H46} & Int. & 1.43 $\pm$ 0 & 3.4e5 $\pm$ 4.8e5 & 0.189 $\pm$ 0 & 0.102 $\pm$ 0.153 & 1.2e-3 $\pm$ 2.2e-3 & 0.154 $\pm$ 0.139 & 3.2e-7 $\pm$ 1.2e-7 & 0.331 $\pm$ 2.7e-4 & 2.5e-3 $\pm$ 9.1e-4 & 9.0e-4 $\pm$ 4.4e-4 & 0.184 $\pm$ 0 & 0.219 $\pm$ 0 & 0.189 $\pm$ 0 \\
 & Ext. & --- & 1.1e7 $\pm$ 2.2e7 & 3.75 $\pm$ 0 & 2.16 $\pm$ 3.15 & 0.613 $\pm$ 0.817 & 4.06 $\pm$ 2.69 & 0.014 $\pm$ 5.4e-3 & 7.09 $\pm$ 2.4e-3 & 0.792 $\pm$ 0.455 & 0.044 $\pm$ 0.028 & 4.04 $\pm$ 0 & 4.49 $\pm$ 0 & 3.75 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{H47} & Int. & 3.1e-3 $\pm$ 0 & 1096.2 $\pm$ 2352.3 & 0.167 $\pm$ 0 & 2.0e-3 $\pm$ 6.7e-4 & 1.2e-4 $\pm$ 7.6e-5 & 0.222 $\pm$ 0.298 & 7.4e-5 $\pm$ 7.6e-6 & 0.349 $\pm$ 3.9e-3 & 3.0e-4 $\pm$ 4.2e-5 & 1.9e-4 $\pm$ 8.3e-5 & 0.352 $\pm$ 0 & 0.077 $\pm$ 0 & 0.167 $\pm$ 0 \\
 & Ext. & 1.60 $\pm$ 0 & 989.1 $\pm$ 2554.4 & 2.97 $\pm$ 0 & 0.103 $\pm$ 0.070 & 6.8e-3 $\pm$ 8.6e-3 & 4.26 $\pm$ 1.14 & 1.0e-4 $\pm$ 1.2e-4 & 7.50 $\pm$ 0.103 & 1.6e-3 $\pm$ 1.2e-3 & 0.017 $\pm$ 0.032 & 7.57 $\pm$ 0 & 1.38 $\pm$ 0 & 2.97 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{H48} & Int. & 0.129 $\pm$ 0 & 8.7e7 $\pm$ 1.7e8 & 0.067 $\pm$ 0 & 2.1e-3 $\pm$ 7.7e-4 & 9.5e-3 $\pm$ 0.017 & 0.252 $\pm$ 0.334 & 0.030 $\pm$ 1.8e-3 & 0.837 $\pm$ 0.039 & 0.032 $\pm$ 0.012 & 1.4e-4 $\pm$ 2.0e-9 & 0.066 $\pm$ 0 & 347.4 $\pm$ 0 & 0.067 $\pm$ 0 \\
 & Ext. & 0.060 $\pm$ 0 & 50.92 $\pm$ 48.76 & 0.019 $\pm$ 0 & 1.8e-3 $\pm$ 1.7e-3 & 1.6e-3 $\pm$ 2.5e-3 & 0.641 $\pm$ 1.09 & 5.93 $\pm$ 6.85 & 2.63 $\pm$ 0.346 & 0.022 $\pm$ 0.041 & 1.7e-4 $\pm$ 6.4e-7 & 1.5e-3 $\pm$ 0 & 1277.8 $\pm$ 0 & 0.019 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{H49} & Int. & 0.597 $\pm$ 0 & 0.451 $\pm$ 0.306 & 0.021 $\pm$ 0 & 2.9e-4 $\pm$ 9.5e-5 & 9.6e-6 $\pm$ 8.1e-6 & 0.025 $\pm$ 4.2e-5 & 2.3e-6 $\pm$ 6.1e-8 & 0.023 $\pm$ 9.2e-5 & 1.3e-5 $\pm$ 5.5e-6 & 0.013 $\pm$ 0.027 & 0.020 $\pm$ 0 & 0.017 $\pm$ 0 & 0.021 $\pm$ 0 \\
 & Ext. & 13.98 $\pm$ 0 & 11.89 $\pm$ 2.19 & 9.75 $\pm$ 0 & 1.38 $\pm$ 0.400 & 0.221 $\pm$ 0.254 & 10.43 $\pm$ 1.9e-3 & 0.257 $\pm$ 8.1e-3 & 10.23 $\pm$ 8.2e-3 & 0.478 $\pm$ 0.247 & 390.5 $\pm$ 1097.6 & 9.86 $\pm$ 0 & 9.78 $\pm$ 0 & 9.75 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{H50} & Int. & --- & 2.3e5 $\pm$ 3.6e5 & 0.411 $\pm$ 0 & 0.916 $\pm$ 0 & 2.2e-3 $\pm$ 1.7e-3 & 0.503 $\pm$ 0.413 & 1.2e-4 $\pm$ 3.9e-6 & 0.900 $\pm$ 0.010 & 0.011 $\pm$ 7.8e-3 & 2.6e-3 $\pm$ 9.5e-4 & --- & 0.916 $\pm$ 0 & 0.411 $\pm$ 0 \\
 & Ext. & 1.68 $\pm$ 0 & 1.0e7 $\pm$ 2.0e7 & 1.52 $\pm$ 0 & 1.75 $\pm$ 0 & 0.017 $\pm$ 0.022 & 1.17 $\pm$ 0.588 & 1.13 $\pm$ 0.495 & 1.95 $\pm$ 0.081 & 0.180 $\pm$ 0.174 & 6.3e-3 $\pm$ 3.5e-3 & --- & 1.75 $\pm$ 0 & 1.52 $\pm$ 0 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}ccccccccccccccc@{}}
\toprule
\textbf{ID} & \textbf{Set} & \textbf{AIFeynman} & \textbf{BSR} & \textbf{DSR} & \textbf{E2E} & \textbf{GPGOMEA} & \textbf{Gplearn} & \textbf{ITEA} & \textbf{NeSymReS} & \textbf{Operon} & \textbf{PySR} & \textbf{TaylorGP} & \textbf{TPSR} & \textbf{UDSR} \\
\midrule
\multirow{2}{*}{E1} & Int. & -1.07 $\pm$ 0 & -0.021 $\pm$ 0 & 0.892 $\pm$ 0 & 1.000 $\pm$ 0 & 1.000 $\pm$ 2.3e-7 & 0.617 $\pm$ 0.451 & 1.000 $\pm$ 9.2e-9 & -2.4e-3 $\pm$ 0.012 & 0.999 $\pm$ 1.1e-3 & 1.000 $\pm$ 3.4e-12 & -0.021 $\pm$ 0 & -0.021 $\pm$ 0 & 0.892 $\pm$ 0 \\
 & Ext. & -1.09 $\pm$ 0 & -1.41 $\pm$ 0 & 0.388 $\pm$ 0 & 1.000 $\pm$ 0 & 1.000 $\pm$ 7.6e-7 & -0.263 $\pm$ 0.825 & 1.000 $\pm$ 1.1e-6 & -1.74 $\pm$ 0.024 & 0.997 $\pm$ 4.4e-3 & 1.000 $\pm$ 1.5e-12 & -1.41 $\pm$ 0 & -1.41 $\pm$ 0 & 0.388 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{E2} & Int. & -6.15 $\pm$ 0 & -0.173 $\pm$ 0 & 0.396 $\pm$ 0 & 0.998 $\pm$ 0 & 0.883 $\pm$ 0.352 & 0.134 $\pm$ 0.316 & 1.000 $\pm$ 3.9e-10 & -0.088 $\pm$ 0.085 & 1.000 $\pm$ 2.7e-4 & 1.000 $\pm$ 6.6e-5 & 0.518 $\pm$ 0 & -0.173 $\pm$ 0 & 0.396 $\pm$ 0 \\
 & Ext. & -0.100 $\pm$ 0 & -0.496 $\pm$ 0 & -0.109 $\pm$ 0 & 0.984 $\pm$ 0 & -1.42 $\pm$ 6.78 & -0.490 $\pm$ 0.165 & 1.000 $\pm$ 2.9e-7 & -0.556 $\pm$ 0.059 & 0.846 $\pm$ 0.433 & 0.983 $\pm$ 0.012 & -0.200 $\pm$ 0 & -0.496 $\pm$ 0 & -0.109 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{E3} & Int. & -4.09 $\pm$ 0 & -6.2e-3 $\pm$ 0 & 0.905 $\pm$ 0 & 0.985 $\pm$ 1.1e-3 & 0.995 $\pm$ 5.3e-3 & 0.237 $\pm$ 0.421 & 1.000 $\pm$ 2.7e-5 & -4.2e-4 $\pm$ 2.7e-3 & 0.989 $\pm$ 6.7e-3 & 0.897 $\pm$ 0.301 & 0.903 $\pm$ 0 & -6.2e-3 $\pm$ 0 & 0.905 $\pm$ 0 \\
 & Ext. & -0.041 $\pm$ 0 & -0.014 $\pm$ 0 & 0.442 $\pm$ 0 & 0.787 $\pm$ 0.021 & -1442.9 $\pm$ 2247.9 & -0.014 $\pm$ 0 & 0.997 $\pm$ 9.7e-4 & -0.016 $\pm$ 1.1e-3 & -5.8e5 $\pm$ 1.5e6 & -4093.2 $\pm$ 1.1e4 & 0.444 $\pm$ 0 & -0.014 $\pm$ 0 & 0.442 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{E4} & Int. & -0.521 $\pm$ 0 & -1.3e5 $\pm$ 3.1e5 & 0.367 $\pm$ 0 & 0.401 $\pm$ 0.303 & 0.674 $\pm$ 0.246 & -1.0e-5 $\pm$ 0 & 0.701 $\pm$ 5.2e-3 & -4.8e-3 $\pm$ 6.2e-3 & 0.586 $\pm$ 0.074 & 0.751 $\pm$ 0.254 & --- & -1.0e-5 $\pm$ 0 & 0.367 $\pm$ 0 \\
 & Ext. & -23.01 $\pm$ 0 & -2.8e8 $\pm$ 6.9e8 & 0.940 $\pm$ 0 & 0.546 $\pm$ 0.414 & -0.948 $\pm$ 1.07 & -0.033 $\pm$ 0 & -2637.1 $\pm$ 2149.1 & -0.047 $\pm$ 0.024 & -19.62 $\pm$ 55.58 & 0.332 $\pm$ 0.300 & --- & -0.033 $\pm$ 0 & 0.940 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{E5} & Int. & 0.933 $\pm$ 0 & -0.025 $\pm$ 0.042 & 0.922 $\pm$ 0 & 0.648 $\pm$ 0.426 & 0.800 $\pm$ 0.400 & -9.5e-4 $\pm$ 0 & 1.000 $\pm$ 9.8e-7 & 2.3e-3 $\pm$ 8.8e-3 & 0.992 $\pm$ 0.013 & 0.999 $\pm$ 5.0e-4 & 0.893 $\pm$ 0 & -9.5e-4 $\pm$ 0 & 0.922 $\pm$ 0 \\
 & Ext. & 0.889 $\pm$ 0 & -0.020 $\pm$ 6.4e-3 & 0.982 $\pm$ 0 & 0.689 $\pm$ 0.462 & 0.796 $\pm$ 0.407 & -0.018 $\pm$ 0 & 1.000 $\pm$ 1.4e-6 & -0.026 $\pm$ 0.011 & 0.790 $\pm$ 0.605 & 0.999 $\pm$ 1.0e-3 & 0.951 $\pm$ 0 & -0.018 $\pm$ 0 & 0.982 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{E6} & Int. & -6.30 $\pm$ 0 & -0.045 $\pm$ 0 & 0.546 $\pm$ 0 & 0.994 $\pm$ 4.0e-3 & 1.000 $\pm$ 3.1e-4 & 0.079 $\pm$ 0.265 & 1.000 $\pm$ 4.4e-9 & -1.3e-3 $\pm$ 1.7e-3 & 0.999 $\pm$ 2.9e-4 & 1.000 $\pm$ 1.5e-6 & 0.437 $\pm$ 0 & -0.045 $\pm$ 0 & 0.546 $\pm$ 0 \\
 & Ext. & -3.2e-3 $\pm$ 0 & -0.075 $\pm$ 0 & 0.601 $\pm$ 0 & 0.995 $\pm$ 6.8e-3 & 0.992 $\pm$ 9.7e-3 & -0.105 $\pm$ 8.5e-5 & 1.000 $\pm$ 1.8e-7 & -0.093 $\pm$ 1.2e-3 & 0.979 $\pm$ 6.8e-3 & 1.000 $\pm$ 9.6e-5 & 0.214 $\pm$ 0 & -0.075 $\pm$ 0 & 0.601 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{E7} & Int. & -0.522 $\pm$ 0 & -3.7e-5 $\pm$ 0 & 0.199 $\pm$ 0 & -5.2e-4 $\pm$ 6.1e-4 & 0.241 $\pm$ 0.156 & 2.9e-3 $\pm$ 5.0e-3 & 0.249 $\pm$ 2.1e-4 & 9.0e-4 $\pm$ 6.2e-3 & 0.251 $\pm$ 0.027 & 0.470 $\pm$ 0.149 & 0.193 $\pm$ 0 & -0.066 $\pm$ 0 & 0.199 $\pm$ 0 \\
 & Ext. & -0.183 $\pm$ 0 & -0.055 $\pm$ 0.094 & 0.215 $\pm$ 0 & -7.7e-4 $\pm$ 1.4e-3 & 0.159 $\pm$ 0.087 & 0.024 $\pm$ 0.043 & -139.3 $\pm$ 46.45 & -4.3e-3 $\pm$ 9.1e-3 & 0.186 $\pm$ 0.037 & 0.368 $\pm$ 0.121 & 0.217 $\pm$ 0 & -0.044 $\pm$ 0 & 0.215 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{E8} & Int. & -0.604 $\pm$ 0 & -9.8e-5 $\pm$ 0 & 0.733 $\pm$ 0 & 0.249 $\pm$ 0.307 & 0.855 $\pm$ 0.095 & 0.256 $\pm$ 0.362 & 0.846 $\pm$ 2.2e-4 & -7.9e-4 $\pm$ 7.7e-4 & 0.791 $\pm$ 0.044 & 0.890 $\pm$ 0.014 & 0.732 $\pm$ 0 & -9.8e-5 $\pm$ 0 & 0.733 $\pm$ 0 \\
 & Ext. & -0.144 $\pm$ 0 & -2.4e-3 $\pm$ 0 & 0.986 $\pm$ 0 & 0.372 $\pm$ 0.461 & 0.968 $\pm$ 0.020 & 0.326 $\pm$ 0.464 & -194.2 $\pm$ 214.8 & -3.1e-3 $\pm$ 1.6e-3 & 0.962 $\pm$ 0.018 & 0.983 $\pm$ 6.4e-3 & 0.984 $\pm$ 0 & -2.4e-3 $\pm$ 0 & 0.986 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{E9} & Int. & -1.8e-3 $\pm$ 0 & -102.0 $\pm$ 166.7 & 0.426 $\pm$ 0 & -5.1e-4 $\pm$ 5.1e-4 & 0.762 $\pm$ 0.023 & -2.4e-3 $\pm$ 4.6e-5 & 0.634 $\pm$ 0.021 & -1.3e-4 $\pm$ 6.4e-4 & 0.537 $\pm$ 0.081 & 0.832 $\pm$ 0.027 & --- & -3.1e-4 $\pm$ 0 & 0.426 $\pm$ 0 \\
 & Ext. & -2.3e4 $\pm$ 0 & -6.1e+11 $\pm$ 1.2e+12 & -2.5e6 $\pm$ 0 & -1.7e6 $\pm$ 1.5e6 & -4.7e6 $\pm$ 7.0e6 & -2394.4 $\pm$ 1430.6 & -1.7e7 $\pm$ 1.1e7 & -2.0e6 $\pm$ 8.2e5 & -5.4e6 $\pm$ 3.2e6 & -1.7e6 $\pm$ 2.3e5 & --- & -9.6e5 $\pm$ 1.2e-10 & -2.5e6 $\pm$ 4.7e-10 \\
\cline{2-15}
\multirow{2}{*}{E10} & Int. & -2.1e-8 $\pm$ 0 & -2.88 $\pm$ 4.93 & 0.153 $\pm$ 0 & -2.5e-4 $\pm$ 4.9e-4 & 0.490 $\pm$ 0.339 & 0.095 $\pm$ 0.073 & 0.223 $\pm$ 1.6e-4 & -4.1e-3 $\pm$ 5.9e-3 & 0.281 $\pm$ 0.110 & 0.982 $\pm$ 0.054 & 0.152 $\pm$ 0 & -0.036 $\pm$ 0 & 0.153 $\pm$ 0 \\
 & Ext. & -1.1e-6 $\pm$ 0 & -7.49 $\pm$ 14.74 & 0.459 $\pm$ 0 & -1.7e-4 $\pm$ 3.4e-4 & -2.78 $\pm$ 9.54 & 0.286 $\pm$ 0.222 & -2.10 $\pm$ 4.56 & -0.644 $\pm$ 1.91 & 0.269 $\pm$ 0.263 & 0.950 $\pm$ 0.151 & 0.461 $\pm$ 0 & -2.6e-4 $\pm$ 0 & 0.459 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{E11} & Int. & 0.991 $\pm$ 0 & -0.018 $\pm$ 0 & 0.786 $\pm$ 0 & 0.975 $\pm$ 0.019 & 1.000 $\pm$ 2.1e-4 & 0.150 $\pm$ 0.336 & 1.000 $\pm$ 5.5e-9 & 8.0e-5 $\pm$ 0.016 & 1.000 $\pm$ 2.2e-4 & 0.796 $\pm$ 0.407 & 0.751 $\pm$ 0 & 0.451 $\pm$ 0 & 0.786 $\pm$ 0 \\
 & Ext. & 0.987 $\pm$ 0 & -0.272 $\pm$ 0 & 0.664 $\pm$ 0 & 0.985 $\pm$ 0.013 & 1.000 $\pm$ 2.6e-4 & -0.132 $\pm$ 0.281 & 1.000 $\pm$ 6.0e-7 & -0.339 $\pm$ 0.020 & 0.994 $\pm$ 4.9e-3 & 0.745 $\pm$ 0.509 & 0.559 $\pm$ 0 & 0.076 $\pm$ 0 & 0.664 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{E12} & Int. & 0.857 $\pm$ 0 & -0.407 $\pm$ 0.992 & 0.939 $\pm$ 0 & 1.000 $\pm$ 1.1e-4 & 1.000 $\pm$ 2.3e-7 & 0.484 $\pm$ 0.486 & 1.000 $\pm$ 7.2e-12 & -1.0e-3 $\pm$ 6.1e-4 & 1.000 $\pm$ 2.9e-4 & 1.000 $\pm$ 3.9e-12 & 0.783 $\pm$ 0 & -2.4e-3 $\pm$ 0 & 0.939 $\pm$ 0 \\
 & Ext. & 0.825 $\pm$ 0 & -0.097 $\pm$ 0.208 & 0.935 $\pm$ 0 & 1.000 $\pm$ 4.2e-5 & 1.000 $\pm$ 1.2e-7 & 0.457 $\pm$ 0.479 & 1.000 $\pm$ 8.1e-11 & -0.025 $\pm$ 2.2e-4 & 0.999 $\pm$ 3.0e-3 & 1.000 $\pm$ 2.8e-12 & 0.736 $\pm$ 0 & -0.020 $\pm$ 0 & 0.935 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{E13} & Int. & 0.935 $\pm$ 0 & -7.0e-5 $\pm$ 0 & 0.991 $\pm$ 0 & -7.0e-5 $\pm$ 0 & 0.999 $\pm$ 6.5e-5 & 0.733 $\pm$ 0.424 & 0.999 $\pm$ 2.7e-7 & 2.2e-3 $\pm$ 8.4e-3 & 0.999 $\pm$ 3.2e-4 & 0.400 $\pm$ 0.490 & 0.953 $\pm$ 0 & -7.0e-5 $\pm$ 0 & 0.991 $\pm$ 0 \\
 & Ext. & 0.892 $\pm$ 0 & -0.035 $\pm$ 0.064 & 0.996 $\pm$ 0 & -3.0e-3 $\pm$ 0 & 1.000 $\pm$ 3.7e-6 & 0.590 $\pm$ 0.452 & 1.000 $\pm$ 1.1e-6 & -5.3e-3 $\pm$ 4.8e-3 & 1.000 $\pm$ 5.4e-4 & 0.398 $\pm$ 0.491 & 0.913 $\pm$ 0 & -3.0e-3 $\pm$ 0 & 0.996 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{E14} & Int. & 0.919 $\pm$ 0 & -0.113 $\pm$ 0 & 0.907 $\pm$ 0 & 0.997 $\pm$ 3.7e-3 & 1.000 $\pm$ 5.9e-5 & 0.145 $\pm$ 0.448 & 1.000 $\pm$ 6.7e-9 & -3.9e-3 $\pm$ 6.2e-3 & 0.999 $\pm$ 4.5e-4 & 1.000 $\pm$ 8.9e-6 & 0.031 $\pm$ 0 & 0.907 $\pm$ 0 & 0.907 $\pm$ 0 \\
 & Ext. & -6.01 $\pm$ 0 & -28.42 $\pm$ 0 & -10.56 $\pm$ 0 & 0.939 $\pm$ 0.107 & 1.000 $\pm$ 2.3e-4 & -24.03 $\pm$ 7.61 & 1.000 $\pm$ 2.3e-5 & -34.96 $\pm$ 0.476 & 0.892 $\pm$ 0.151 & 1.000 $\pm$ 7.6e-4 & -34.72 $\pm$ 0 & -7.64 $\pm$ 0 & -10.56 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{E15} & Int. & 0.896 $\pm$ 0 & -9.0e+11 $\pm$ 1.8e+12 & 0.884 $\pm$ 0 & 0.991 $\pm$ 2.4e-3 & 0.986 $\pm$ 0.017 & -0.061 $\pm$ 0 & 0.970 $\pm$ 5.3e-4 & 6.2e-4 $\pm$ 7.2e-3 & 0.987 $\pm$ 0.013 & 0.997 $\pm$ 7.3e-3 & 0.010 $\pm$ 0 & 0.761 $\pm$ 0 & 0.884 $\pm$ 0 \\
 & Ext. & --- & -11.88 $\pm$ 6.0e-4 & -2.44 $\pm$ 0 & 0.869 $\pm$ 0.042 & 0.174 $\pm$ 1.39 & -11.88 $\pm$ 0 & -7244.1 $\pm$ 1834.6 & -14.66 $\pm$ 0.136 & 0.690 $\pm$ 0.599 & 0.981 $\pm$ 0.053 & -14.54 $\pm$ 0 & -3.18 $\pm$ 0 & -2.44 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{E16} & Int. & 0.906 $\pm$ 0 & -1.8e-9 $\pm$ 0 & 0.981 $\pm$ 0 & 1.000 $\pm$ 2.9e-4 & 1.000 $\pm$ 1.4e-7 & 0.654 $\pm$ 0.463 & 0.994 $\pm$ 4.1e-5 & -0.058 $\pm$ 0.157 & 0.986 $\pm$ 6.9e-3 & 1.000 $\pm$ 1.7e-11 & 0.982 $\pm$ 0 & 0.905 $\pm$ 0 & 0.981 $\pm$ 0 \\
 & Ext. & 0.785 $\pm$ 0 & -3.7e-8 $\pm$ 0 & 0.990 $\pm$ 0 & 1.000 $\pm$ 2.3e-4 & 1.000 $\pm$ 1.5e-7 & 0.662 $\pm$ 0.468 & -34.61 $\pm$ 0.161 & 0.020 $\pm$ 0.082 & 0.987 $\pm$ 9.3e-3 & 1.000 $\pm$ 1.3e-11 & 0.993 $\pm$ 0 & 0.986 $\pm$ 0 & 0.990 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{E17} & Int. & -28.30 $\pm$ 0 & -1.00 $\pm$ 0 & -0.055 $\pm$ 0 & 0.936 $\pm$ 0.025 & 0.995 $\pm$ 6.3e-3 & -0.027 $\pm$ 0.043 & 1.000 $\pm$ 1.4e-7 & -0.597 $\pm$ 0.496 & 0.994 $\pm$ 5.7e-3 & 0.999 $\pm$ 1.3e-3 & 0.263 $\pm$ 0 & -1.00 $\pm$ 0 & -0.055 $\pm$ 0 \\
 & Ext. & -0.207 $\pm$ 0 & -0.762 $\pm$ 0 & -0.985 $\pm$ 0 & 0.431 $\pm$ 0.291 & 0.853 $\pm$ 0.274 & -0.974 $\pm$ 0.014 & 0.996 $\pm$ 4.3e-4 & --- & 0.941 $\pm$ 0.086 & -0.486 $\pm$ 3.26 & -0.801 $\pm$ 0 & -0.762 $\pm$ 0 & -0.985 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{E18} & Int. & 0.785 $\pm$ 0 & -0.158 $\pm$ 0.224 & 0.946 $\pm$ 0 & 0.692 $\pm$ 0.378 & 0.979 $\pm$ 0.016 & 0.569 $\pm$ 0.465 & 0.972 $\pm$ 2.6e-4 & -0.409 $\pm$ 0.446 & 0.966 $\pm$ 3.1e-3 & 0.997 $\pm$ 1.1e-3 & 0.947 $\pm$ 0 & 0.603 $\pm$ 0 & 0.946 $\pm$ 0 \\
 & Ext. & 0.691 $\pm$ 0 & -0.054 $\pm$ 0.076 & 0.994 $\pm$ 0 & 0.699 $\pm$ 0.387 & 0.999 $\pm$ 1.2e-3 & 0.598 $\pm$ 0.488 & -13.89 $\pm$ 6.81 & -0.131 $\pm$ 0.137 & 0.996 $\pm$ 3.9e-3 & 1.000 $\pm$ 1.2e-4 & 0.996 $\pm$ 0 & 0.579 $\pm$ 0 & 0.994 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{E19} & Int. & 0.214 $\pm$ 0 & -1.3e4 $\pm$ 1.9e4 & 0.845 $\pm$ 0 & 0.999 $\pm$ 1.3e-4 & 1.000 $\pm$ 1.8e-4 & 0.328 $\pm$ 0.468 & 1.000 $\pm$ 8.5e-7 & -2.5e-3 $\pm$ 8.3e-3 & 0.994 $\pm$ 6.2e-3 & 1.000 $\pm$ 6.5e-6 & 0.476 $\pm$ 0 & 0.898 $\pm$ 0 & 0.845 $\pm$ 0 \\
 & Ext. & -0.231 $\pm$ 0 & -1.9e+10 $\pm$ 2.7e+10 & -686.0 $\pm$ 0 & 0.183 $\pm$ 0.279 & 0.378 $\pm$ 0.771 & -458.9 $\pm$ 321.2 & 0.990 $\pm$ 0.013 & -797.8 $\pm$ 68.33 & -0.730 $\pm$ 0.796 & 0.958 $\pm$ 0.031 & -691.6 $\pm$ 0 & -9.03 $\pm$ 0 & -686.0 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{E20} & Int. & 0.942 $\pm$ 0 & -0.021 $\pm$ 0 & 0.878 $\pm$ 0 & 0.999 $\pm$ 4.0e-4 & 1.000 $\pm$ 9.8e-8 & 0.608 $\pm$ 0.445 & 1.000 $\pm$ 7.8e-10 & -8.7e-4 $\pm$ 2.7e-3 & 1.000 $\pm$ 2.7e-4 & 0.898 $\pm$ 0.306 & 0.898 $\pm$ 0 & -0.021 $\pm$ 0 & 0.878 $\pm$ 0 \\
 & Ext. & --- & -0.219 $\pm$ 0 & 0.608 $\pm$ 0 & 0.966 $\pm$ 0.022 & 0.999 $\pm$ 1.0e-3 & 0.236 $\pm$ 0.323 & 0.990 $\pm$ 1.5e-4 & -0.269 $\pm$ 3.7e-3 & 0.950 $\pm$ 0.017 & 0.847 $\pm$ 0.379 & 0.555 $\pm$ 0 & -0.219 $\pm$ 0 & 0.608 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{E21} & Int. & -4.79 $\pm$ 0 & -0.300 $\pm$ 0 & 0.639 $\pm$ 0 & 1.000 $\pm$ 2.5e-4 & 1.000 $\pm$ 6.1e-4 & 0.522 $\pm$ 0.565 & 1.000 $\pm$ 1.1e-12 & -2.5e-3 $\pm$ 4.6e-3 & 1.000 $\pm$ 3.4e-4 & 1.000 $\pm$ 2.2e-6 & 0.031 $\pm$ 0 & -0.550 $\pm$ 0 & 0.639 $\pm$ 0 \\
 & Ext. & -4.85 $\pm$ 0 & -11.02 $\pm$ 0 & -4.99 $\pm$ 0 & 0.995 $\pm$ 4.9e-3 & 0.907 $\pm$ 0.115 & -8.48 $\pm$ 5.79 & 1.000 $\pm$ 4.0e-8 & -13.61 $\pm$ 0.024 & 0.949 $\pm$ 0.105 & 1.000 $\pm$ 1.8e-4 & -13.36 $\pm$ 0 & -10.73 $\pm$ 0 & -4.99 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{E22} & Int. & 1.000 $\pm$ 0 & -213.1 $\pm$ 369.2 & 0.891 $\pm$ 0 & 0.992 $\pm$ 4.7e-3 & 1.000 $\pm$ 1.3e-7 & 0.285 $\pm$ 0.451 & 1.000 $\pm$ 2.4e-6 & -7.8e-4 $\pm$ 0.011 & 1.000 $\pm$ 1.1e-5 & 1.000 $\pm$ 8.7e-12 & -9.7e-8 $\pm$ 0 & -0.389 $\pm$ 0 & 0.891 $\pm$ 0 \\
 & Ext. & 1.000 $\pm$ 0 & -1418.1 $\pm$ 2747.9 & 0.694 $\pm$ 0 & 0.975 $\pm$ 0.016 & 1.000 $\pm$ 3.9e-7 & 0.285 $\pm$ 0.451 & -4.42 $\pm$ 0.106 & -4.5e-3 $\pm$ 0.011 & 1.000 $\pm$ 3.1e-4 & 1.000 $\pm$ 1.4e-11 & -6.9e-6 $\pm$ 0 & -0.390 $\pm$ 0 & 0.694 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{E23} & Int. & 0.913 $\pm$ 0 & -5.0e7 $\pm$ 1.1e8 & 0.770 $\pm$ 0 & 0.999 $\pm$ 1.8e-4 & 0.999 $\pm$ 5.8e-4 & -0.047 $\pm$ 0 & 0.999 $\pm$ 3.0e-6 & -0.542 $\pm$ 1.07 & 0.999 $\pm$ 5.1e-4 & 1.000 $\pm$ 3.2e-4 & 0.324 $\pm$ 0 & 0.867 $\pm$ 0 & 0.770 $\pm$ 0 \\
 & Ext. & -0.812 $\pm$ 0 & -3.62 $\pm$ 0.424 & -1.31 $\pm$ 0 & 0.999 $\pm$ 7.0e-4 & 0.999 $\pm$ 7.3e-4 & -3.43 $\pm$ 0 & 0.232 $\pm$ 0.185 & -4.81 $\pm$ 1.65 & 0.999 $\pm$ 6.2e-4 & 1.000 $\pm$ 9.2e-4 & -3.27 $\pm$ 0 & -0.151 $\pm$ 0 & -1.31 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{E24} & Int. & -0.993 $\pm$ 0 & -3520.5 $\pm$ 7859.9 & -0.018 $\pm$ 0 & 0.867 $\pm$ 0.295 & 0.911 $\pm$ 0.100 & -0.018 $\pm$ 0 & 1.000 $\pm$ 9.7e-8 & -5.7e-3 $\pm$ 9.0e-3 & 0.905 $\pm$ 0.074 & 0.996 $\pm$ 3.6e-3 & 0.172 $\pm$ 0 & -0.018 $\pm$ 0 & -0.018 $\pm$ 0 \\
 & Ext. & -0.123 $\pm$ 0 & -0.418 $\pm$ 0.141 & -0.525 $\pm$ 0 & 0.829 $\pm$ 0.452 & 0.936 $\pm$ 0.101 & -0.525 $\pm$ 0 & 1.000 $\pm$ 3.0e-6 & -0.668 $\pm$ 0.039 & 0.972 $\pm$ 0.038 & 0.974 $\pm$ 0.037 & 0.051 $\pm$ 0 & -0.525 $\pm$ 0 & -0.525 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{E25} & Int. & 0.761 $\pm$ 0 & -0.118 $\pm$ 0 & 0.367 $\pm$ 0 & 0.992 $\pm$ 2.2e-3 & 0.999 $\pm$ 4.1e-4 & -0.064 $\pm$ 0.099 & 1.000 $\pm$ 9.6e-6 & 1.2e-3 $\pm$ 3.3e-3 & 0.999 $\pm$ 9.4e-4 & 1.000 $\pm$ 8.5e-5 & 0.227 $\pm$ 0 & -0.010 $\pm$ 0 & 0.367 $\pm$ 0 \\
 & Ext. & 0.257 $\pm$ 0 & -0.838 $\pm$ 0 & -0.019 $\pm$ 0 & -5.28 $\pm$ 2.13 & 0.324 $\pm$ 0.366 & -1.15 $\pm$ 0.157 & -1.13 $\pm$ 0.104 & -1.03 $\pm$ 3.6e-3 & -0.973 $\pm$ 0.890 & --- & -0.577 $\pm$ 0 & -1.11 $\pm$ 0 & -0.019 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{E26} & Int. & -1.00 $\pm$ 0 & -0.262 $\pm$ 0 & 0.780 $\pm$ 0 & 1.000 $\pm$ 8.1e-5 & 1.000 $\pm$ 4.0e-4 & -0.039 $\pm$ 0.446 & 1.000 $\pm$ 0 & -0.158 $\pm$ 0.295 & 1.000 $\pm$ 7.6e-5 & 1.000 $\pm$ 6.9e-6 & 7.0e-3 $\pm$ 0 & 0.513 $\pm$ 0 & 0.780 $\pm$ 0 \\
 & Ext. & -35.52 $\pm$ 0 & -22.25 $\pm$ 4.47 & -9.81 $\pm$ 0 & 0.997 $\pm$ 2.2e-3 & 0.933 $\pm$ 0.127 & -21.01 $\pm$ 1.98 & 1.000 $\pm$ 1.7e-12 & -24.93 $\pm$ 0.877 & 0.939 $\pm$ 0.108 & 1.000 $\pm$ 2.1e-4 & -24.66 $\pm$ 0 & -45.05 $\pm$ 0 & -9.81 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{E27} & Int. & 0.860 $\pm$ 0 & -0.018 $\pm$ 0 & 0.816 $\pm$ 0 & 0.998 $\pm$ 8.7e-4 & 1.000 $\pm$ 1.5e-4 & -0.018 $\pm$ 0 & 1.000 $\pm$ 1.3e-8 & -1.3e-3 $\pm$ 4.0e-3 & 0.996 $\pm$ 9.0e-3 & 0.898 $\pm$ 0.305 & 0.763 $\pm$ 0 & -2.9e5 $\pm$ 112.1 & 0.816 $\pm$ 0 \\
 & Ext. & 0.847 $\pm$ 0 & -0.163 $\pm$ 0 & 0.794 $\pm$ 0 & 0.984 $\pm$ 7.1e-3 & 0.997 $\pm$ 2.0e-3 & -0.163 $\pm$ 0 & 1.000 $\pm$ 5.6e-6 & -0.202 $\pm$ 5.0e-3 & 0.955 $\pm$ 0.093 & 0.883 $\pm$ 0.349 & 0.578 $\pm$ 0 & -7.8e5 $\pm$ 300.7 & 0.794 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{E28} & Int. & -166.4 $\pm$ 0 & -867.6 $\pm$ 1786.8 & 0.136 $\pm$ 0 & 0.595 $\pm$ 0.038 & 0.999 $\pm$ 3.1e-3 & -1.2e-3 $\pm$ 3.6e-4 & 1.000 $\pm$ 6.9e-6 & -1.0e-3 $\pm$ 1.7e-3 & 0.997 $\pm$ 1.6e-3 & 0.317 $\pm$ 0.558 & -1.2e-3 $\pm$ 0 & -1.7e+10 $\pm$ 3.8e-6 & 0.136 $\pm$ 0 \\
 & Ext. & -0.158 $\pm$ 0 & -2.21 $\pm$ 5.07 & 0.011 $\pm$ 0 & -54.19 $\pm$ 77.76 & -14.08 $\pm$ 44.44 & -8.0e-3 $\pm$ 2.3e-5 & 0.615 $\pm$ 2.4e-3 & -7.8e-3 $\pm$ 1.2e-4 & 0.605 $\pm$ 0.151 & -12.92 $\pm$ 36.94 & -8.0e-3 $\pm$ 0 & -5.4e8 $\pm$ 0 & 0.011 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{E29} & Int. & 0.873 $\pm$ 0 & -0.586 $\pm$ 0.885 & 0.477 $\pm$ 0 & 0.996 $\pm$ 1.4e-3 & 1.000 $\pm$ 9.6e-5 & -1.19 $\pm$ 1.81 & 1.000 $\pm$ 1.1e-11 & -0.243 $\pm$ 0.423 & 1.000 $\pm$ 3.9e-4 & 0.886 $\pm$ 0.343 & 0.266 $\pm$ 0 & -12.13 $\pm$ 0 & 0.477 $\pm$ 0 \\
 & Ext. & -2240.7 $\pm$ 0 & -1.14 $\pm$ 0.452 & -0.308 $\pm$ 0 & 0.934 $\pm$ 0.019 & 0.996 $\pm$ 2.6e-3 & -0.934 $\pm$ 0.035 & 0.999 $\pm$ 7.1e-8 & -1.08 $\pm$ 0.221 & 0.994 $\pm$ 4.1e-3 & 0.794 $\pm$ 0.569 & -0.690 $\pm$ 0 & -6.67 $\pm$ 0 & -0.308 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{E30} & Int. & -28.61 $\pm$ 0 & -1.65 $\pm$ 1.58 & 0.081 $\pm$ 0 & 0.999 $\pm$ 9.6e-4 & 0.790 $\pm$ 0.549 & -0.073 $\pm$ 4.0e-4 & 1.000 $\pm$ 9.7e-8 & -3.3e-3 $\pm$ 3.5e-3 & 1.000 $\pm$ 3.0e-6 & 0.814 $\pm$ 0.557 & 0.193 $\pm$ 0 & -0.855 $\pm$ 0 & 0.081 $\pm$ 0 \\
 & Ext. & -0.119 $\pm$ 0 & -0.643 $\pm$ 0.199 & -0.608 $\pm$ 0 & 0.965 $\pm$ 0.017 & 0.684 $\pm$ 0.446 & -0.712 $\pm$ 1.1e-4 & 0.999 $\pm$ 3.3e-5 & -0.671 $\pm$ 1.8e-3 & -1.68 $\pm$ 8.02 & -444.4 $\pm$ 1335.1 & -0.555 $\pm$ 0 & -0.544 $\pm$ 0 & -0.608 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{E31} & Int. & -0.439 $\pm$ 0 & -1.1e5 $\pm$ 2.9e5 & 0.423 $\pm$ 0 & 0.105 $\pm$ 0.135 & 0.816 $\pm$ 0.078 & -4.4e-6 $\pm$ 0 & 0.815 $\pm$ 0.017 & -6.6e-4 $\pm$ 1.0e-3 & 0.564 $\pm$ 0.084 & 0.942 $\pm$ 6.2e-3 & 0.117 $\pm$ 0 & -4.4e-6 $\pm$ 0 & 0.423 $\pm$ 0 \\
 & Ext. & -1.59 $\pm$ 0 & -2.3e7 $\pm$ 6.1e7 & 0.094 $\pm$ 0 & -13.20 $\pm$ 13.58 & -0.218 $\pm$ 0.377 & -1.4e-3 $\pm$ 0 & -176.8 $\pm$ 318.4 & -1.6e-3 $\pm$ 5.7e-4 & 0.120 $\pm$ 0.237 & 0.187 $\pm$ 0.227 & 0.182 $\pm$ 0 & -1.4e-3 $\pm$ 0 & 0.094 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{E32} & Int. & -4.4e-4 $\pm$ 0 & -5.2e+67 $\pm$ 1.2e+68 & 1.6e-3 $\pm$ 0 & 0.451 $\pm$ 0.213 & 0.949 $\pm$ 0.154 & -1.3e-3 $\pm$ 5.3e-5 & 0.071 $\pm$ 2.2e-4 & -1.7e-3 $\pm$ 1.6e-3 & 0.260 $\pm$ 0.196 & 0.868 $\pm$ 0.232 & 4.5e-8 $\pm$ 0 & -5.0e-3 $\pm$ 0 & 1.6e-3 $\pm$ 0 \\
 & Ext. & -0.047 $\pm$ 0 & -1.1e+83 $\pm$ 2.5e+83 & -0.055 $\pm$ 0 & 0.212 $\pm$ 0.641 & 0.930 $\pm$ 0.210 & -0.045 $\pm$ 1.0e-4 & -23.24 $\pm$ 10.96 & -0.048 $\pm$ 3.6e-3 & -9.1e4 $\pm$ 2.7e5 & 0.802 $\pm$ 0.357 & -0.049 $\pm$ 0 & -0.040 $\pm$ 0 & -0.055 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{E33} & Int. & 0.994 $\pm$ 0 & -2.78 $\pm$ 4.55 & 0.367 $\pm$ 0 & 0.996 $\pm$ 3.7e-3 & 1.000 $\pm$ 4.4e-7 & -0.154 $\pm$ 0.338 & 1.000 $\pm$ 1.4e-9 & -2.1e-3 $\pm$ 6.1e-3 & 1.000 $\pm$ 1.4e-3 & 1.000 $\pm$ 2.9e-6 & 3.7e-3 $\pm$ 0 & -0.509 $\pm$ 0 & 0.367 $\pm$ 0 \\
 & Ext. & 0.796 $\pm$ 0 & -8.07 $\pm$ 2.45 & -9.39 $\pm$ 0 & 0.848 $\pm$ 0.295 & 1.000 $\pm$ 6.9e-4 & -11.86 $\pm$ 1.81 & 1.000 $\pm$ 6.5e-5 & -11.48 $\pm$ 0.025 & 0.993 $\pm$ 0.012 & 0.999 $\pm$ 2.1e-3 & -11.46 $\pm$ 0 & -9.30 $\pm$ 0 & -9.39 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{E34} & Int. & -0.508 $\pm$ 0 & -4.5e-6 $\pm$ 0 & 0.999 $\pm$ 0 & 1.000 $\pm$ 9.9e-7 & 1.000 $\pm$ 2.1e-12 & 0.875 $\pm$ 0.331 & 1.000 $\pm$ 2.4e-12 & -0.239 $\pm$ 0.428 & 1.000 $\pm$ 0 & 1.000 $\pm$ 0 & 1.000 $\pm$ 0 & -4.5e-6 $\pm$ 0 & 0.999 $\pm$ 0 \\
 & Ext. & -0.160 $\pm$ 0 & -1.1e-4 $\pm$ 0 & 1.000 $\pm$ 0 & 1.000 $\pm$ 9.9e-7 & 1.000 $\pm$ 2.1e-12 & 0.875 $\pm$ 0.331 & 1.000 $\pm$ 9.5e-11 & 0.018 $\pm$ 0.124 & 1.000 $\pm$ 0 & 1.000 $\pm$ 0 & 1.000 $\pm$ 0 & -1.1e-4 $\pm$ 0 & 1.000 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{E35} & Int. & -0.615 $\pm$ 0 & -0.029 $\pm$ 0 & 0.737 $\pm$ 0 & 1.000 $\pm$ 5.5e-5 & 1.000 $\pm$ 1.8e-7 & 0.376 $\pm$ 0.405 & 1.000 $\pm$ 1.4e-7 & -2.7e-3 $\pm$ 7.5e-3 & 0.999 $\pm$ 7.0e-4 & 0.897 $\pm$ 0.309 & 0.612 $\pm$ 0 & -0.029 $\pm$ 0 & 0.737 $\pm$ 0 \\
 & Ext. & -1.24 $\pm$ 0 & -0.468 $\pm$ 0 & 0.345 $\pm$ 0 & 0.981 $\pm$ 1.4e-4 & 1.000 $\pm$ 1.2e-3 & -0.146 $\pm$ 0.322 & 0.942 $\pm$ 0.029 & -0.582 $\pm$ 6.4e-3 & 0.993 $\pm$ 4.2e-3 & 0.817 $\pm$ 0.434 & 0.286 $\pm$ 0 & -0.468 $\pm$ 0 & 0.345 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{E36} & Int. & 0.916 $\pm$ 0 & -0.012 $\pm$ 0 & 0.902 $\pm$ 0 & 1.000 $\pm$ 9.0e-5 & 0.899 $\pm$ 0.304 & 0.236 $\pm$ 0.429 & 1.000 $\pm$ 2.7e-10 & -1.7e-3 $\pm$ 2.4e-3 & 1.000 $\pm$ 7.0e-4 & 0.595 $\pm$ 0.496 & 0.860 $\pm$ 0 & -0.012 $\pm$ 0 & 0.902 $\pm$ 0 \\
 & Ext. & 0.695 $\pm$ 0 & -0.407 $\pm$ 0 & 0.565 $\pm$ 0 & 0.991 $\pm$ 2.2e-3 & 0.839 $\pm$ 0.440 & -0.064 $\pm$ 0.593 & 0.999 $\pm$ 2.4e-5 & -0.502 $\pm$ 3.7e-3 & 0.984 $\pm$ 0.015 & 0.373 $\pm$ 0.697 & 0.470 $\pm$ 0 & -0.407 $\pm$ 0 & 0.565 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{E37} & Int. & -160.1 $\pm$ 0 & -1.7e6 $\pm$ 3.7e6 & 0.910 $\pm$ 0 & 0.990 $\pm$ 2.0e-3 & 1.000 $\pm$ 6.8e-4 & -6.5e-8 $\pm$ 0 & 0.965 $\pm$ 6.9e-3 & -8.4e-4 $\pm$ 4.0e-3 & 0.986 $\pm$ 0.025 & 1.000 $\pm$ 4.6e-5 & --- & -6.5e-8 $\pm$ 0 & 0.910 $\pm$ 0 \\
 & Ext. & -1.1e4 $\pm$ 0 & -1.9e9 $\pm$ 4.8e9 & -1.8e4 $\pm$ 0 & -2017.7 $\pm$ 4732.1 & -887.3 $\pm$ 1576.5 & -5989.1 $\pm$ 8456.6 & -1.2e4 $\pm$ 1.5e4 & -263.2 $\pm$ 345.9 & -1.1e4 $\pm$ 1.0e4 & -195.8 $\pm$ 270.6 & --- & -9.38 $\pm$ 0 & -1.8e4 $\pm$ 3.6e-12 \\
\cline{2-15}
\multirow{2}{*}{E38} & Int. & 0.898 $\pm$ 0 & -0.084 $\pm$ 0 & 0.596 $\pm$ 0 & 0.019 $\pm$ 0.309 & 0.999 $\pm$ 9.6e-4 & -0.084 $\pm$ 0 & 1.000 $\pm$ 1.4e-8 & -4.0e-4 $\pm$ 3.8e-3 & 0.998 $\pm$ 8.8e-4 & 0.999 $\pm$ 3.1e-4 & 0.315 $\pm$ 0 & -0.084 $\pm$ 0 & 0.596 $\pm$ 0 \\
 & Ext. & --- & -6.04 $\pm$ 0 & -1.49 $\pm$ 0 & -5.41 $\pm$ 1.87 & 0.874 $\pm$ 0.221 & -6.04 $\pm$ 0 & 1.000 $\pm$ 3.1e-5 & -7.48 $\pm$ 0.045 & 0.925 $\pm$ 0.099 & 0.962 $\pm$ 0.052 & -6.62 $\pm$ 0 & -6.04 $\pm$ 0 & -1.49 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{E39} & Int. & 0.224 $\pm$ 0 & -6.90 $\pm$ 11.55 & 0.617 $\pm$ 0 & -1.3e-3 $\pm$ 1.5e-3 & 0.774 $\pm$ 0.268 & -1.2e-3 $\pm$ 0 & 0.889 $\pm$ 1.3e-3 & -1.6e-3 $\pm$ 0.012 & 0.821 $\pm$ 0.023 & 0.990 $\pm$ 7.3e-3 & --- & -1.2e-3 $\pm$ 0 & 0.617 $\pm$ 0 \\
 & Ext. & -1.5e6 $\pm$ 0 & -1.4e+10 $\pm$ 2.7e+10 & -7.4e7 $\pm$ 0 & -9.1e7 $\pm$ 1.9e7 & -8.5e6 $\pm$ 2.3e7 & -7.7e7 $\pm$ 0 & -2.7e7 $\pm$ 2.7e7 & -9.2e7 $\pm$ 6.8e6 & -4.2e8 $\pm$ 1.1e9 & -1.2e5 $\pm$ 1.9e5 & --- & -7.7e7 $\pm$ 1.5e-8 & -7.4e7 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{E40} & Int. & 0.710 $\pm$ 0 & -0.028 $\pm$ 0 & 0.790 $\pm$ 0 & 0.780 $\pm$ 0.404 & 0.998 $\pm$ 2.3e-3 & 0.242 $\pm$ 0.382 & 1.000 $\pm$ 3.3e-6 & -8.8e-4 $\pm$ 9.8e-4 & 0.997 $\pm$ 1.3e-3 & 0.999 $\pm$ 4.1e-4 & 0.680 $\pm$ 0 & -0.028 $\pm$ 0 & 0.733 $\pm$ 0.019 \\
 & Ext. & --- & -0.114 $\pm$ 0 & 0.677 $\pm$ 0 & 0.748 $\pm$ 0.431 & 0.993 $\pm$ 0.015 & -0.114 $\pm$ 0 & 1.000 $\pm$ 1.7e-4 & -0.142 $\pm$ 2.5e-3 & -4.34 $\pm$ 15.79 & 0.974 $\pm$ 0.021 & 0.406 $\pm$ 0 & -0.114 $\pm$ 0 & 0.677 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{E41} & Int. & -3.31 $\pm$ 0 & -0.611 $\pm$ 0 & 0.477 $\pm$ 0 & 0.785 $\pm$ 0.019 & 0.990 $\pm$ 0.014 & -0.294 $\pm$ 0.224 & 1.000 $\pm$ 6.5e-7 & -6.3e-4 $\pm$ 4.9e-3 & 0.972 $\pm$ 0.019 & 0.355 $\pm$ 0.789 & 0.237 $\pm$ 0 & -0.611 $\pm$ 0 & 0.455 $\pm$ 0 \\
 & Ext. & -6.03 $\pm$ 0 & -3.19 $\pm$ 0 & -2.09 $\pm$ 0 & -0.504 $\pm$ 0.815 & 0.450 $\pm$ 0.602 & -3.95 $\pm$ 0.532 & 1.000 $\pm$ 1.0e-3 & -3.93 $\pm$ 0.026 & -1.18 $\pm$ 3.30 & -2.83 $\pm$ 1.78 & -4.25 $\pm$ 0 & -3.19 $\pm$ 0 & -2.07 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{E42} & Int. & 0.973 $\pm$ 0 & -9.0e+11 $\pm$ 2.0e+12 & 0.681 $\pm$ 0 & 0.979 $\pm$ 0.021 & 1.000 $\pm$ 1.5e-4 & 0.491 $\pm$ 0.317 & 0.999 $\pm$ 3.7e-5 & -1.2e-4 $\pm$ 4.2e-3 & 0.998 $\pm$ 1.1e-3 & 1.000 $\pm$ 7.5e-5 & 0.573 $\pm$ 0 & -2.9e-3 $\pm$ 0 & 0.733 $\pm$ 0 \\
 & Ext. & -1.8e5 $\pm$ 0 & -7.6e+19 $\pm$ 1.7e+20 & -1.9e5 $\pm$ 0 & -2.0e4 $\pm$ 2.6e4 & -786.2 $\pm$ 2319.9 & -7.7e4 $\pm$ 6.8e4 & -1.7e6 $\pm$ 9.8e5 & -4.2e4 $\pm$ 1212.5 & -1.6e4 $\pm$ 2.8e4 & -605.8 $\pm$ 1513.0 & -1.4e5 $\pm$ 0 & -3.4e4 $\pm$ 0 & -2.9e5 $\pm$ 5.8e-11 \\
\cline{2-15}
\multirow{2}{*}{E43} & Int. & 0.988 $\pm$ 0 & -4.0e-3 $\pm$ 0 & 0.910 $\pm$ 0 & 0.985 $\pm$ 4.4e-3 & 0.998 $\pm$ 2.0e-3 & -4.0e-3 $\pm$ 0 & 1.000 $\pm$ 1.6e-5 & -2.0e-3 $\pm$ 7.9e-3 & 0.992 $\pm$ 4.7e-3 & 0.998 $\pm$ 1.2e-3 & 0.759 $\pm$ 0 & -4.0e-3 $\pm$ 0 & 0.899 $\pm$ 0 \\
 & Ext. & 0.992 $\pm$ 0 & -0.137 $\pm$ 0 & 0.753 $\pm$ 0 & 0.996 $\pm$ 2.2e-3 & 0.998 $\pm$ 3.5e-3 & -0.137 $\pm$ 0 & 1.000 $\pm$ 6.0e-4 & -0.178 $\pm$ 0.013 & 0.987 $\pm$ 9.4e-3 & 0.997 $\pm$ 3.4e-3 & 0.829 $\pm$ 0 & -0.137 $\pm$ 0 & 0.738 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{E44} & Int. & 0.910 $\pm$ 0 & -1.6e-3 $\pm$ 0 & 0.963 $\pm$ 0 & 0.897 $\pm$ 0.299 & 1.000 $\pm$ 5.8e-5 & 0.248 $\pm$ 0.433 & 1.000 $\pm$ 6.3e-8 & -3.8e-3 $\pm$ 5.6e-3 & 0.998 $\pm$ 3.4e-3 & 0.900 $\pm$ 0.300 & 0.896 $\pm$ 0 & -1.6e-3 $\pm$ 0 & 0.963 $\pm$ 0 \\
 & Ext. & 0.796 $\pm$ 0 & -0.044 $\pm$ 0 & 0.953 $\pm$ 0 & 0.895 $\pm$ 0.313 & 1.000 $\pm$ 1.1e-5 & 0.215 $\pm$ 0.449 & 1.000 $\pm$ 4.0e-5 & -0.058 $\pm$ 9.3e-3 & 0.997 $\pm$ 5.5e-3 & 0.896 $\pm$ 0.313 & 0.947 $\pm$ 0 & -0.044 $\pm$ 0 & 0.953 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{E45} & Int. & 0.917 $\pm$ 0 & -1115.4 $\pm$ 2731.9 & 0.996 $\pm$ 0 & 0.999 $\pm$ 4.4e-4 & 0.999 $\pm$ 2.2e-4 & 0.999 $\pm$ 1.4e-4 & 0.999 $\pm$ 4.8e-6 & -0.149 $\pm$ 0.247 & 0.999 $\pm$ 1.4e-4 & 1.000 $\pm$ 3.5e-4 & 0.999 $\pm$ 0 & -5.5e-7 $\pm$ 0 & 0.999 $\pm$ 0 \\
 & Ext. & 0.817 $\pm$ 0 & -439.2 $\pm$ 1075.9 & 1.000 $\pm$ 0 & 0.999 $\pm$ 2.9e-4 & 0.999 $\pm$ 2.9e-4 & 0.999 $\pm$ 2.1e-3 & 0.593 $\pm$ 0.062 & -0.084 $\pm$ 0.239 & 0.999 $\pm$ 1.1e-4 & 1.000 $\pm$ 1.4e-4 & 1.000 $\pm$ 0 & -1.3e-5 $\pm$ 0 & 0.999 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{E46} & Int. & 0.920 $\pm$ 0 & -1.23 $\pm$ 1.48 & 0.940 $\pm$ 0 & 1.000 $\pm$ 4.6e-5 & 1.000 $\pm$ 2.2e-6 & 0.479 $\pm$ 0.489 & 1.000 $\pm$ 2.6e-10 & -6.4e-3 $\pm$ 0.011 & 0.999 $\pm$ 7.7e-4 & 0.798 $\pm$ 0.404 & 0.929 $\pm$ 0 & -0.010 $\pm$ 0 & 0.940 $\pm$ 0 \\
 & Ext. & 0.530 $\pm$ 0 & -0.429 $\pm$ 0.141 & 0.318 $\pm$ 0 & 0.952 $\pm$ 4.2e-3 & 0.978 $\pm$ 0.012 & -0.054 $\pm$ 0.475 & 0.993 $\pm$ 1.6e-4 & -0.673 $\pm$ 0.051 & 0.848 $\pm$ 0.064 & 0.385 $\pm$ 0.746 & 0.105 $\pm$ 0 & -0.529 $\pm$ 0 & 0.318 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{E47} & Int. & 0.967 $\pm$ 0 & -1.94 $\pm$ 4.69 & 0.157 $\pm$ 0 & 0.982 $\pm$ 4.6e-3 & 1.000 $\pm$ 4.2e-5 & -0.114 $\pm$ 1.2e-3 & 1.000 $\pm$ 2.0e-9 & -0.077 $\pm$ 0.148 & 1.000 $\pm$ 1.2e-4 & 1.000 $\pm$ 6.2e-6 & 0.244 $\pm$ 0 & -0.373 $\pm$ 0 & 0.157 $\pm$ 0 \\
 & Ext. & 0.988 $\pm$ 0 & -0.952 $\pm$ 0.581 & -0.844 $\pm$ 0 & 0.845 $\pm$ 0.087 & 0.999 $\pm$ 6.0e-4 & -1.04 $\pm$ 5.7e-4 & 1.000 $\pm$ 7.1e-6 & -0.901 $\pm$ 0.072 & 0.996 $\pm$ 3.6e-3 & 0.999 $\pm$ 1.6e-3 & -0.699 $\pm$ 0 & -0.758 $\pm$ 0 & -0.844 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{E48} & Int. & 0.893 $\pm$ 0 & -3.11 $\pm$ 4.20 & 0.322 $\pm$ 0 & 1.000 $\pm$ 0 & 1.000 $\pm$ 2.2e-7 & -0.168 $\pm$ 9.8e-3 & 1.000 $\pm$ 6.1e-10 & -1.9e-4 $\pm$ 4.4e-3 & 1.000 $\pm$ 2.0e-7 & 0.772 $\pm$ 0.456 & 0.378 $\pm$ 0 & -0.139 $\pm$ 0 & 0.347 $\pm$ 0 \\
 & Ext. & --- & -1.17 $\pm$ 0.714 & -0.018 $\pm$ 0 & 1.000 $\pm$ 0 & 1.000 $\pm$ 1.6e-6 & -0.873 $\pm$ 0.093 & 1.000 $\pm$ 6.5e-6 & -0.733 $\pm$ 2.3e-3 & 1.000 $\pm$ 3.4e-6 & 0.681 $\pm$ 0.637 & -0.310 $\pm$ 0 & -0.594 $\pm$ 0 & 0.189 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{E49} & Int. & 0.928 $\pm$ 0 & -4.9e-7 $\pm$ 0 & 0.996 $\pm$ 0 & 1.000 $\pm$ 4.3e-5 & 1.000 $\pm$ 2.5e-4 & 0.748 $\pm$ 0.432 & 1.000 $\pm$ 1.2e-8 & -0.064 $\pm$ 0.189 & 1.000 $\pm$ 1.3e-4 & 1.000 $\pm$ 5.2e-7 & 0.997 $\pm$ 0 & -4.9e-7 $\pm$ 0 & 0.996 $\pm$ 0 \\
 & Ext. & 0.867 $\pm$ 0 & -1.2e-5 $\pm$ 0 & 0.999 $\pm$ 0 & 1.000 $\pm$ 6.4e-5 & 1.000 $\pm$ 1.0e-4 & 0.749 $\pm$ 0.432 & 1.000 $\pm$ 2.4e-8 & -0.096 $\pm$ 0.291 & 1.000 $\pm$ 3.3e-4 & 1.000 $\pm$ 2.1e-6 & 1.000 $\pm$ 0 & -1.2e-5 $\pm$ 0 & 0.999 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{E50} & Int. & 0.956 $\pm$ 0 & -0.289 $\pm$ 0.225 & 0.864 $\pm$ 0 & 0.999 $\pm$ 7.1e-4 & 1.000 $\pm$ 1.3e-4 & -0.064 $\pm$ 0 & 1.000 $\pm$ 7.9e-6 & -6.2e-4 $\pm$ 7.0e-3 & 1.000 $\pm$ 6.1e-5 & 1.000 $\pm$ 3.5e-5 & 0.041 $\pm$ 0 & -0.064 $\pm$ 0 & 0.817 $\pm$ 0 \\
 & Ext. & -4.00 $\pm$ 0 & -30.11 $\pm$ 1.37 & -22.65 $\pm$ 0 & 0.980 $\pm$ 0.018 & 1.000 $\pm$ 4.4e-4 & -21.68 $\pm$ 9.99 & 0.998 $\pm$ 1.6e-3 & -35.51 $\pm$ 0.212 & 1.000 $\pm$ 2.7e-4 & 1.000 $\pm$ 2.0e-5 & -34.74 $\pm$ 0 & -28.75 $\pm$ 0 & -1.54 $\pm$ 0 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}ccccccccccccccc@{}}
\toprule
\textbf{ID} & \textbf{Set} & \textbf{AIFeynman} & \textbf{BSR} & \textbf{DSR} & \textbf{E2E} & \textbf{GPGOMEA} & \textbf{Gplearn} & \textbf{ITEA} & \textbf{NeSymReS} & \textbf{Operon} & \textbf{PySR} & \textbf{TaylorGP} & \textbf{TPSR} & \textbf{UDSR} \\
\midrule
\multirow{2}{*}{M1} & Int. & 0.048 $\pm$ 0 & -164.4 $\pm$ 303.3 & 0.645 $\pm$ 0 & 0.831 $\pm$ 0.071 & 0.669 $\pm$ 0.224 & --- & -0.103 $\pm$ 0.307 & -1.4e-3 $\pm$ 1.3e-3 & 0.644 $\pm$ 0.123 & 0.750 $\pm$ 0.081 & --- & -2.6e-4 $\pm$ 0 & 0.645 $\pm$ 0 \\
 & Ext. & -0.070 $\pm$ 0 & -1159.8 $\pm$ 2349.3 & 0.022 $\pm$ 0 & -0.307 $\pm$ 0.809 & 0.035 $\pm$ 0.037 & -0.206 $\pm$ 0.230 & -1099.6 $\pm$ 3128.8 & -0.114 $\pm$ 0.128 & -0.128 $\pm$ 0.135 & 0.128 $\pm$ 0.287 & --- & -0.070 $\pm$ 0 & 0.022 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{M2} & Int. & 0.999 $\pm$ 0 & -0.084 $\pm$ 0.141 & 0.824 $\pm$ 0 & 0.999 $\pm$ 1.7e-4 & 0.999 $\pm$ 3.3e-4 & 0.667 $\pm$ 0.420 & 1.000 $\pm$ 2.6e-5 & -0.312 $\pm$ 0.478 & 0.999 $\pm$ 1.3e-4 & 1.000 $\pm$ 1.0e-4 & --- & 0.809 $\pm$ 0 & 0.824 $\pm$ 0 \\
 & Ext. & 1.000 $\pm$ 0 & -4.23 $\pm$ 1.53 & -0.572 $\pm$ 0 & 0.998 $\pm$ 1.3e-3 & 1.000 $\pm$ 6.2e-5 & -1.76 $\pm$ 3.07 & 1.000 $\pm$ 4.6e-4 & -6.28 $\pm$ 0.457 & 1.000 $\pm$ 5.6e-5 & 1.000 $\pm$ 3.0e-5 & --- & 0.320 $\pm$ 0 & -0.572 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{M3} & Int. & -0.032 $\pm$ 0 & -1.9e4 $\pm$ 4.3e4 & 0.909 $\pm$ 0 & 0.978 $\pm$ 0.023 & 0.967 $\pm$ 0.032 & 0.929 $\pm$ 6.5e-5 & 1.000 $\pm$ 1.7e-5 & -4.8e-4 $\pm$ 1.5e-3 & 0.915 $\pm$ 0.063 & 1.000 $\pm$ 1.9e-4 & -3.8e-5 $\pm$ 0 & 0.168 $\pm$ 0 & 0.909 $\pm$ 0 \\
 & Ext. & -1.65 $\pm$ 0 & -1833.9 $\pm$ 3711.7 & 0.577 $\pm$ 0 & 0.630 $\pm$ 0.841 & 0.172 $\pm$ 0.565 & 0.686 $\pm$ 0.029 & 0.946 $\pm$ 0.015 & -0.424 $\pm$ 0.070 & -0.395 $\pm$ 0.845 & 0.418 $\pm$ 0.121 & -0.378 $\pm$ 0 & 0.805 $\pm$ 0 & 0.577 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{M4} & Int. & 0.977 $\pm$ 0 & -0.074 $\pm$ 0 & 0.455 $\pm$ 0 & 1.000 $\pm$ 2.2e-4 & 1.000 $\pm$ 5.7e-5 & 0.050 $\pm$ 0.309 & 1.000 $\pm$ 8.6e-9 & -1.4e-4 $\pm$ 0.010 & 1.000 $\pm$ 1.1e-4 & 1.000 $\pm$ 6.1e-5 & 0.419 $\pm$ 0 & -81.37 $\pm$ 0 & 0.455 $\pm$ 0 \\
 & Ext. & 0.896 $\pm$ 0 & -0.579 $\pm$ 0 & -0.051 $\pm$ 0 & 0.999 $\pm$ 7.3e-4 & 0.999 $\pm$ 1.6e-3 & -0.740 $\pm$ 0.297 & 1.000 $\pm$ 1.9e-5 & -0.712 $\pm$ 8.9e-3 & 0.994 $\pm$ 9.0e-3 & 0.999 $\pm$ 2.5e-3 & -0.126 $\pm$ 0 & -32.47 $\pm$ 0 & -0.051 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{M5} & Int. & 0.867 $\pm$ 0 & -0.034 $\pm$ 0.057 & 0.984 $\pm$ 0 & 0.997 $\pm$ 1.7e-4 & 0.997 $\pm$ 4.1e-3 & 0.992 $\pm$ 4.9e-3 & 0.999 $\pm$ 5.4e-5 & -0.066 $\pm$ 0.199 & 0.997 $\pm$ 1.4e-3 & 0.899 $\pm$ 0.300 & 0.985 $\pm$ 0 & -1.1e-3 $\pm$ 0 & 0.984 $\pm$ 0 \\
 & Ext. & 0.717 $\pm$ 0 & -0.050 $\pm$ 0.045 & 0.974 $\pm$ 0 & 0.997 $\pm$ 7.0e-4 & 0.995 $\pm$ 9.5e-3 & 0.981 $\pm$ 0.011 & 0.999 $\pm$ 2.6e-3 & -0.067 $\pm$ 0.104 & 0.999 $\pm$ 1.8e-3 & 0.896 $\pm$ 0.307 & 0.967 $\pm$ 0 & -0.024 $\pm$ 0 & 0.974 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{M6} & Int. & -13.14 $\pm$ 0 & -4.5e5 $\pm$ 6.4e5 & 0.868 $\pm$ 0 & 0.997 $\pm$ 4.2e-4 & 1.000 $\pm$ 5.5e-4 & 0.934 $\pm$ 0.011 & 1.000 $\pm$ 1.8e-6 & -1.4e-3 $\pm$ 3.0e-3 & 0.991 $\pm$ 0.015 & 1.000 $\pm$ 2.6e-5 & 0.779 $\pm$ 0 & 0.783 $\pm$ 0 & 0.868 $\pm$ 0 \\
 & Ext. & -10.58 $\pm$ 0 & -2.85 $\pm$ 3.48 & 0.315 $\pm$ 0 & 0.999 $\pm$ 4.3e-4 & 0.999 $\pm$ 1.3e-3 & 0.945 $\pm$ 0.074 & 1.000 $\pm$ 1.7e-4 & -0.835 $\pm$ 0.078 & 0.965 $\pm$ 0.062 & 1.000 $\pm$ 1.9e-4 & 0.022 $\pm$ 0 & 0.302 $\pm$ 0 & 0.315 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{M7} & Int. & 0.996 $\pm$ 0 & -1.4e-4 $\pm$ 0 & 0.997 $\pm$ 0 & 0.999 $\pm$ 2.8e-4 & 1.000 $\pm$ 2.8e-4 & 0.998 $\pm$ 5.7e-4 & 1.000 $\pm$ 9.3e-8 & -0.322 $\pm$ 0.489 & 1.000 $\pm$ 8.1e-5 & 1.000 $\pm$ 6.0e-6 & 0.998 $\pm$ 0 & -1.4e-4 $\pm$ 0 & 0.997 $\pm$ 0 \\
 & Ext. & 0.993 $\pm$ 0 & -3.0e-3 $\pm$ 0 & 0.989 $\pm$ 0 & 0.996 $\pm$ 5.6e-4 & 0.997 $\pm$ 2.1e-3 & 0.990 $\pm$ 3.3e-3 & 1.000 $\pm$ 8.9e-5 & -0.087 $\pm$ 0.126 & 0.997 $\pm$ 1.2e-3 & 0.998 $\pm$ 3.6e-4 & 0.991 $\pm$ 0 & -3.0e-3 $\pm$ 0 & 0.989 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{M8} & Int. & -0.670 $\pm$ 0 & -1.1e5 $\pm$ 2.9e5 & 0.905 $\pm$ 0 & 0.985 $\pm$ 1.4e-3 & 0.994 $\pm$ 3.6e-3 & 0.654 $\pm$ 0.462 & 0.880 $\pm$ 0.015 & -4.3e-3 $\pm$ 4.3e-3 & 0.979 $\pm$ 0.034 & 0.600 $\pm$ 0.490 & --- & -7.58 $\pm$ 2.53 & 0.905 $\pm$ 0 \\
 & Ext. & -74.58 $\pm$ 0 & -6.3e8 $\pm$ 1.7e9 & 0.700 $\pm$ 0 & 0.999 $\pm$ 1.5e-3 & 0.984 $\pm$ 0.019 & 0.710 $\pm$ 0.451 & -3.38 $\pm$ 6.06 & -0.284 $\pm$ 0.795 & 0.815 $\pm$ 0.301 & 0.598 $\pm$ 0.490 & 0.012 $\pm$ 0 & -9.95 $\pm$ 3.32 & 0.700 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{M9} & Int. & 0.822 $\pm$ 0 & -0.187 $\pm$ 0 & 0.757 $\pm$ 0 & -0.187 $\pm$ 0 & 0.989 $\pm$ 0.014 & 0.889 $\pm$ 0.033 & 0.993 $\pm$ 4.9e-4 & -0.052 $\pm$ 0.103 & 0.847 $\pm$ 0.372 & 0.751 $\pm$ 0.469 & 0.224 $\pm$ 0 & -0.187 $\pm$ 0 & 0.757 $\pm$ 0 \\
 & Ext. & -0.253 $\pm$ 0 & -0.780 $\pm$ 0 & -0.403 $\pm$ 0 & -0.780 $\pm$ 0 & -0.332 $\pm$ 0.087 & -0.512 $\pm$ 0.073 & -0.242 $\pm$ 0.229 & -0.968 $\pm$ 9.0e-3 & -0.423 $\pm$ 0.160 & -0.485 $\pm$ 0.206 & -0.936 $\pm$ 0 & -0.780 $\pm$ 0 & -0.403 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{M10} & Int. & --- & -1.1e+13 $\pm$ 2.6e+13 & 0.335 $\pm$ 0 & 0.023 $\pm$ 0.058 & 0.969 $\pm$ 0.024 & 0.272 $\pm$ 0.332 & 0.202 $\pm$ 8.7e-3 & -8.6e-4 $\pm$ 3.1e-3 & 0.981 $\pm$ 7.7e-3 & 0.984 $\pm$ 7.4e-3 & --- & -3.0e-5 $\pm$ 0 & 0.335 $\pm$ 0 \\
 & Ext. & --- & -6.5e+15 $\pm$ 1.6e+16 & 0.040 $\pm$ 0 & -0.038 $\pm$ 0.096 & 0.999 $\pm$ 2.1e-3 & 0.189 $\pm$ 0.384 & -1087.5 $\pm$ 161.1 & -1.4e-3 $\pm$ 8.2e-3 & 0.997 $\pm$ 4.4e-3 & 0.998 $\pm$ 1.4e-3 & --- & -3.1e-3 $\pm$ 0 & 0.040 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{M11} & Int. & --- & -1.1e5 $\pm$ 2.8e5 & 0.416 $\pm$ 0 & 0.977 $\pm$ 0.011 & 0.991 $\pm$ 0.011 & 0.185 $\pm$ 0.554 & -0.202 $\pm$ 0.015 & -1.2e-3 $\pm$ 8.5e-4 & 0.914 $\pm$ 0.125 & 1.000 $\pm$ 1.3e-4 & -4.2e-5 $\pm$ 0 & -4.2e-5 $\pm$ 0 & 0.416 $\pm$ 0 \\
 & Ext. & --- & -3.6e7 $\pm$ 1.0e8 & 0.012 $\pm$ 0 & 0.988 $\pm$ 9.2e-3 & 0.996 $\pm$ 5.5e-3 & -0.528 $\pm$ 2.51 & -17.32 $\pm$ 0.290 & -0.039 $\pm$ 0.031 & 0.696 $\pm$ 0.354 & 0.999 $\pm$ 1.6e-3 & -0.022 $\pm$ 0 & -0.022 $\pm$ 0 & 0.012 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{M12} & Int. & -7.4e-9 $\pm$ 0 & -1.7e5 $\pm$ 3.4e5 & 0.866 $\pm$ 0 & 0.067 $\pm$ 0.205 & 0.695 $\pm$ 0.347 & 0.867 $\pm$ 1.0e-3 & 0.874 $\pm$ 3.3e-4 & -3.6e-4 $\pm$ 4.6e-4 & 0.877 $\pm$ 0.016 & 0.968 $\pm$ 0.050 & 0.844 $\pm$ 0 & -7.4e-9 $\pm$ 0 & 0.866 $\pm$ 0 \\
 & Ext. & -3.4e-6 $\pm$ 0 & -9.3e+49 $\pm$ 2.1e+50 & 0.035 $\pm$ 0 & -0.021 $\pm$ 0.038 & 0.028 $\pm$ 0.014 & 0.035 $\pm$ 1.4e-5 & -30.20 $\pm$ 39.21 & -3.3e-3 $\pm$ 7.2e-3 & 0.082 $\pm$ 0.094 & 0.722 $\pm$ 0.425 & 1.3e-4 $\pm$ 0 & -3.4e-6 $\pm$ 0 & 0.035 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{M13} & Int. & 0.797 $\pm$ 0 & -0.055 $\pm$ 0 & 0.654 $\pm$ 0 & 0.996 $\pm$ 1.9e-3 & 0.993 $\pm$ 6.3e-3 & 0.897 $\pm$ 0.123 & 0.994 $\pm$ 2.7e-4 & -9.2e-4 $\pm$ 4.7e-3 & 0.993 $\pm$ 5.5e-3 & 0.894 $\pm$ 0.316 & 0.569 $\pm$ 0 & 0.568 $\pm$ 0 & 0.654 $\pm$ 0 \\
 & Ext. & 0.175 $\pm$ 0 & -0.493 $\pm$ 0 & 0.114 $\pm$ 0 & 0.987 $\pm$ 9.2e-3 & 0.985 $\pm$ 0.015 & 0.554 $\pm$ 0.388 & -77.92 $\pm$ 9.03 & -0.611 $\pm$ 6.2e-3 & 0.976 $\pm$ 0.018 & 0.835 $\pm$ 0.443 & 0.089 $\pm$ 0 & 0.540 $\pm$ 0 & 0.114 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{M14} & Int. & 0.965 $\pm$ 0 & -1.9e4 $\pm$ 4.3e4 & 0.782 $\pm$ 0 & 0.971 $\pm$ 7.3e-4 & 0.987 $\pm$ 9.2e-3 & 0.517 $\pm$ 0.440 & 0.994 $\pm$ 1.5e-5 & -0.055 $\pm$ 0.153 & 0.983 $\pm$ 2.9e-3 & 0.884 $\pm$ 0.321 & 0.229 $\pm$ 0 & -8.18 $\pm$ 0 & 0.782 $\pm$ 0 \\
 & Ext. & -2.18 $\pm$ 0 & -1.3e6 $\pm$ 2.8e6 & -17.90 $\pm$ 0 & -1.33 $\pm$ 0.224 & -666.1 $\pm$ 1879.4 & -16.70 $\pm$ 12.05 & -358.1 $\pm$ 19.20 & -46.43 $\pm$ 8.85 & -1.44 $\pm$ 1.61 & -17.51 $\pm$ 34.17 & -51.46 $\pm$ 0 & -82.42 $\pm$ 0 & -17.90 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{M15} & Int. & 0.935 $\pm$ 0 & -0.072 $\pm$ 0 & 0.887 $\pm$ 0 & 0.999 $\pm$ 2.0e-4 & 1.000 $\pm$ 8.6e-5 & 0.610 $\pm$ 0.482 & 1.000 $\pm$ 1.5e-6 & -0.026 $\pm$ 0.038 & 1.000 $\pm$ 1.8e-4 & 1.000 $\pm$ 6.0e-6 & --- & 0.873 $\pm$ 0 & 0.887 $\pm$ 0 \\
 & Ext. & -0.226 $\pm$ 0 & -15.30 $\pm$ 0 & -4.79 $\pm$ 0 & 0.899 $\pm$ 8.2e-3 & 0.282 $\pm$ 0.743 & -7.83 $\pm$ 5.29 & -0.676 $\pm$ 0.732 & -17.39 $\pm$ 1.71 & 0.834 $\pm$ 0.099 & 0.442 $\pm$ 0.103 & --- & -4.45 $\pm$ 0 & -4.79 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{M16} & Int. & -0.441 $\pm$ 0 & -2.3e+67 $\pm$ 5.2e+67 & 0.799 $\pm$ 0 & 0.933 $\pm$ 0.028 & 0.972 $\pm$ 0.023 & 0.607 $\pm$ 0.342 & 0.991 $\pm$ 1.0e-4 & 3.7e-3 $\pm$ 8.2e-3 & 0.957 $\pm$ 0.019 & 0.397 $\pm$ 0.487 & 0.245 $\pm$ 0 & -1.1e-3 $\pm$ 0 & 0.799 $\pm$ 0 \\
 & Ext. & -1.10 $\pm$ 0 & -5.0e+83 $\pm$ 1.1e+84 & 0.105 $\pm$ 0 & 0.505 $\pm$ 0.146 & -0.418 $\pm$ 0.636 & 0.088 $\pm$ 0.378 & -3.68 $\pm$ 2.21 & -0.069 $\pm$ 0.026 & -0.394 $\pm$ 0.996 & 0.195 $\pm$ 0.325 & 0.522 $\pm$ 0 & -0.068 $\pm$ 0 & 0.105 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{M17} & Int. & 0.997 $\pm$ 0 & -0.189 $\pm$ 0.327 & 0.995 $\pm$ 0 & -9.2e-6 $\pm$ 0 & 1.000 $\pm$ 2.1e-4 & 0.996 $\pm$ 1.7e-3 & 1.000 $\pm$ 1.2e-5 & -0.486 $\pm$ 0.667 & 1.000 $\pm$ 4.3e-5 & 1.000 $\pm$ 1.2e-4 & 0.989 $\pm$ 0 & -9.2e-6 $\pm$ 0 & 0.995 $\pm$ 0 \\
 & Ext. & 1.000 $\pm$ 0 & -0.051 $\pm$ 0.089 & 0.995 $\pm$ 0 & -1.9e-4 $\pm$ 0 & 1.000 $\pm$ 1.4e-4 & 0.938 $\pm$ 0.142 & 0.997 $\pm$ 3.8e-3 & -0.297 $\pm$ 0.493 & 1.000 $\pm$ 1.3e-4 & 1.000 $\pm$ 3.3e-5 & 0.993 $\pm$ 0 & -1.9e-4 $\pm$ 0 & 0.995 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{M18} & Int. & -7.0e-4 $\pm$ 0 & -0.232 $\pm$ 0.401 & 0.204 $\pm$ 0 & -0.036 $\pm$ 0.105 & 0.493 $\pm$ 0.330 & 0.117 $\pm$ 0.083 & 0.218 $\pm$ 6.2e-4 & -1.3e-3 $\pm$ 4.8e-4 & 0.213 $\pm$ 3.4e-3 & 1.000 $\pm$ 2.7e-4 & --- & -7.1e-4 $\pm$ 0 & 0.204 $\pm$ 0 \\
 & Ext. & -0.080 $\pm$ 0 & -0.581 $\pm$ 0.868 & -2.0e-4 $\pm$ 0 & -0.183 $\pm$ 0.260 & 0.307 $\pm$ 0.494 & -0.080 $\pm$ 0 & -75.26 $\pm$ 25.14 & -0.081 $\pm$ 2.6e-3 & -1.8e-3 $\pm$ 5.3e-3 & 1.000 $\pm$ 5.5e-4 & --- & -0.080 $\pm$ 0 & -2.0e-4 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{M19} & Int. & -0.041 $\pm$ 0 & -2.3e4 $\pm$ 3.3e4 & 0.675 $\pm$ 0 & 0.838 $\pm$ 0.047 & 0.959 $\pm$ 0.049 & -6.3e-4 $\pm$ 0 & 0.931 $\pm$ 5.4e-3 & -1.0e-3 $\pm$ 1.6e-3 & 0.939 $\pm$ 6.9e-3 & 0.898 $\pm$ 0.299 & --- & -6.3e-4 $\pm$ 0 & 0.675 $\pm$ 0 \\
 & Ext. & -800.9 $\pm$ 0 & -7.4e+10 $\pm$ 1.1e+11 & -2.1e4 $\pm$ 0 & -23.08 $\pm$ 38.32 & -385.5 $\pm$ 218.1 & -1.7e4 $\pm$ 0 & -1054.1 $\pm$ 863.3 & --- & -163.4 $\pm$ 68.16 & -1939.5 $\pm$ 4982.7 & --- & -1.7e4 $\pm$ 0 & -2.1e4 $\pm$ 3.6e-12 \\
\cline{2-15}
\multirow{2}{*}{M20} & Int. & 0.966 $\pm$ 0 & -1.4e5 $\pm$ 3.5e5 & 0.951 $\pm$ 0 & 0.775 $\pm$ 0.399 & 0.998 $\pm$ 2.6e-3 & 0.978 $\pm$ 0 & 1.000 $\pm$ 1.0e-5 & -9.6e-3 $\pm$ 0.013 & 0.997 $\pm$ 4.4e-3 & 0.999 $\pm$ 1.1e-4 & --- & -0.024 $\pm$ 0 & 0.951 $\pm$ 0 \\
 & Ext. & 0.408 $\pm$ 0 & -1.7e9 $\pm$ 4.6e9 & -118.8 $\pm$ 0 & -96.62 $\pm$ 190.0 & 0.128 $\pm$ 2.17 & -1.09 $\pm$ 1.99 & 0.796 $\pm$ 0.396 & -599.7 $\pm$ 15.25 & 0.544 $\pm$ 0.275 & 0.912 $\pm$ 0.119 & --- & -476.5 $\pm$ 0 & -118.8 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{M21} & Int. & 0.680 $\pm$ 0 & -3.1e+40 $\pm$ 7.5e+40 & 0.597 $\pm$ 0 & 0.891 $\pm$ 0.022 & 0.953 $\pm$ 5.1e-3 & 0.582 $\pm$ 0.104 & 0.903 $\pm$ 0.010 & -6.4e-4 $\pm$ 3.1e-3 & 0.935 $\pm$ 0.019 & 0.851 $\pm$ 0.284 & 0.526 $\pm$ 0 & -8.9e-4 $\pm$ 0 & 0.597 $\pm$ 0 \\
 & Ext. & 0.730 $\pm$ 0 & -1.3e+47 $\pm$ 3.4e+47 & 0.214 $\pm$ 0 & 0.250 $\pm$ 0.230 & 0.716 $\pm$ 0.024 & 0.563 $\pm$ 0.136 & -2.47 $\pm$ 1.02 & -0.403 $\pm$ 0.077 & 0.610 $\pm$ 0.190 & 0.574 $\pm$ 0.304 & -0.073 $\pm$ 0 & -0.294 $\pm$ 0 & 0.214 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{M22} & Int. & 0.910 $\pm$ 0 & -6.9e-3 $\pm$ 0 & 0.848 $\pm$ 0 & 0.974 $\pm$ 5.2e-3 & 0.997 $\pm$ 2.4e-3 & 0.491 $\pm$ 0.498 & 1.000 $\pm$ 1.3e-6 & -4.5e-4 $\pm$ 1.1e-3 & 0.994 $\pm$ 2.8e-3 & 0.797 $\pm$ 0.402 & 0.627 $\pm$ 0 & 0.915 $\pm$ 0 & 0.848 $\pm$ 0 \\
 & Ext. & 0.749 $\pm$ 0 & -0.336 $\pm$ 0.105 & 0.664 $\pm$ 0 & 0.984 $\pm$ 0.015 & 0.996 $\pm$ 4.5e-3 & 0.305 $\pm$ 0.582 & 1.000 $\pm$ 4.4e-5 & -0.340 $\pm$ 4.7e-3 & 0.991 $\pm$ 7.6e-3 & 0.740 $\pm$ 0.509 & 0.656 $\pm$ 0 & 0.987 $\pm$ 0 & 0.664 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{M23} & Int. & -0.512 $\pm$ 0 & -2.1e4 $\pm$ 3.6e4 & 0.488 $\pm$ 0 & 0.473 $\pm$ 0.021 & 0.694 $\pm$ 0.051 & 0.561 $\pm$ 0.064 & 0.720 $\pm$ 6.6e-4 & -0.540 $\pm$ 0.434 & 0.701 $\pm$ 0.041 & 0.801 $\pm$ 0.287 & 0.127 $\pm$ 0 & 0.321 $\pm$ 0 & 0.488 $\pm$ 0 \\
 & Ext. & -1.28 $\pm$ 0 & -9.5e5 $\pm$ 1.6e6 & -0.183 $\pm$ 0 & -0.794 $\pm$ 0.404 & -0.569 $\pm$ 0.659 & -2.62 $\pm$ 3.27 & -334.3 $\pm$ 145.9 & -8.29 $\pm$ 2.49 & -1.24 $\pm$ 1.17 & -0.021 $\pm$ 1.99 & -0.345 $\pm$ 0 & -0.653 $\pm$ 0 & -0.183 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{M24} & Int. & 0.984 $\pm$ 0 & -1.3e-7 $\pm$ 0 & 0.981 $\pm$ 0 & 0.989 $\pm$ 5.3e-3 & 0.995 $\pm$ 4.8e-3 & -955.0 $\pm$ 2341.8 & 0.996 $\pm$ 1.6e-4 & -0.020 $\pm$ 0.071 & 0.990 $\pm$ 1.9e-3 & 0.999 $\pm$ 1.2e-3 & 0.985 $\pm$ 0 & -1.3e-7 $\pm$ 0 & 0.981 $\pm$ 0 \\
 & Ext. & 0.964 $\pm$ 0 & -2.2e-6 $\pm$ 0 & 0.985 $\pm$ 0 & 0.993 $\pm$ 0.014 & 0.990 $\pm$ 8.3e-3 & -5257.5 $\pm$ 1.3e4 & 0.998 $\pm$ 1.4e-3 & 3.4e-3 $\pm$ 0.025 & 0.998 $\pm$ 2.0e-3 & 0.995 $\pm$ 2.9e-4 & 0.970 $\pm$ 0 & -2.2e-6 $\pm$ 0 & 0.985 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{M25} & Int. & 0.993 $\pm$ 0 & -0.021 $\pm$ 0 & 0.871 $\pm$ 0 & 0.999 $\pm$ 1.2e-4 & 0.998 $\pm$ 2.1e-3 & 0.951 $\pm$ 0.035 & 0.999 $\pm$ 9.2e-5 & -0.083 $\pm$ 0.253 & 0.995 $\pm$ 2.0e-3 & 1.000 $\pm$ 6.2e-5 & 0.884 $\pm$ 0 & -0.021 $\pm$ 0 & 0.871 $\pm$ 0 \\
 & Ext. & --- & -0.225 $\pm$ 0 & 0.608 $\pm$ 0 & 0.958 $\pm$ 0.011 & 0.957 $\pm$ 7.0e-3 & 0.611 $\pm$ 0.157 & 0.976 $\pm$ 8.7e-3 & -0.298 $\pm$ 0.077 & 0.957 $\pm$ 0.018 & 0.962 $\pm$ 7.1e-3 & 0.552 $\pm$ 0 & -0.225 $\pm$ 0 & 0.608 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{M26} & Int. & -11.60 $\pm$ 0 & -8.74 $\pm$ 11.32 & 0.224 $\pm$ 0 & 0.926 $\pm$ 0.023 & 0.980 $\pm$ 0.029 & -6.3e-3 $\pm$ 1.9e-4 & 1.000 $\pm$ 3.5e-7 & -0.032 $\pm$ 0.059 & 1.000 $\pm$ 1.1e-4 & 0.655 $\pm$ 0.527 & 0.332 $\pm$ 0 & 0.750 $\pm$ 0 & 0.224 $\pm$ 0 \\
 & Ext. & -0.338 $\pm$ 0 & -0.161 $\pm$ 0.196 & 0.069 $\pm$ 0 & 0.743 $\pm$ 0.063 & 0.715 $\pm$ 0.161 & -0.117 $\pm$ 7.0e-5 & 0.852 $\pm$ 1.5e-3 & -0.108 $\pm$ 8.5e-3 & -1.36 $\pm$ 6.46 & 0.447 $\pm$ 0.417 & 0.054 $\pm$ 0 & 0.068 $\pm$ 0 & 0.069 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{M27} & Int. & -0.641 $\pm$ 0 & -1.2e+17 $\pm$ 2.9e+17 & 0.670 $\pm$ 0 & 0.977 $\pm$ 6.8e-3 & 0.952 $\pm$ 0.035 & -0.023 $\pm$ 0 & 0.993 $\pm$ 7.1e-4 & -0.297 $\pm$ 0.455 & 0.953 $\pm$ 0.011 & 0.997 $\pm$ 2.8e-3 & --- & -0.023 $\pm$ 0 & 0.670 $\pm$ 0 \\
 & Ext. & -2.06 $\pm$ 0 & -1.1e+10 $\pm$ 2.7e+10 & -1.74 $\pm$ 0 & 0.977 $\pm$ 0.012 & 0.863 $\pm$ 0.124 & -7.66 $\pm$ 0 & 0.978 $\pm$ 0.035 & -9.13 $\pm$ 2.56 & 0.909 $\pm$ 0.040 & 0.912 $\pm$ 0.040 & --- & -7.66 $\pm$ 0 & -1.74 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{M28} & Int. & --- & -6.4e-3 $\pm$ 0 & 0.508 $\pm$ 0 & 0.455 $\pm$ 0.033 & 0.596 $\pm$ 0.137 & 0.506 $\pm$ 5.5e-3 & 0.744 $\pm$ 7.7e-4 & -8.5e-4 $\pm$ 2.1e-3 & 0.637 $\pm$ 0.126 & 0.949 $\pm$ 0.062 & 0.027 $\pm$ 0 & -6.4e-3 $\pm$ 0 & 0.508 $\pm$ 0 \\
 & Ext. & --- & -0.043 $\pm$ 0 & -0.028 $\pm$ 0 & -0.514 $\pm$ 0.323 & 0.044 $\pm$ 0.185 & -0.027 $\pm$ 9.0e-3 & -479.4 $\pm$ 11.44 & -0.053 $\pm$ 8.1e-4 & -20.77 $\pm$ 59.77 & 0.567 $\pm$ 0.286 & 0.029 $\pm$ 0 & -0.043 $\pm$ 0 & -0.028 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{M29} & Int. & -0.057 $\pm$ 0 & -0.268 $\pm$ 0.532 & 0.612 $\pm$ 0 & 0.629 $\pm$ 0.216 & 0.980 $\pm$ 0.020 & 0.909 $\pm$ 0.034 & 0.973 $\pm$ 2.5e-3 & -6.7e-4 $\pm$ 3.5e-3 & 0.880 $\pm$ 0.089 & 0.594 $\pm$ 0.486 & 0.174 $\pm$ 0 & -0.054 $\pm$ 0 & 0.612 $\pm$ 0 \\
 & Ext. & -3.7e-3 $\pm$ 0 & -0.075 $\pm$ 0.082 & -0.015 $\pm$ 0 & -8933.4 $\pm$ 1.6e4 & -365.9 $\pm$ 686.8 & -0.024 $\pm$ 3.4e-3 & -0.855 $\pm$ 0.249 & -3.43 $\pm$ 10.24 & -0.064 $\pm$ 0.040 & 0.043 $\pm$ 0.583 & -0.092 $\pm$ 0 & -8.3e-3 $\pm$ 0 & -0.015 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{M30} & Int. & 0.923 $\pm$ 0 & -2.9e-5 $\pm$ 0 & 0.988 $\pm$ 0 & -2.9e-5 $\pm$ 0 & 0.996 $\pm$ 2.6e-3 & 0.988 $\pm$ 1.2e-3 & 1.000 $\pm$ 1.2e-6 & -4.4e-3 $\pm$ 9.8e-3 & 0.994 $\pm$ 9.2e-4 & 0.999 $\pm$ 7.4e-4 & 0.947 $\pm$ 0 & -2.9e-5 $\pm$ 0 & 0.988 $\pm$ 0 \\
 & Ext. & 0.891 $\pm$ 0 & -1.3e-3 $\pm$ 0 & 0.998 $\pm$ 0 & -1.3e-3 $\pm$ 0 & 1.000 $\pm$ 1.5e-4 & 0.999 $\pm$ 2.0e-5 & 1.000 $\pm$ 3.8e-6 & -0.013 $\pm$ 0.027 & 0.999 $\pm$ 6.9e-4 & 1.000 $\pm$ 3.4e-4 & 0.906 $\pm$ 0 & -1.3e-3 $\pm$ 0 & 0.998 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{M31} & Int. & -5.7e-4 $\pm$ 0 & -1.8e+10 $\pm$ 3.2e+10 & 0.907 $\pm$ 0 & 0.967 $\pm$ 5.2e-3 & 0.969 $\pm$ 9.5e-3 & 0.479 $\pm$ 0.479 & 0.806 $\pm$ 0.010 & -1.6e-3 $\pm$ 1.7e-3 & 0.928 $\pm$ 0.082 & 0.997 $\pm$ 4.8e-4 & --- & -22.61 $\pm$ 0 & 0.907 $\pm$ 0 \\
 & Ext. & -0.266 $\pm$ 0 & -967.7 $\pm$ 1676.5 & -0.053 $\pm$ 0 & 0.663 $\pm$ 0.538 & 0.994 $\pm$ 1.1e-4 & 0.482 $\pm$ 0.487 & -287.3 $\pm$ 368.2 & -0.310 $\pm$ 0.562 & 0.275 $\pm$ 1.66 & 0.980 $\pm$ 7.3e-3 & --- & -4326.7 $\pm$ 0 & -0.053 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{M32} & Int. & -0.328 $\pm$ 0 & -2.8e5 $\pm$ 4.8e5 & 0.451 $\pm$ 0 & -4.1e-4 $\pm$ 4.6e-4 & 0.594 $\pm$ 0.087 & 0.206 $\pm$ 0 & 0.406 $\pm$ 2.8e-3 & -17.35 $\pm$ 48.84 & 0.190 $\pm$ 0.664 & 0.896 $\pm$ 0.125 & --- & 1.4e-3 $\pm$ 0 & 0.451 $\pm$ 0 \\
 & Ext. & -0.474 $\pm$ 0 & -2.0e7 $\pm$ 4.1e7 & -0.068 $\pm$ 0 & -0.011 $\pm$ 5.7e-3 & 0.131 $\pm$ 0.145 & 0.020 $\pm$ 0.031 & -49.74 $\pm$ 7.87 & -2901.6 $\pm$ 7447.8 & -1.16 $\pm$ 1.32 & 0.727 $\pm$ 0.413 & --- & -0.019 $\pm$ 0 & -0.068 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{M33} & Int. & -0.831 $\pm$ 0 & -0.216 $\pm$ 0.315 & 0.302 $\pm$ 0 & 0.036 $\pm$ 0.118 & 0.822 $\pm$ 0.163 & 0.350 $\pm$ 0.102 & 0.726 $\pm$ 0.012 & -1.0e-3 $\pm$ 5.7e-4 & 0.701 $\pm$ 0.065 & 0.829 $\pm$ 0.106 & 0.185 $\pm$ 0 & 0.185 $\pm$ 0 & 0.302 $\pm$ 0 \\
 & Ext. & -1.51 $\pm$ 0 & -0.741 $\pm$ 0.457 & -0.142 $\pm$ 0 & -0.819 $\pm$ 0.399 & -3.57 $\pm$ 2.31 & -0.388 $\pm$ 0.206 & -23.38 $\pm$ 33.18 & -0.589 $\pm$ 1.0e-3 & -3.94 $\pm$ 3.13 & -3.41 $\pm$ 2.06 & -0.498 $\pm$ 0 & -0.486 $\pm$ 0 & -0.142 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{M34} & Int. & -0.150 $\pm$ 0 & -5.16 $\pm$ 10.20 & 0.575 $\pm$ 0 & 0.730 $\pm$ 0.100 & 0.981 $\pm$ 0.021 & -1.4e-3 $\pm$ 0 & 0.734 $\pm$ 1.3e-3 & -0.056 $\pm$ 0.164 & 0.815 $\pm$ 0.033 & 0.990 $\pm$ 2.2e-3 & --- & -1.4e-3 $\pm$ 0 & 0.575 $\pm$ 0 \\
 & Ext. & -479.1 $\pm$ 0 & -2.4e7 $\pm$ 4.8e7 & -1.6e5 $\pm$ 0 & -7.48 $\pm$ 21.44 & -761.6 $\pm$ 1161.1 & -1.6e5 $\pm$ 0 & -1.0e7 $\pm$ 1.4e7 & -2.5e5 $\pm$ 1.7e5 & -6735.2 $\pm$ 6184.5 & -111.0 $\pm$ 135.1 & --- & -1.6e5 $\pm$ 0 & -1.6e5 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{M35} & Int. & 0.935 $\pm$ 0 & -0.302 $\pm$ 0.540 & 0.911 $\pm$ 0 & 0.681 $\pm$ 0.486 & 1.000 $\pm$ 2.3e-4 & 0.832 $\pm$ 0.187 & 1.000 $\pm$ 2.8e-10 & -1.43 $\pm$ 1.70 & 1.000 $\pm$ 1.8e-4 & 1.000 $\pm$ 5.5e-5 & --- & -0.061 $\pm$ 0 & 0.914 $\pm$ 0 \\
 & Ext. & -0.884 $\pm$ 0 & -11.03 $\pm$ 2.22 & -2.42 $\pm$ 0 & -3.43 $\pm$ 4.34 & -0.232 $\pm$ 0.455 & -6.33 $\pm$ 4.93 & 0.813 $\pm$ 7.4e-3 & -18.09 $\pm$ 8.95 & -0.513 $\pm$ 0.491 & -0.173 $\pm$ 0.190 & --- & -10.04 $\pm$ 0 & -2.08 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{M36} & Int. & 0.929 $\pm$ 0 & -0.148 $\pm$ 0 & 0.321 $\pm$ 0 & 0.997 $\pm$ 7.9e-4 & 0.885 $\pm$ 0.344 & -0.173 $\pm$ 6.8e-4 & 1.000 $\pm$ 2.0e-9 & -3.5e-3 $\pm$ 2.5e-3 & 1.000 $\pm$ 1.7e-6 & 0.770 $\pm$ 0.459 & 0.373 $\pm$ 0 & -126.7 $\pm$ 0 & 0.321 $\pm$ 0 \\
 & Ext. & 0.498 $\pm$ 0 & -0.605 $\pm$ 0 & --- & 0.965 $\pm$ 0.015 & 0.839 $\pm$ 0.481 & -0.916 $\pm$ 3.5e-4 & 1.000 $\pm$ 8.0e-6 & -0.749 $\pm$ 1.4e-3 & 0.538 $\pm$ 1.38 & 0.679 $\pm$ 0.642 & -0.327 $\pm$ 0 & -28.06 $\pm$ 0 & --- \\
\cline{2-15}
\multirow{2}{*}{M37} & Int. & --- & -1.0e4 $\pm$ 2.7e4 & 0.684 $\pm$ 0 & 0.872 $\pm$ 0.044 & 0.995 $\pm$ 9.3e-3 & 0.309 $\pm$ 0.102 & 1.000 $\pm$ 4.0e-11 & -1.9e-4 $\pm$ 5.3e-3 & 0.978 $\pm$ 0.061 & 1.000 $\pm$ 1.4e-4 & 0.512 $\pm$ 0 & 0.271 $\pm$ 0 & 0.663 $\pm$ 0 \\
 & Ext. & --- & -6.3e6 $\pm$ 1.7e7 & -84.61 $\pm$ 0 & 0.668 $\pm$ 0.315 & -0.888 $\pm$ 3.37 & -40.20 $\pm$ 57.30 & 1.000 $\pm$ 3.4e-7 & -104.3 $\pm$ 3.02 & -7.30 $\pm$ 24.74 & 0.767 $\pm$ 0.698 & -84.38 $\pm$ 0 & 0.793 $\pm$ 0 & -85.16 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{M38} & Int. & 0.895 $\pm$ 0 & -3.1e4 $\pm$ 8.3e4 & 0.988 $\pm$ 0 & 0.999 $\pm$ 1.1e-4 & 0.999 $\pm$ 3.1e-4 & 0.963 $\pm$ 0.056 & 0.999 $\pm$ 2.1e-6 & 6.3e-3 $\pm$ 0.016 & 0.999 $\pm$ 1.1e-4 & 1.000 $\pm$ 1.6e-5 & 0.938 $\pm$ 0 & -414.9 $\pm$ 0 & 0.988 $\pm$ 0 \\
 & Ext. & 0.856 $\pm$ 0 & -0.045 $\pm$ 0.109 & 0.995 $\pm$ 0 & 1.000 $\pm$ 2.0e-4 & 1.000 $\pm$ 2.8e-5 & 0.970 $\pm$ 0.028 & 1.000 $\pm$ 8.5e-6 & 6.0e-3 $\pm$ 0.015 & 1.000 $\pm$ 3.3e-5 & 1.000 $\pm$ 3.2e-5 & 0.915 $\pm$ 0 & 0.295 $\pm$ 0 & 0.995 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{M39} & Int. & -6.2e-4 $\pm$ 0 & -2.7e5 $\pm$ 5.2e5 & 1.4e-3 $\pm$ 0 & 0.523 $\pm$ 0.207 & 0.995 $\pm$ 0.014 & -6.2e-4 $\pm$ 1.5e-5 & 0.162 $\pm$ 2.5e-3 & -1.1e-3 $\pm$ 1.2e-3 & 0.462 $\pm$ 0.199 & 1.000 $\pm$ 1.2e-9 & 1.1e-4 $\pm$ 0 & -6.2e-4 $\pm$ 0 & 1.4e-3 $\pm$ 0 \\
 & Ext. & -8.9e-3 $\pm$ 0 & -2.8e6 $\pm$ 5.5e6 & -0.032 $\pm$ 0 & 0.388 $\pm$ 0.314 & 0.996 $\pm$ 0.013 & -8.9e-3 $\pm$ 2.4e-5 & -4283.8 $\pm$ 1298.3 & -0.010 $\pm$ 2.7e-3 & -0.917 $\pm$ 1.62 & 1.000 $\pm$ 1.2e-9 & -0.014 $\pm$ 0 & -8.9e-3 $\pm$ 0 & -0.032 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{M40} & Int. & -46.14 $\pm$ 0 & -6.78 $\pm$ 10.17 & 0.040 $\pm$ 0 & 0.771 $\pm$ 0.042 & 0.829 $\pm$ 0.157 & -0.059 $\pm$ 1.2e-3 & 0.925 $\pm$ 8.9e-3 & -0.014 $\pm$ 0.057 & 0.700 $\pm$ 0.018 & -0.079 $\pm$ 1.32 & 0.244 $\pm$ 0 & 0.239 $\pm$ 0 & 0.040 $\pm$ 0 \\
 & Ext. & -0.754 $\pm$ 0 & -0.339 $\pm$ 0.151 & -0.293 $\pm$ 0 & -9.8e5 $\pm$ 2.8e6 & 0.707 $\pm$ 0.279 & -0.338 $\pm$ 1.3e-4 & 0.557 $\pm$ 0.116 & -0.324 $\pm$ 3.3e-3 & --- & -68.48 $\pm$ 181.6 & -0.268 $\pm$ 0 & -0.291 $\pm$ 0 & -0.293 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{M41} & Int. & 0.944 $\pm$ 0 & -1.2e+12 $\pm$ 2.7e+12 & 0.828 $\pm$ 0 & 0.756 $\pm$ 0.380 & 0.996 $\pm$ 2.8e-3 & 0.972 $\pm$ 0.028 & 1.000 $\pm$ 1.3e-4 & -3.6e-3 $\pm$ 5.6e-3 & 0.988 $\pm$ 5.6e-3 & 0.999 $\pm$ 5.9e-4 & --- & -2.2e-3 $\pm$ 0 & 0.828 $\pm$ 0 \\
 & Ext. & -1.83 $\pm$ 0 & -6.4e+15 $\pm$ 1.4e+16 & -4.17 $\pm$ 0 & -3.02 $\pm$ 3.63 & -0.323 $\pm$ 1.76 & -2.51 $\pm$ 1.89 & -11.50 $\pm$ 4.02 & -2.36 $\pm$ 0.145 & -0.796 $\pm$ 1.59 & 0.801 $\pm$ 0.373 & --- & -1.93 $\pm$ 0 & -4.17 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{M42} & Int. & -5.01 $\pm$ 0 & -0.271 $\pm$ 0 & 0.457 $\pm$ 0 & 0.958 $\pm$ 0.011 & 0.991 $\pm$ 0.021 & 0.639 $\pm$ 0.459 & 0.999 $\pm$ 5.0e-6 & -6.5e-4 $\pm$ 2.2e-3 & 0.978 $\pm$ 0.020 & 0.997 $\pm$ 2.2e-3 & 0.030 $\pm$ 0 & -0.271 $\pm$ 0 & 0.457 $\pm$ 0 \\
 & Ext. & --- & -2.20 $\pm$ 0 & -2.18 $\pm$ 0 & -4.2e8 $\pm$ 1.3e9 & -1.000 $\pm$ 1.41 & -1.28 $\pm$ 0.911 & -0.625 $\pm$ 0.789 & -2.72 $\pm$ 4.1e-3 & -1.18 $\pm$ 0.925 & -1.65 $\pm$ 1.37 & -2.70 $\pm$ 0 & -2.20 $\pm$ 0 & -2.18 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{M43} & Int. & -0.400 $\pm$ 0 & -252.7 $\pm$ 668.5 & -3.2e-4 $\pm$ 0 & -3.2e-4 $\pm$ 0 & 0.932 $\pm$ 0.079 & 0.768 $\pm$ 0.025 & 0.849 $\pm$ 3.9e-3 & 1.6e-3 $\pm$ 3.5e-3 & 0.865 $\pm$ 0.067 & 0.993 $\pm$ 8.6e-3 & 0.590 $\pm$ 0 & -3.2e-4 $\pm$ 0 & 0.743 $\pm$ 0 \\
 & Ext. & -0.708 $\pm$ 0 & -0.066 $\pm$ 0.099 & -0.028 $\pm$ 0 & -0.028 $\pm$ 0 & 0.990 $\pm$ 9.1e-3 & 0.986 $\pm$ 0.012 & -1.50 $\pm$ 2.14 & -0.036 $\pm$ 8.3e-3 & 0.968 $\pm$ 0.040 & 0.997 $\pm$ 6.8e-3 & 0.768 $\pm$ 0 & -0.028 $\pm$ 0 & 0.971 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{M44} & Int. & --- & -0.621 $\pm$ 0 & 0.192 $\pm$ 0 & 0.998 $\pm$ 8.7e-4 & 0.838 $\pm$ 0.486 & -0.106 $\pm$ 7.1e-4 & 0.999 $\pm$ 1.6e-5 & -2.2e-3 $\pm$ 3.2e-3 & 0.999 $\pm$ 1.1e-4 & 0.837 $\pm$ 0.486 & 0.216 $\pm$ 0 & -0.621 $\pm$ 0 & 0.192 $\pm$ 0 \\
 & Ext. & --- & -0.743 $\pm$ 0 & -0.673 $\pm$ 0 & 0.992 $\pm$ 6.2e-3 & 0.789 $\pm$ 0.516 & -0.995 $\pm$ 2.7e-4 & 0.995 $\pm$ 1.2e-3 & -0.918 $\pm$ 4.6e-3 & 0.985 $\pm$ 6.1e-3 & -755.9 $\pm$ 2265.7 & -0.750 $\pm$ 0 & -0.743 $\pm$ 0 & -0.673 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{M45} & Int. & 0.915 $\pm$ 0 & -1.6e-6 $\pm$ 0 & 0.997 $\pm$ 0 & 0.997 $\pm$ 5.3e-4 & 0.998 $\pm$ 3.8e-4 & 0.997 $\pm$ 1.1e-4 & 0.998 $\pm$ 1.1e-5 & -0.426 $\pm$ 0.502 & 0.998 $\pm$ 2.8e-4 & 0.999 $\pm$ 7.8e-4 & 0.998 $\pm$ 0 & -1.6e-6 $\pm$ 0 & 0.997 $\pm$ 0 \\
 & Ext. & --- & -3.9e-5 $\pm$ 0 & 0.998 $\pm$ 0 & 0.997 $\pm$ 1.6e-3 & 0.998 $\pm$ 8.3e-4 & 0.998 $\pm$ 6.9e-5 & 0.541 $\pm$ 0.377 & -0.174 $\pm$ 0.172 & 0.993 $\pm$ 0.015 & 0.999 $\pm$ 4.7e-4 & 0.999 $\pm$ 0 & -3.9e-5 $\pm$ 0 & 0.998 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{M46} & Int. & -0.276 $\pm$ 0 & -0.011 $\pm$ 0 & 0.753 $\pm$ 0 & 0.835 $\pm$ 0.012 & 0.883 $\pm$ 0.023 & 0.425 $\pm$ 0.436 & 0.868 $\pm$ 1.6e-4 & -4.9e-4 $\pm$ 8.1e-4 & 0.863 $\pm$ 3.9e-3 & 0.894 $\pm$ 0.035 & --- & -0.011 $\pm$ 0 & 0.753 $\pm$ 0 \\
 & Ext. & -140.0 $\pm$ 0 & -50.57 $\pm$ 0 & 0.038 $\pm$ 0 & -97.90 $\pm$ 161.9 & 0.068 $\pm$ 0.190 & -25.36 $\pm$ 25.21 & -2.80 $\pm$ 0.991 & -62.05 $\pm$ 1.07 & 0.027 $\pm$ 0.306 & -0.586 $\pm$ 0.786 & --- & -50.57 $\pm$ 0 & 0.038 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{M47} & Int. & -2.82 $\pm$ 0 & -3.8e-5 $\pm$ 0 & 0.900 $\pm$ 0 & 0.875 $\pm$ 0.292 & 0.984 $\pm$ 0.020 & 0.925 $\pm$ 1.2e-3 & 0.991 $\pm$ 7.8e-4 & -4.3e-4 $\pm$ 2.1e-3 & 0.970 $\pm$ 0.010 & 0.996 $\pm$ 1.4e-3 & 0.726 $\pm$ 0 & 0.851 $\pm$ 0 & 0.887 $\pm$ 0 \\
 & Ext. & --- & -2.5e-4 $\pm$ 0 & 0.855 $\pm$ 0 & 0.870 $\pm$ 0.290 & 0.710 $\pm$ 0.810 & 0.983 $\pm$ 0.011 & 0.984 $\pm$ 4.2e-3 & -5.9e-4 $\pm$ 7.6e-4 & 0.983 $\pm$ 0.010 & 0.975 $\pm$ 3.4e-3 & 0.676 $\pm$ 0 & 0.695 $\pm$ 0 & 0.931 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{M48} & Int. & -3.59 $\pm$ 0 & -0.045 $\pm$ 0 & 0.832 $\pm$ 0 & 0.974 $\pm$ 3.0e-3 & 0.994 $\pm$ 0.012 & 0.895 $\pm$ 0.019 & 0.999 $\pm$ 4.1e-4 & -0.035 $\pm$ 0.077 & 0.972 $\pm$ 0.011 & 0.999 $\pm$ 2.2e-3 & --- & -0.045 $\pm$ 0 & 0.832 $\pm$ 0 \\
 & Ext. & -1.14 $\pm$ 0 & -10.40 $\pm$ 0 & -3.47 $\pm$ 0 & -0.016 $\pm$ 0.521 & -0.839 $\pm$ 0.737 & -1.85 $\pm$ 0.070 & 0.374 $\pm$ 0.204 & -13.30 $\pm$ 1.82 & -0.795 $\pm$ 0.639 & 0.459 $\pm$ 0.433 & --- & -10.40 $\pm$ 0 & -3.47 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{M49} & Int. & 0.652 $\pm$ 0 & -13.33 $\pm$ 23.09 & 0.856 $\pm$ 0 & 0.972 $\pm$ 1.7e-3 & 1.000 $\pm$ 1.6e-4 & 0.417 $\pm$ 0.334 & 0.999 $\pm$ 1.6e-4 & -5.8e-3 $\pm$ 7.3e-3 & 0.999 $\pm$ 1.6e-3 & 1.000 $\pm$ 5.3e-5 & --- & -2.9e-3 $\pm$ 0 & 0.856 $\pm$ 0 \\
 & Ext. & -10.23 $\pm$ 0 & -6.7e5 $\pm$ 1.1e6 & -3174.1 $\pm$ 0 & -0.063 $\pm$ 0.778 & -16.32 $\pm$ 9.97 & -683.6 $\pm$ 1245.8 & -33.60 $\pm$ 46.71 & --- & -8.76 $\pm$ 8.77 & -2.72 $\pm$ 2.86 & --- & -3174.4 $\pm$ 0 & -3174.1 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{M50} & Int. & -6.1e-4 $\pm$ 0 & -3.4e7 $\pm$ 8.9e7 & 9.1e-5 $\pm$ 0 & -4.8e-4 $\pm$ 5.2e-4 & 0.202 $\pm$ 0.239 & -5.5e-4 $\pm$ 0 & 8.2e-4 $\pm$ 1.2e-3 & -8.2e-3 $\pm$ 0.012 & -0.071 $\pm$ 0.360 & 0.247 $\pm$ 0.265 & 3.1e-6 $\pm$ 0 & -2.4e-6 $\pm$ 0 & 9.7e-5 $\pm$ 0 \\
 & Ext. & -3.0e-6 $\pm$ 0 & -403.4 $\pm$ 1065.1 & -6.8e-5 $\pm$ 0 & -3.9e-4 $\pm$ 3.5e-4 & -0.115 $\pm$ 0.491 & -2.1e-5 $\pm$ 0 & -2.67 $\pm$ 7.17 & -2.8e-4 $\pm$ 3.3e-4 & -1.5e4 $\pm$ 4.5e4 & 0.112 $\pm$ 0.298 & -2.5e-4 $\pm$ 0 & -6.8e-5 $\pm$ 0 & -6.8e-5 $\pm$ 0 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}ccccccccccccccc@{}}
\toprule
\textbf{ID} & \textbf{Set} & \textbf{AIFeynman} & \textbf{BSR} & \textbf{DSR} & \textbf{E2E} & \textbf{GPGOMEA} & \textbf{Gplearn} & \textbf{ITEA} & \textbf{NeSymReS} & \textbf{Operon} & \textbf{PySR} & \textbf{TaylorGP} & \textbf{TPSR} & \textbf{UDSR} \\
\midrule
\multirow{2}{*}{H1} & Int. & -0.821 $\pm$ 0 & -89.03 $\pm$ 204.6 & 0.656 $\pm$ 0 & 0.900 $\pm$ 0.027 & 0.973 $\pm$ 0.032 & 0.836 $\pm$ 0.067 & 0.929 $\pm$ 1.7e-3 & -2.0e-3 $\pm$ 0.018 & 0.927 $\pm$ 0.028 & 0.889 $\pm$ 0.302 & --- & -0.016 $\pm$ 0 & 0.656 $\pm$ 0 \\
 & Ext. & -5.45 $\pm$ 0 & -23.13 $\pm$ 42.29 & -2.82 $\pm$ 0 & -0.762 $\pm$ 0.897 & -0.442 $\pm$ 0.126 & -1.00 $\pm$ 1.26 & -37.08 $\pm$ 30.47 & -2.32 $\pm$ 0.188 & -0.456 $\pm$ 0.049 & -0.530 $\pm$ 0.443 & --- & -1.83 $\pm$ 0 & -2.82 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{H2} & Int. & -3.55 $\pm$ 0 & -3.0e4 $\pm$ 6.6e4 & 0.511 $\pm$ 0 & 0.616 $\pm$ 0.483 & 0.969 $\pm$ 0.034 & 0.428 $\pm$ 0.407 & 0.988 $\pm$ 2.5e-4 & -8.0e-3 $\pm$ 6.5e-3 & 0.965 $\pm$ 0.021 & 0.873 $\pm$ 0.332 & 0.126 $\pm$ 0 & -3.17 $\pm$ 0 & 0.511 $\pm$ 0 \\
 & Ext. & -4.77 $\pm$ 0 & -1.1e5 $\pm$ 2.5e5 & -1.56 $\pm$ 0 & -0.638 $\pm$ 2.16 & 0.789 $\pm$ 0.221 & -3.76 $\pm$ 1.32 & -20.24 $\pm$ 37.90 & -4.87 $\pm$ 0.035 & 0.054 $\pm$ 2.40 & 0.246 $\pm$ 1.41 & -4.25 $\pm$ 0 & -15.51 $\pm$ 0 & -1.56 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{H3} & Int. & 0.574 $\pm$ 0 & -8.5e+12 $\pm$ 2.1e+13 & 0.522 $\pm$ 0 & 0.270 $\pm$ 0.287 & 0.902 $\pm$ 0.024 & 0.433 $\pm$ 0.315 & 0.957 $\pm$ 5.3e-3 & -9.3e-4 $\pm$ 7.1e-4 & 0.805 $\pm$ 0.050 & 0.911 $\pm$ 9.3e-3 & --- & -5.1e-3 $\pm$ 0 & 0.522 $\pm$ 0 \\
 & Ext. & -1.13 $\pm$ 0 & -5.8e+17 $\pm$ 1.4e+18 & -88.33 $\pm$ 0 & -62.28 $\pm$ 12.43 & -1.98 $\pm$ 2.74 & -40.39 $\pm$ 15.41 & -4054.1 $\pm$ 6482.3 & -74.88 $\pm$ 2.25 & -6.83 $\pm$ 10.42 & -1.34 $\pm$ 1.73 & --- & -60.24 $\pm$ 0 & -88.33 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{H4} & Int. & -2.5e-4 $\pm$ 0 & -2.1e4 $\pm$ 4.3e4 & 0.231 $\pm$ 0 & 0.902 $\pm$ 9.7e-3 & 0.943 $\pm$ 0.029 & --- & 0.228 $\pm$ 0.315 & -53.28 $\pm$ 106.6 & 0.624 $\pm$ 0.269 & 0.956 $\pm$ 0.041 & -2.5e-4 $\pm$ 0 & -29.14 $\pm$ 0 & 0.231 $\pm$ 0 \\
 & Ext. & -0.023 $\pm$ 0 & -1.3e6 $\pm$ 3.0e6 & -0.676 $\pm$ 0 & -3080.6 $\pm$ 8643.5 & -1.8e6 $\pm$ 5.4e6 & -0.314 $\pm$ 0 & -194.1 $\pm$ 223.0 & -279.3 $\pm$ 779.9 & -0.809 $\pm$ 0.852 & -2.42 $\pm$ 4.57 & -0.023 $\pm$ 0 & -97.09 $\pm$ 0 & -0.676 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{H5} & Int. & -0.630 $\pm$ 0 & -4.5e5 $\pm$ 6.9e5 & 0.811 $\pm$ 0 & 0.905 $\pm$ 3.8e-3 & 0.933 $\pm$ 0.079 & 0.774 $\pm$ 0 & 0.929 $\pm$ 2.1e-3 & -2.6e-3 $\pm$ 5.1e-4 & 0.856 $\pm$ 0.032 & 0.999 $\pm$ 1.4e-4 & 0.766 $\pm$ 0 & 0.571 $\pm$ 0 & 0.811 $\pm$ 0 \\
 & Ext. & -38.86 $\pm$ 0 & -1.3e9 $\pm$ 2.5e9 & 0.941 $\pm$ 0 & 0.986 $\pm$ 8.3e-3 & 0.905 $\pm$ 0.114 & 0.841 $\pm$ 0 & -0.015 $\pm$ 1.55 & -0.828 $\pm$ 2.17 & 0.792 $\pm$ 0.276 & 0.989 $\pm$ 9.4e-5 & 0.978 $\pm$ 0 & 0.082 $\pm$ 0 & 0.941 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{H6} & Int. & -0.643 $\pm$ 0 & -3.8e+19 $\pm$ 7.6e+19 & 0.192 $\pm$ 0 & 0.785 $\pm$ 0.049 & 0.779 $\pm$ 0.099 & 0.334 $\pm$ 0.024 & 0.877 $\pm$ 6.2e-3 & 1.4e-3 $\pm$ 5.1e-3 & 0.669 $\pm$ 0.031 & 0.831 $\pm$ 0.126 & 3.2e-3 $\pm$ 0 & 0.312 $\pm$ 0 & 0.192 $\pm$ 0 \\
 & Ext. & -40.01 $\pm$ 0 & -2.3e+23 $\pm$ 5.1e+23 & -20.40 $\pm$ 0 & -0.375 $\pm$ 0.958 & -0.122 $\pm$ 0.814 & -9.75 $\pm$ 1.85 & 0.434 $\pm$ 0.277 & -24.78 $\pm$ 0.322 & -0.263 $\pm$ 1.01 & -3.82 $\pm$ 5.13 & -24.80 $\pm$ 0 & -11.87 $\pm$ 0 & -20.40 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{H7} & Int. & -486.3 $\pm$ 0 & -39.47 $\pm$ 43.33 & 0.445 $\pm$ 0 & -2.6e-3 $\pm$ 0 & 0.934 $\pm$ 0.142 & --- & 0.892 $\pm$ 7.2e-3 & -1.1e-3 $\pm$ 4.4e-3 & 0.831 $\pm$ 0.144 & 0.797 $\pm$ 0.400 & 0.361 $\pm$ 0 & -2.6e-3 $\pm$ 0 & 0.445 $\pm$ 0 \\
 & Ext. & -0.522 $\pm$ 0 & -105.9 $\pm$ 158.7 & -0.326 $\pm$ 0 & -0.229 $\pm$ 0 & -2.60 $\pm$ 10.65 & 0.581 $\pm$ 0 & 0.837 $\pm$ 0.130 & -0.293 $\pm$ 0.035 & 0.698 $\pm$ 0.294 & 0.733 $\pm$ 0.482 & 0.691 $\pm$ 0 & -0.229 $\pm$ 0 & -0.326 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{H8} & Int. & 0.937 $\pm$ 0 & -4.8e+21 $\pm$ 1.1e+22 & 0.986 $\pm$ 0 & -6.6e-3 $\pm$ 0 & 1.000 $\pm$ 3.3e-4 & 0.993 $\pm$ 2.2e-3 & 1.000 $\pm$ 6.9e-6 & 3.0e-4 $\pm$ 0.012 & 0.998 $\pm$ 1.3e-3 & 1.000 $\pm$ 2.6e-4 & 0.982 $\pm$ 0 & -6.6e-3 $\pm$ 0 & 0.986 $\pm$ 0 \\
 & Ext. & -1.18 $\pm$ 0 & -32.11 $\pm$ 64.52 & -1.40 $\pm$ 0 & -1.10 $\pm$ 0 & -0.484 $\pm$ 0.906 & -1.81 $\pm$ 0.126 & -0.693 $\pm$ 0.071 & -1.27 $\pm$ 0.158 & -1.58 $\pm$ 0.395 & -0.636 $\pm$ 0.781 & -1.60 $\pm$ 0 & -1.10 $\pm$ 0 & -1.40 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{H9} & Int. & 0.851 $\pm$ 0 & -5360.2 $\pm$ 6032.0 & 0.881 $\pm$ 0 & -2.2e-4 $\pm$ 0 & 0.991 $\pm$ 9.9e-3 & 0.897 $\pm$ 6.5e-3 & 0.957 $\pm$ 4.3e-4 & -3.4e-3 $\pm$ 7.2e-3 & 0.960 $\pm$ 0.026 & 0.599 $\pm$ 0.489 & 0.868 $\pm$ 0 & -2.2e-4 $\pm$ 0 & 0.881 $\pm$ 0 \\
 & Ext. & 0.705 $\pm$ 0 & -954.9 $\pm$ 1907.9 & 0.827 $\pm$ 0 & -5.5e-3 $\pm$ 0 & 0.935 $\pm$ 0.022 & 0.847 $\pm$ 0.031 & -12.08 $\pm$ 12.66 & -5.1e-3 $\pm$ 0.016 & 0.921 $\pm$ 0.085 & -0.118 $\pm$ 1.99 & 0.962 $\pm$ 0 & -5.5e-3 $\pm$ 0 & 0.827 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{H10} & Int. & 0.012 $\pm$ 0 & -1.0e+12 $\pm$ 2.7e+12 & 0.199 $\pm$ 0 & 0.045 $\pm$ 0.027 & 0.475 $\pm$ 0.228 & 0.106 $\pm$ 0.080 & 0.402 $\pm$ 0.021 & -2.5e-3 $\pm$ 1.5e-3 & 0.340 $\pm$ 0.153 & 0.476 $\pm$ 0.083 & 0.144 $\pm$ 0 & -5.3e-4 $\pm$ 0 & 0.199 $\pm$ 0 \\
 & Ext. & -188.9 $\pm$ 0 & -4.1e+18 $\pm$ 1.1e+19 & -466.5 $\pm$ 0 & -37.26 $\pm$ 55.65 & -607.4 $\pm$ 638.8 & -315.1 $\pm$ 503.0 & -432.0 $\pm$ 356.8 & -565.8 $\pm$ 32.12 & -332.4 $\pm$ 233.9 & -497.9 $\pm$ 66.69 & -469.8 $\pm$ 0 & -466.8 $\pm$ 0 & -466.5 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{H11} & Int. & 3.4e-4 $\pm$ 0 & -2.1e+15 $\pm$ 4.2e+15 & 0.658 $\pm$ 0 & 0.911 $\pm$ 0.011 & 0.962 $\pm$ 0.028 & 0.907 $\pm$ 0.026 & 0.952 $\pm$ 5.8e-3 & -3.4e-3 $\pm$ 7.4e-3 & 0.923 $\pm$ 0.056 & 0.998 $\pm$ 4.7e-4 & --- & -2.4e-6 $\pm$ 0 & 0.658 $\pm$ 0 \\
 & Ext. & 0.387 $\pm$ 0 & -1.9e+11 $\pm$ 3.8e+11 & -0.055 $\pm$ 0 & 0.667 $\pm$ 0.417 & 0.132 $\pm$ 0.377 & 0.278 $\pm$ 0.453 & 4.8e-3 $\pm$ 1.45 & -0.901 $\pm$ 2.15 & -0.510 $\pm$ 0.696 & 0.762 $\pm$ 0.177 & --- & -0.042 $\pm$ 0 & -0.055 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{H12} & Int. & -0.681 $\pm$ 0 & -6.61 $\pm$ 11.45 & 0.846 $\pm$ 0 & 0.953 $\pm$ 1.8e-3 & 0.973 $\pm$ 0.043 & 0.633 $\pm$ 0.660 & 0.882 $\pm$ 2.9e-4 & -0.334 $\pm$ 0.208 & 0.897 $\pm$ 0.026 & 1.000 $\pm$ 6.7e-5 & 0.853 $\pm$ 0 & -2.4e-7 $\pm$ 0 & 0.846 $\pm$ 0 \\
 & Ext. & -0.239 $\pm$ 0 & -8.11 $\pm$ 14.05 & 0.994 $\pm$ 0 & 0.999 $\pm$ 6.0e-4 & 0.999 $\pm$ 5.7e-4 & 1.000 $\pm$ 2.6e-4 & -0.117 $\pm$ 0.770 & -0.159 $\pm$ 0.100 & -0.722 $\pm$ 5.08 & 1.000 $\pm$ 1.3e-5 & 1.000 $\pm$ 0 & -6.8e-6 $\pm$ 0 & 0.994 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{H13} & Int. & 0.867 $\pm$ 0 & -498.3 $\pm$ 735.4 & 0.911 $\pm$ 0 & 0.994 $\pm$ 8.8e-4 & 0.990 $\pm$ 9.0e-3 & 0.936 $\pm$ 0.013 & 0.999 $\pm$ 3.4e-5 & -3.1e-3 $\pm$ 6.8e-3 & 0.986 $\pm$ 6.5e-3 & 0.994 $\pm$ 5.6e-3 & 0.926 $\pm$ 0 & 0.917 $\pm$ 0 & 0.911 $\pm$ 0 \\
 & Ext. & 0.866 $\pm$ 0 & -420.4 $\pm$ 940.0 & 0.963 $\pm$ 0 & 0.996 $\pm$ 3.1e-3 & 0.998 $\pm$ 2.1e-3 & 0.891 $\pm$ 0.135 & 1.000 $\pm$ 8.2e-5 & -0.040 $\pm$ 5.6e-3 & 0.995 $\pm$ 5.4e-3 & 0.945 $\pm$ 0.144 & 0.930 $\pm$ 0 & 0.940 $\pm$ 0 & 0.963 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{H14} & Int. & -7.7e-3 $\pm$ 0 & -3.1e5 $\pm$ 4.0e5 & 0.209 $\pm$ 0 & 0.563 $\pm$ 0.194 & 0.968 $\pm$ 0.027 & 0.063 $\pm$ 0.154 & 0.977 $\pm$ 1.1e-4 & -4.3e-4 $\pm$ 9.5e-4 & 0.849 $\pm$ 0.105 & 0.970 $\pm$ 3.8e-3 & --- & -5.9e-5 $\pm$ 0 & 0.209 $\pm$ 0 \\
 & Ext. & -2.1e4 $\pm$ 0 & -2.5e+15 $\pm$ 4.0e+15 & -3.0e6 $\pm$ 0 & -3.41 $\pm$ 3.16 & -8279.2 $\pm$ 5982.5 & -1.4e5 $\pm$ 3.1e5 & -1.9e5 $\pm$ 6.4e4 & -1.2e6 $\pm$ 4.1e5 & -3.9e5 $\pm$ 4.6e5 & -6.9e5 $\pm$ 3.4e5 & --- & -8.6e5 $\pm$ 0 & -3.0e6 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{H15} & Int. & 0.672 $\pm$ 0 & -1.7e4 $\pm$ 3.0e4 & 0.648 $\pm$ 0 & 0.842 $\pm$ 0.023 & 0.883 $\pm$ 0.295 & 0.382 $\pm$ 0.224 & 0.982 $\pm$ 3.9e-4 & -8.3e-4 $\pm$ 6.6e-4 & 0.961 $\pm$ 0.027 & 0.790 $\pm$ 0.395 & 0.621 $\pm$ 0 & 0.343 $\pm$ 0 & 0.648 $\pm$ 0 \\
 & Ext. & 0.405 $\pm$ 0 & -1.3e6 $\pm$ 2.3e6 & -1.96 $\pm$ 0 & -2.99 $\pm$ 7.15 & 0.621 $\pm$ 0.410 & 0.095 $\pm$ 0.638 & -6017.3 $\pm$ 1561.1 & -1.0e6 $\pm$ 3.1e6 & -1316.5 $\pm$ 3708.2 & 0.426 $\pm$ 0.774 & -8.46 $\pm$ 0 & 0.339 $\pm$ 0 & -1.96 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{H16} & Int. & 0.479 $\pm$ 0 & -2.0e+18 $\pm$ 4.9e+18 & 0.756 $\pm$ 0 & 0.931 $\pm$ 0.021 & 0.998 $\pm$ 1.5e-3 & 0.296 $\pm$ 0.250 & 0.966 $\pm$ 4.1e-3 & -1.0e-3 $\pm$ 3.9e-3 & 0.984 $\pm$ 6.7e-3 & 0.998 $\pm$ 8.7e-4 & --- & -1.2e-3 $\pm$ 0 & 0.756 $\pm$ 0 \\
 & Ext. & 0.098 $\pm$ 0 & -6.7e+17 $\pm$ 1.8e+18 & -19.34 $\pm$ 0 & -2.33 $\pm$ 3.11 & 0.107 $\pm$ 0.354 & -2.46 $\pm$ 3.47 & -239.3 $\pm$ 101.1 & -24.64 $\pm$ 2.67 & -0.440 $\pm$ 0.643 & -0.328 $\pm$ 0.340 & --- & -19.20 $\pm$ 0 & -19.34 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{H17} & Int. & -1.7e-4 $\pm$ 0 & -1.2e4 $\pm$ 2.1e4 & -1.7e-4 $\pm$ 0 & 0.060 $\pm$ 0.063 & 0.646 $\pm$ 0.109 & -1.3e-6 $\pm$ 1.0e-6 & -7.0e-6 $\pm$ 0 & --- & 0.399 $\pm$ 0.226 & 0.818 $\pm$ 0.101 & 3.3e-4 $\pm$ 0 & 3.4e-3 $\pm$ 0 & -1.7e-4 $\pm$ 0 \\
 & Ext. & -8.0e-4 $\pm$ 0 & -24.28 $\pm$ 52.55 & -8.0e-4 $\pm$ 0 & -0.041 $\pm$ 0.055 & -1.82 $\pm$ 1.83 & -1.0e-3 $\pm$ 1.1e-5 & -1.0e-3 $\pm$ 0 & --- & -5.4e+25 $\pm$ 1.6e+26 & -1.47 $\pm$ 1.62 & -1.8e-3 $\pm$ 0 & -2.0e-3 $\pm$ 0 & -8.0e-4 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{H18} & Int. & 0.848 $\pm$ 0 & -1.0e4 $\pm$ 2.3e4 & 0.760 $\pm$ 0 & 0.384 $\pm$ 0.475 & 0.993 $\pm$ 1.8e-3 & 0.432 $\pm$ 0.652 & 0.999 $\pm$ 1.9e-4 & -2.7e-3 $\pm$ 5.7e-3 & 0.986 $\pm$ 3.7e-3 & 0.894 $\pm$ 0.299 & -3.6e-3 $\pm$ 0 & -3.6e-3 $\pm$ 0 & 0.760 $\pm$ 0 \\
 & Ext. & 0.319 $\pm$ 0 & -1.6e6 $\pm$ 3.5e6 & -0.297 $\pm$ 0 & 0.208 $\pm$ 0.375 & -3.6e4 $\pm$ 1.1e5 & 0.090 $\pm$ 0.339 & 0.936 $\pm$ 0.014 & -0.106 $\pm$ 0.022 & 0.661 $\pm$ 0.105 & 0.726 $\pm$ 0.280 & -0.091 $\pm$ 0 & -0.091 $\pm$ 0 & -0.297 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{H19} & Int. & 0.592 $\pm$ 0 & -9.51 $\pm$ 20.40 & 0.573 $\pm$ 0 & 0.890 $\pm$ 0.036 & 0.976 $\pm$ 0.026 & 0.596 $\pm$ 0.012 & 0.829 $\pm$ 8.0e-3 & -3.2e-4 $\pm$ 1.2e-3 & 0.774 $\pm$ 0.096 & 0.690 $\pm$ 0.459 & 0.592 $\pm$ 0 & -0.012 $\pm$ 0 & 0.573 $\pm$ 0 \\
 & Ext. & 0.575 $\pm$ 0 & -4.82 $\pm$ 11.42 & 0.590 $\pm$ 0 & -151.2 $\pm$ 339.7 & 0.785 $\pm$ 0.128 & 0.550 $\pm$ 0.076 & 0.819 $\pm$ 0.069 & -0.182 $\pm$ 5.2e-3 & 0.689 $\pm$ 0.105 & -150.6 $\pm$ 453.5 & 0.574 $\pm$ 0 & -0.149 $\pm$ 0 & 0.590 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{H20} & Int. & -0.676 $\pm$ 0 & -8.4e5 $\pm$ 1.0e6 & 0.165 $\pm$ 0 & 0.454 $\pm$ 0.044 & 0.872 $\pm$ 0.098 & 0.096 $\pm$ 0 & 0.819 $\pm$ 3.8e-3 & -4.0e-3 $\pm$ 4.5e-3 & 0.731 $\pm$ 0.159 & 0.971 $\pm$ 0.013 & --- & 0.037 $\pm$ 0 & 0.165 $\pm$ 0 \\
 & Ext. & -122.6 $\pm$ 0 & -4.3e9 $\pm$ 5.3e9 & -6.31 $\pm$ 0 & -4.04 $\pm$ 4.23 & -15.82 $\pm$ 7.22 & -15.35 $\pm$ 8.45 & -396.7 $\pm$ 647.7 & -7.83 $\pm$ 0.123 & -16.31 $\pm$ 5.70 & -14.07 $\pm$ 4.57 & --- & -13.27 $\pm$ 0 & -6.31 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{H21} & Int. & --- & -4.5e+12 $\pm$ 9.0e+12 & 0.947 $\pm$ 0 & -8.8e-6 $\pm$ 0 & 0.998 $\pm$ 4.0e-3 & 0.955 $\pm$ 0.012 & 0.997 $\pm$ 8.0e-4 & -5.0e-4 $\pm$ 1.3e-3 & 0.995 $\pm$ 3.5e-3 & 0.999 $\pm$ 1.3e-4 & 0.925 $\pm$ 0 & 0.907 $\pm$ 0 & 0.947 $\pm$ 0 \\
 & Ext. & --- & -597.4 $\pm$ 1408.1 & 0.951 $\pm$ 0 & -3.1e-4 $\pm$ 0 & 0.998 $\pm$ 4.0e-3 & 0.973 $\pm$ 0.011 & 0.999 $\pm$ 2.1e-3 & -0.028 $\pm$ 0.079 & 0.999 $\pm$ 7.7e-4 & 1.000 $\pm$ 2.1e-4 & 0.979 $\pm$ 0 & 0.908 $\pm$ 0 & 0.951 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{H22} & Int. & -0.437 $\pm$ 0 & -2.7e+19 $\pm$ 5.4e+19 & 0.801 $\pm$ 0 & 0.927 $\pm$ 0.011 & 0.808 $\pm$ 0.277 & 0.829 $\pm$ 0.016 & 0.983 $\pm$ 1.7e-3 & -11.06 $\pm$ 33.02 & 0.937 $\pm$ 0.039 & 0.971 $\pm$ 5.9e-3 & 0.813 $\pm$ 0 & -1.5e-5 $\pm$ 0 & 0.801 $\pm$ 0 \\
 & Ext. & -0.103 $\pm$ 0 & -2.7e+22 $\pm$ 5.5e+22 & 0.999 $\pm$ 0 & 0.999 $\pm$ 1.1e-3 & 0.897 $\pm$ 0.299 & 0.992 $\pm$ 0.014 & 0.997 $\pm$ 2.9e-3 & -659.6 $\pm$ 1978.7 & 0.997 $\pm$ 3.7e-3 & 0.999 $\pm$ 3.1e-4 & 0.999 $\pm$ 0 & -4.4e-4 $\pm$ 0 & 0.999 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{H23} & Int. & -4.4e-4 $\pm$ 0 & -2.4e+11 $\pm$ 6.3e+11 & 0.427 $\pm$ 0 & 0.180 $\pm$ 0.170 & 0.798 $\pm$ 0.079 & -2.9e-4 $\pm$ 1.8e-5 & 0.656 $\pm$ 6.3e-3 & 2.3e-4 $\pm$ 1.6e-3 & 0.650 $\pm$ 0.195 & 0.847 $\pm$ 0.029 & 1.7e-4 $\pm$ 0 & -6.0e-6 $\pm$ 0 & 0.427 $\pm$ 0 \\
 & Ext. & -5.5e-4 $\pm$ 0 & -1.0e+14 $\pm$ 2.8e+14 & -6.6e-3 $\pm$ 0 & -5.49 $\pm$ 11.16 & -7.8e-4 $\pm$ 7.8e-4 & -4.6e-4 $\pm$ 1.2e-5 & -0.543 $\pm$ 0.921 & -2.3e-4 $\pm$ 2.9e-4 & -0.014 $\pm$ 0.023 & -9.7e-5 $\pm$ 3.2e-4 & -9.5e-4 $\pm$ 0 & -1.3e-4 $\pm$ 0 & -6.6e-3 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{H24} & Int. & 0.965 $\pm$ 0 & -3.4e9 $\pm$ 7.7e9 & 0.779 $\pm$ 0 & -4.4e-3 $\pm$ 0 & 0.996 $\pm$ 1.7e-3 & 0.642 $\pm$ 0.031 & 0.995 $\pm$ 2.8e-4 & 2.3e-3 $\pm$ 9.1e-3 & 0.987 $\pm$ 3.6e-3 & 0.995 $\pm$ 2.8e-3 & --- & -4.4e-3 $\pm$ 0 & 0.779 $\pm$ 0 \\
 & Ext. & 0.983 $\pm$ 0 & -1.0e+13 $\pm$ 2.5e+13 & -49.05 $\pm$ 0 & -47.53 $\pm$ 0 & 0.706 $\pm$ 0.240 & 0.565 $\pm$ 0.294 & -24.59 $\pm$ 23.72 & -59.02 $\pm$ 1.97 & 0.508 $\pm$ 0.318 & 0.774 $\pm$ 0.211 & --- & -47.53 $\pm$ 0 & -49.05 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{H25} & Int. & 0.821 $\pm$ 0 & -0.625 $\pm$ 0.787 & 0.249 $\pm$ 0 & 0.994 $\pm$ 4.8e-3 & 0.992 $\pm$ 0.013 & -0.187 $\pm$ 8.0e-4 & 1.000 $\pm$ 6.2e-6 & -1.8e-3 $\pm$ 0.011 & 0.979 $\pm$ 0.018 & 0.998 $\pm$ 1.6e-3 & 0.406 $\pm$ 0 & 0.747 $\pm$ 0 & 0.249 $\pm$ 0 \\
 & Ext. & --- & -0.430 $\pm$ 0.230 & -0.143 $\pm$ 0 & 0.875 $\pm$ 0.024 & 0.864 $\pm$ 0.214 & -0.843 $\pm$ 3.8e-4 & 0.964 $\pm$ 9.6e-4 & -0.680 $\pm$ 0.012 & 0.921 $\pm$ 0.015 & 0.855 $\pm$ 0.079 & -0.277 $\pm$ 0 & 0.891 $\pm$ 0 & -0.143 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{H26} & Int. & 0.906 $\pm$ 0 & -7.5e5 $\pm$ 8.8e5 & 0.598 $\pm$ 0 & 0.686 $\pm$ 0.029 & 0.979 $\pm$ 0.011 & 0.727 $\pm$ 0 & 0.996 $\pm$ 4.2e-4 & -4.4e-4 $\pm$ 6.8e-3 & 0.878 $\pm$ 0.101 & 0.983 $\pm$ 3.3e-3 & 0.543 $\pm$ 0 & -2.8e-4 $\pm$ 0 & 0.598 $\pm$ 0 \\
 & Ext. & 0.484 $\pm$ 0 & -7.7e6 $\pm$ 1.3e7 & -0.025 $\pm$ 0 & -0.629 $\pm$ 0.533 & 0.628 $\pm$ 0.153 & 0.335 $\pm$ 0 & 0.191 $\pm$ 0.637 & -8.2e-3 $\pm$ 0.022 & 0.373 $\pm$ 0.357 & 0.567 $\pm$ 0.028 & -0.034 $\pm$ 0 & -5.9e-3 $\pm$ 0 & -0.025 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{H27} & Int. & -4.14 $\pm$ 0 & -2.28 $\pm$ 2.12 & 0.367 $\pm$ 0 & 0.715 $\pm$ 0.491 & 0.992 $\pm$ 0.020 & 0.779 $\pm$ 0.146 & 0.966 $\pm$ 5.1e-4 & -0.027 $\pm$ 0.080 & 0.948 $\pm$ 0.025 & 0.989 $\pm$ 0.025 & 7.1e-3 $\pm$ 0 & -0.268 $\pm$ 0 & 0.367 $\pm$ 0 \\
 & Ext. & -8.70 $\pm$ 0 & -17.67 $\pm$ 5.23 & -9.72 $\pm$ 0 & -3.70 $\pm$ 8.33 & 0.494 $\pm$ 0.505 & -15.16 $\pm$ 9.97 & -3.34 $\pm$ 1.97 & -24.62 $\pm$ 1.43 & 0.561 $\pm$ 0.972 & 0.534 $\pm$ 0.420 & -25.11 $\pm$ 0 & -20.33 $\pm$ 0 & -9.72 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{H28} & Int. & -0.650 $\pm$ 0 & -1.1e6 $\pm$ 1.2e6 & 0.351 $\pm$ 0 & 0.217 $\pm$ 0.177 & 0.978 $\pm$ 0.031 & 0.163 $\pm$ 0.219 & 0.252 $\pm$ 0.059 & 3.7e-4 $\pm$ 1.6e-3 & 0.958 $\pm$ 0.032 & 0.988 $\pm$ 0.011 & --- & -1.5e-4 $\pm$ 0 & 0.351 $\pm$ 0 \\
 & Ext. & -0.449 $\pm$ 0 & -4.8e7 $\pm$ 5.1e7 & 0.390 $\pm$ 0 & -23.62 $\pm$ 70.87 & 0.987 $\pm$ 0.017 & 0.104 $\pm$ 0.229 & -541.4 $\pm$ 319.8 & -9.8e+28 $\pm$ 2.8e+29 & 0.950 $\pm$ 0.042 & 0.993 $\pm$ 8.5e-3 & --- & -0.012 $\pm$ 0 & 0.390 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{H29} & Int. & -0.060 $\pm$ 0 & -3.2e5 $\pm$ 5.9e5 & 0.533 $\pm$ 0 & 0.120 $\pm$ 0.253 & 0.918 $\pm$ 0.020 & 0.629 $\pm$ 0 & 0.947 $\pm$ 1.2e-3 & 1.3e-3 $\pm$ 8.4e-3 & 0.736 $\pm$ 0.048 & 0.940 $\pm$ 0.043 & -6.0e-4 $\pm$ 0 & -6.0e-4 $\pm$ 0 & 0.533 $\pm$ 0 \\
 & Ext. & -0.330 $\pm$ 0 & -6.6e+16 $\pm$ 1.2e+17 & -1.7e8 $\pm$ 0 & -1.8e8 $\pm$ 1.0e8 & -3.1e6 $\pm$ 3.5e6 & -2.1e4 $\pm$ 0 & -5.1e7 $\pm$ 6.1e7 & -2.1e8 $\pm$ 2.6e7 & -3.1e6 $\pm$ 4.7e6 & -2.0e7 $\pm$ 5.3e7 & -1.8e8 $\pm$ 0 & -1.8e8 $\pm$ 0 & -1.7e8 $\pm$ 3.0e-8 \\
\cline{2-15}
\multirow{2}{*}{H30} & Int. & -196.8 $\pm$ 0 & -1.8e+12 $\pm$ 3.6e+12 & 0.587 $\pm$ 0 & 0.889 $\pm$ 0.014 & 0.956 $\pm$ 0.011 & 0.520 $\pm$ 0.011 & 0.975 $\pm$ 2.7e-3 & -3.4e-3 $\pm$ 3.3e-3 & 0.919 $\pm$ 0.041 & 0.981 $\pm$ 0.017 & 0.466 $\pm$ 0 & -3.1e-4 $\pm$ 0 & 0.587 $\pm$ 0 \\
 & Ext. & 0.899 $\pm$ 0 & -3.8e+14 $\pm$ 8.5e+14 & 0.979 $\pm$ 0 & 0.997 $\pm$ 2.4e-3 & 0.993 $\pm$ 8.5e-3 & 0.976 $\pm$ 0.028 & 0.990 $\pm$ 0.010 & -0.015 $\pm$ 2.4e-3 & 0.976 $\pm$ 0.020 & 0.995 $\pm$ 9.4e-3 & 0.978 $\pm$ 0 & -0.014 $\pm$ 0 & 0.979 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{H31} & Int. & 0.973 $\pm$ 0 & -3.8e+21 $\pm$ 9.3e+21 & 0.943 $\pm$ 0 & 0.494 $\pm$ 0.494 & 0.999 $\pm$ 2.4e-4 & -20.76 $\pm$ 37.62 & 1.000 $\pm$ 1.2e-6 & -5.2e-3 $\pm$ 0.012 & 0.998 $\pm$ 1.0e-3 & 0.999 $\pm$ 3.1e-4 & --- & 0.722 $\pm$ 0 & 0.943 $\pm$ 0 \\
 & Ext. & 0.731 $\pm$ 0 & -2.4e+11 $\pm$ 5.8e+11 & 0.506 $\pm$ 0 & 0.498 $\pm$ 0.498 & 0.984 $\pm$ 0.021 & -195.9 $\pm$ 393.8 & 0.971 $\pm$ 0.032 & -0.038 $\pm$ 0.110 & 0.969 $\pm$ 0.014 & 0.997 $\pm$ 3.1e-3 & --- & 0.561 $\pm$ 0 & 0.506 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{H32} & Int. & -2.2e4 $\pm$ 0 & -2.0e7 $\pm$ 4.9e7 & 0.529 $\pm$ 0 & 0.801 $\pm$ 0.046 & 0.979 $\pm$ 0.016 & 0.514 $\pm$ 0.262 & 0.882 $\pm$ 0.013 & -4.8e-3 $\pm$ 9.7e-3 & 0.807 $\pm$ 0.080 & 0.982 $\pm$ 0.023 & -0.012 $\pm$ 0 & -0.012 $\pm$ 0 & 0.529 $\pm$ 0 \\
 & Ext. & -82.45 $\pm$ 0 & -5.3e+11 $\pm$ 1.4e+12 & -29.97 $\pm$ 0 & -59.23 $\pm$ 89.88 & -5.57 $\pm$ 7.16 & -42.93 $\pm$ 89.97 & -2234.7 $\pm$ 4265.6 & -476.2 $\pm$ 41.07 & -27.05 $\pm$ 29.32 & 0.430 $\pm$ 0.306 & -405.0 $\pm$ 0 & -405.0 $\pm$ 0 & -29.97 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{H33} & Int. & -0.460 $\pm$ 0 & -1232.8 $\pm$ 1714.0 & 0.150 $\pm$ 0 & 0.997 $\pm$ 3.2e-4 & 0.979 $\pm$ 0.059 & 0.270 $\pm$ 0.239 & 0.644 $\pm$ 9.0e-3 & -1.8e-3 $\pm$ 1.3e-3 & 0.790 $\pm$ 0.188 & 0.571 $\pm$ 0.502 & 0.076 $\pm$ 0 & -33.88 $\pm$ 0 & 0.150 $\pm$ 0 \\
 & Ext. & -8.78 $\pm$ 0 & -58.48 $\pm$ 76.69 & -4.69 $\pm$ 0 & 0.637 $\pm$ 0.020 & 0.303 $\pm$ 1.21 & -2.79 $\pm$ 1.25 & -400.1 $\pm$ 180.4 & -5.64 $\pm$ 1.93 & -172.3 $\pm$ 518.3 & -1.90 $\pm$ 2.44 & -4.28 $\pm$ 0 & -3.63 $\pm$ 0 & -4.69 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{H34} & Int. & 0.662 $\pm$ 0 & -6.2e4 $\pm$ 1.5e5 & 0.530 $\pm$ 0 & 0.885 $\pm$ 0.041 & 0.875 $\pm$ 0.296 & 0.408 $\pm$ 0.221 & 0.999 $\pm$ 2.9e-5 & -0.326 $\pm$ 0.778 & 0.927 $\pm$ 0.080 & 0.887 $\pm$ 0.298 & --- & -6.2e-3 $\pm$ 0 & 0.530 $\pm$ 0 \\
 & Ext. & -10.59 $\pm$ 0 & -6562.7 $\pm$ 1.6e4 & -0.589 $\pm$ 0 & -8.83 $\pm$ 3.20 & -6.15 $\pm$ 4.14 & -4.22 $\pm$ 1.37 & -1.66 $\pm$ 1.22 & -97.55 $\pm$ 101.0 & -4.32 $\pm$ 3.04 & -2.91 $\pm$ 2.73 & --- & -4.51 $\pm$ 0 & -0.589 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{H35} & Int. & 0.683 $\pm$ 0 & -1.7e5 $\pm$ 3.5e5 & 0.457 $\pm$ 0 & 0.767 $\pm$ 0.020 & 0.967 $\pm$ 0.019 & 0.784 $\pm$ 0.094 & 0.987 $\pm$ 3.6e-4 & -5.9e-3 $\pm$ 0.013 & 0.933 $\pm$ 0.027 & 0.965 $\pm$ 0.012 & --- & -1.8e-3 $\pm$ 0 & 0.457 $\pm$ 0 \\
 & Ext. & -0.404 $\pm$ 0 & -6.7e9 $\pm$ 1.3e+10 & -109.0 $\pm$ 0 & -1.42 $\pm$ 1.23 & -0.838 $\pm$ 1.10 & -74.98 $\pm$ 106.6 & -99.47 $\pm$ 125.3 & -114.7 $\pm$ 21.08 & -2.49 $\pm$ 2.11 & -2.91 $\pm$ 5.50 & --- & -98.36 $\pm$ 0 & -109.0 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{H36} & Int. & -5.0e-4 $\pm$ 0 & -3.8e5 $\pm$ 5.3e5 & 0.240 $\pm$ 0 & 0.113 $\pm$ 0.061 & 0.923 $\pm$ 0.067 & -1.6e-5 $\pm$ 6.4e-6 & 0.129 $\pm$ 7.7e-3 & 5.6e-4 $\pm$ 2.5e-3 & 0.758 $\pm$ 0.170 & 0.994 $\pm$ 0.014 & --- & -1.99 $\pm$ 0 & 0.240 $\pm$ 0 \\
 & Ext. & -0.118 $\pm$ 0 & -1.2e7 $\pm$ 1.8e7 & 3.7e-3 $\pm$ 0 & -0.698 $\pm$ 1.50 & 0.664 $\pm$ 0.338 & -0.128 $\pm$ 3.9e-4 & -9677.4 $\pm$ 3128.2 & -0.130 $\pm$ 0.012 & -302.5 $\pm$ 909.5 & 0.853 $\pm$ 0.438 & --- & -0.128 $\pm$ 0 & 3.7e-3 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{H37} & Int. & 0.455 $\pm$ 0 & -4.7e5 $\pm$ 9.2e5 & 0.502 $\pm$ 0 & 0.885 $\pm$ 0.059 & 0.902 $\pm$ 0.163 & 0.356 $\pm$ 0.174 & 0.778 $\pm$ 0.011 & 2.7e-3 $\pm$ 6.5e-3 & 0.701 $\pm$ 0.111 & 0.915 $\pm$ 0.068 & -0.020 $\pm$ 0 & 0.286 $\pm$ 0 & 0.502 $\pm$ 0 \\
 & Ext. & 0.356 $\pm$ 0 & -9.4e7 $\pm$ 1.9e8 & -0.998 $\pm$ 0 & 0.570 $\pm$ 0.356 & -7.83 $\pm$ 23.68 & -2.78 $\pm$ 2.53 & -706.4 $\pm$ 611.5 & -7.76 $\pm$ 0.087 & -6.33 $\pm$ 12.24 & -6.2e4 $\pm$ 1.8e5 & -6.31 $\pm$ 0 & -1.54 $\pm$ 0 & -0.998 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{H38} & Int. & -1.06 $\pm$ 0 & -3.2e5 $\pm$ 5.8e5 & 0.631 $\pm$ 0 & 0.471 $\pm$ 0.396 & 0.955 $\pm$ 0.025 & 0.585 $\pm$ 0.346 & 0.987 $\pm$ 6.3e-3 & -3.4e-3 $\pm$ 8.9e-3 & 0.913 $\pm$ 0.022 & 0.979 $\pm$ 6.9e-3 & --- & -0.012 $\pm$ 0 & 0.631 $\pm$ 0 \\
 & Ext. & -0.016 $\pm$ 0 & -3.2e6 $\pm$ 6.3e6 & -0.320 $\pm$ 0 & -0.238 $\pm$ 0.082 & --- & -0.438 $\pm$ 0.161 & -0.041 $\pm$ 0.086 & -0.234 $\pm$ 8.3e-3 & -0.585 $\pm$ 0.070 & -0.536 $\pm$ 0.015 & --- & -0.191 $\pm$ 0 & -0.320 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{H39} & Int. & -0.893 $\pm$ 0 & -462.0 $\pm$ 704.4 & 0.023 $\pm$ 0 & 0.606 $\pm$ 0.062 & 0.733 $\pm$ 0.375 & -0.023 $\pm$ 1.5e-4 & 0.598 $\pm$ 1.5e-4 & -6.5e-4 $\pm$ 6.9e-3 & 0.835 $\pm$ 0.285 & 0.864 $\pm$ 0.292 & 0.036 $\pm$ 0 & -0.011 $\pm$ 0 & 0.023 $\pm$ 0 \\
 & Ext. & -1.87 $\pm$ 0 & -1164.0 $\pm$ 1981.7 & -0.424 $\pm$ 0 & -3.08 $\pm$ 3.16 & -1.40 $\pm$ 2.49 & -0.672 $\pm$ 5.7e-4 & -570.5 $\pm$ 8.03 & -0.490 $\pm$ 0.053 & -3.9e8 $\pm$ 1.2e9 & -163.9 $\pm$ 489.4 & -0.510 $\pm$ 0 & -0.415 $\pm$ 0 & -0.424 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{H40} & Int. & -0.393 $\pm$ 0 & -1.2e4 $\pm$ 2.4e4 & 0.598 $\pm$ 0 & 0.848 $\pm$ 8.6e-3 & 0.964 $\pm$ 0.026 & -1.5e-3 $\pm$ 0 & 0.997 $\pm$ 1.7e-4 & 4.1e-3 $\pm$ 0.013 & 0.906 $\pm$ 0.046 & 0.986 $\pm$ 5.2e-3 & --- & -1.5e-3 $\pm$ 0 & 0.598 $\pm$ 0 \\
 & Ext. & -40.94 $\pm$ 0 & -3.9e6 $\pm$ 9.4e6 & -4.93 $\pm$ 0 & 0.846 $\pm$ 0.196 & 0.685 $\pm$ 0.294 & -2.96 $\pm$ 2.78 & 0.935 $\pm$ 0.120 & -6.21 $\pm$ 0.588 & -0.795 $\pm$ 2.09 & 0.892 $\pm$ 0.181 & -4.94 $\pm$ 0 & -4.93 $\pm$ 0 & -4.93 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{H41} & Int. & -2.1e-5 $\pm$ 0 & -1.7e5 $\pm$ 3.7e5 & 0.551 $\pm$ 0 & 0.999 $\pm$ 3.4e-5 & 1.000 $\pm$ 7.2e-4 & 0.678 $\pm$ 0.436 & 0.992 $\pm$ 1.3e-3 & -3.6e-3 $\pm$ 2.9e-3 & 0.922 $\pm$ 0.127 & 0.600 $\pm$ 0.490 & -4.3e-7 $\pm$ 0 & -4.3e-7 $\pm$ 0 & 0.551 $\pm$ 0 \\
 & Ext. & -1.6e-3 $\pm$ 0 & -3.3e9 $\pm$ 7.3e9 & -0.049 $\pm$ 0 & 0.707 $\pm$ 0.112 & -1.54 $\pm$ 3.06 & -6.40 $\pm$ 4.13 & -4.58 $\pm$ 9.20 & -0.116 $\pm$ 0.212 & -12.62 $\pm$ 17.47 & 0.288 $\pm$ 0.524 & -0.014 $\pm$ 0 & -0.014 $\pm$ 0 & -0.049 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{H42} & Int. & -1.6e-3 $\pm$ 0 & -185.3 $\pm$ 432.6 & 0.092 $\pm$ 0 & 3.7e-3 $\pm$ 4.7e-3 & 0.424 $\pm$ 0.224 & -4.0e-3 $\pm$ 8.4e-5 & 0.155 $\pm$ 1.5e-3 & -3.3e-4 $\pm$ 9.9e-4 & 0.132 $\pm$ 0.021 & 0.888 $\pm$ 0.269 & 0.091 $\pm$ 0 & -3.6e-5 $\pm$ 0 & 0.092 $\pm$ 0 \\
 & Ext. & -3.6e-4 $\pm$ 0 & -1218.3 $\pm$ 2917.4 & 0.015 $\pm$ 0 & -9.5e-3 $\pm$ 0.076 & 0.303 $\pm$ 0.289 & -1.4e-5 $\pm$ 4.6e-6 & -1.49 $\pm$ 2.35 & -3.1e-3 $\pm$ 1.5e-3 & -115.4 $\pm$ 346.2 & 0.844 $\pm$ 0.317 & 0.022 $\pm$ 0 & -2.8e-3 $\pm$ 0 & 0.015 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{H43} & Int. & 0.868 $\pm$ 0 & -1.5e4 $\pm$ 3.4e4 & 0.482 $\pm$ 0 & 0.983 $\pm$ 1.8e-3 & 0.992 $\pm$ 0.011 & 0.711 $\pm$ 0.364 & 0.999 $\pm$ 3.3e-5 & -4.2e-3 $\pm$ 7.6e-3 & 0.991 $\pm$ 4.2e-3 & 0.997 $\pm$ 7.4e-4 & --- & -0.014 $\pm$ 0 & 0.482 $\pm$ 0 \\
 & Ext. & --- & -8.38 $\pm$ 13.81 & -0.010 $\pm$ 0 & -2.70 $\pm$ 1.77 & -203.5 $\pm$ 549.4 & -0.106 $\pm$ 0.134 & -11.91 $\pm$ 4.49 & -0.108 $\pm$ 7.4e-4 & -2.76 $\pm$ 4.89 & -2415.6 $\pm$ 5546.7 & --- & -0.087 $\pm$ 0 & -0.010 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{H44} & Int. & -0.584 $\pm$ 0 & -34.71 $\pm$ 56.82 & 0.505 $\pm$ 0 & 0.907 $\pm$ 0.076 & 0.910 $\pm$ 0.126 & 0.538 $\pm$ 9.5e-3 & 0.671 $\pm$ 2.1e-3 & -5.4e-4 $\pm$ 3.3e-3 & 0.679 $\pm$ 0.060 & 0.978 $\pm$ 0.022 & 0.516 $\pm$ 0 & -9.6e-3 $\pm$ 0 & 0.505 $\pm$ 0 \\
 & Ext. & -0.796 $\pm$ 0 & -22.29 $\pm$ 42.72 & 0.462 $\pm$ 0 & 0.498 $\pm$ 0.989 & 0.901 $\pm$ 0.058 & 0.559 $\pm$ 0.065 & -1.90 $\pm$ 5.26 & -0.250 $\pm$ 3.4e-3 & 0.819 $\pm$ 0.205 & 0.799 $\pm$ 0.134 & 0.615 $\pm$ 0 & -0.203 $\pm$ 0 & 0.462 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{H45} & Int. & -0.017 $\pm$ 0 & -2.3e5 $\pm$ 5.8e5 & 0.489 $\pm$ 0 & -2.4e-4 $\pm$ 3.1e-4 & 0.925 $\pm$ 0.080 & 0.721 $\pm$ 0 & 0.889 $\pm$ 4.6e-3 & -306.0 $\pm$ 661.0 & 0.753 $\pm$ 0.092 & 0.993 $\pm$ 3.5e-3 & -1.5e-4 $\pm$ 0 & -25.19 $\pm$ 0 & 0.489 $\pm$ 0 \\
 & Ext. & -68.64 $\pm$ 0 & -3.7e+13 $\pm$ 9.8e+13 & -3.8e4 $\pm$ 0 & -4.1e4 $\pm$ 6738.9 & -1.8e4 $\pm$ 3.4e4 & -149.7 $\pm$ 0 & -9.5e4 $\pm$ 8.3e4 & -2.0e9 $\pm$ 5.8e9 & -1.7e4 $\pm$ 2.4e4 & -3976.3 $\pm$ 1.2e4 & -3.8e4 $\pm$ 7.3e-12 & -2.5e8 $\pm$ 3.0e-8 & -3.8e4 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{H46} & Int. & -3.34 $\pm$ 0 & -1.0e6 $\pm$ 1.5e6 & 0.428 $\pm$ 0 & 0.691 $\pm$ 0.464 & 0.996 $\pm$ 6.7e-3 & 0.533 $\pm$ 0.420 & 1.000 $\pm$ 3.6e-7 & -6.1e-4 $\pm$ 8.2e-4 & 0.992 $\pm$ 2.8e-3 & 0.997 $\pm$ 1.3e-3 & 0.443 $\pm$ 0 & 0.338 $\pm$ 0 & 0.428 $\pm$ 0 \\
 & Ext. & --- & -1.7e6 $\pm$ 3.3e6 & 0.422 $\pm$ 0 & 0.667 $\pm$ 0.486 & 0.906 $\pm$ 0.126 & 0.374 $\pm$ 0.415 & 0.998 $\pm$ 8.3e-4 & -0.093 $\pm$ 3.8e-4 & 0.878 $\pm$ 0.070 & 0.993 $\pm$ 4.3e-3 & 0.378 $\pm$ 0 & 0.308 $\pm$ 0 & 0.422 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{H47} & Int. & 0.991 $\pm$ 0 & -3113.6 $\pm$ 6683.5 & 0.526 $\pm$ 0 & 0.994 $\pm$ 1.9e-3 & 1.000 $\pm$ 2.2e-4 & 0.370 $\pm$ 0.848 & 1.000 $\pm$ 2.2e-5 & 7.0e-3 $\pm$ 0.011 & 0.999 $\pm$ 1.2e-4 & 0.999 $\pm$ 2.4e-4 & 9.3e-7 $\pm$ 0 & 0.780 $\pm$ 0 & 0.526 $\pm$ 0 \\
 & Ext. & -6.14 $\pm$ 0 & -4423.7 $\pm$ 1.1e4 & -12.28 $\pm$ 0 & 0.539 $\pm$ 0.312 & 0.970 $\pm$ 0.039 & -18.05 $\pm$ 5.11 & 1.000 $\pm$ 5.6e-4 & -32.56 $\pm$ 0.462 & 0.993 $\pm$ 5.3e-3 & 0.923 $\pm$ 0.141 & -32.85 $\pm$ 0 & -5.17 $\pm$ 0 & -12.28 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{H48} & Int. & 0.845 $\pm$ 0 & -1.0e8 $\pm$ 2.1e8 & 0.919 $\pm$ 0 & 0.997 $\pm$ 9.2e-4 & 0.989 $\pm$ 0.020 & 0.696 $\pm$ 0.402 & 0.964 $\pm$ 2.2e-3 & -8.0e-3 $\pm$ 0.047 & 0.961 $\pm$ 0.014 & 1.000 $\pm$ 2.3e-9 & 0.921 $\pm$ 0 & -417.6 $\pm$ 0 & 0.919 $\pm$ 0 \\
 & Ext. & 0.976 $\pm$ 0 & -19.13 $\pm$ 19.28 & 0.992 $\pm$ 0 & 0.999 $\pm$ 6.9e-4 & 0.999 $\pm$ 9.9e-4 & 0.746 $\pm$ 0.431 & -1.35 $\pm$ 2.71 & -0.039 $\pm$ 0.137 & 0.991 $\pm$ 0.016 & 1.000 $\pm$ 2.5e-7 & 0.999 $\pm$ 0 & -504.1 $\pm$ 0 & 0.992 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{H49} & Int. & -24.75 $\pm$ 0 & -18.45 $\pm$ 13.17 & 0.107 $\pm$ 0 & 0.987 $\pm$ 4.1e-3 & 1.000 $\pm$ 3.5e-4 & -0.093 $\pm$ 1.8e-3 & 1.000 $\pm$ 2.6e-6 & -6.7e-4 $\pm$ 4.0e-3 & 0.999 $\pm$ 2.4e-4 & 0.421 $\pm$ 1.16 & 0.143 $\pm$ 0 & 0.277 $\pm$ 0 & 0.107 $\pm$ 0 \\
 & Ext. & -1.39 $\pm$ 0 & -1.04 $\pm$ 0.376 & -0.670 $\pm$ 0 & 0.763 $\pm$ 0.068 & 0.962 $\pm$ 0.043 & -0.785 $\pm$ 3.3e-4 & 0.956 $\pm$ 1.4e-3 & -0.751 $\pm$ 1.4e-3 & 0.918 $\pm$ 0.042 & -65.87 $\pm$ 187.9 & -0.688 $\pm$ 0 & -0.675 $\pm$ 0 & -0.670 $\pm$ 0 \\
\cline{2-15}
\multirow{2}{*}{H50} & Int. & --- & -2.6e5 $\pm$ 4.0e5 & 0.544 $\pm$ 0 & -0.015 $\pm$ 0 & 0.998 $\pm$ 1.9e-3 & 0.442 $\pm$ 0.457 & 1.000 $\pm$ 4.3e-6 & 2.4e-3 $\pm$ 0.011 & 0.988 $\pm$ 8.6e-3 & 0.997 $\pm$ 1.1e-3 & --- & -0.015 $\pm$ 0 & 0.544 $\pm$ 0 \\
 & Ext. & -1.54 $\pm$ 0 & -1.5e7 $\pm$ 3.0e7 & -1.30 $\pm$ 0 & -1.66 $\pm$ 0 & 0.975 $\pm$ 0.033 & -0.768 $\pm$ 0.890 & -0.714 $\pm$ 0.750 & -1.95 $\pm$ 0.123 & 0.727 $\pm$ 0.264 & 0.991 $\pm$ 5.3e-3 & --- & -1.66 $\pm$ 0 & -1.30 $\pm$ 0 \\
\bottomrule
\end{tabular}
